Empirically Consistent Electroweak Radiative Corrections with the Two-Higgs Doublet Model

The electroweak radiative correction, which turned out to be marginal within the standard electroweak model having the minimal Higgs sector in view of the present experimental information, fits well the experiment when the Higgs sector is extended to have two Higgs doublets. We predict the range where the charged and CP odd Higgs boson masses would lie, taking the two CP even neutral Higgs boson masses to be degenerate which makes the analysis in multiparameter space feasible. It is shown that the mass of neutral Higgs doublet boson can arbitrarily be large consistently with the $W$ mass, if the charged Higgs boson is present and it's mass lies in some appropriate ranges.

==> fig1X.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(43.80,30.90)(4.10,-37.40)
% VECTOR 2 0 3 0
% 2 500 2280 4790 2280
% 
\special{pn 8}%
\special{pa 500 1880}%
\special{pa 4790 1880}%
\special{fp}%
\special{sh 1}%
\special{pa 4790 1880}%
\special{pa 4723 1860}%
\special{pa 4737 1880}%
\special{pa 4723 1900}%
\special{pa 4790 1880}%
\special{fp}%
% STR 2 0 3 0
% 3 4680 2100 4680 2200 2 0
% $m_{\phi}$
\put(46.8000,-18.0000){\makebox(0,0)[lb]{$m_{\phi}$}}%
% STR 2 0 3 0
% 3 420 1670 420 1770 2 0
% 80.42
\put(4.2000,-13.7000){\makebox(0,0)[lb]{80.42}}%
% STR 2 0 3 0
% 3 420 2760 420 2860 2 0
% 80.38
\put(4.2000,-24.6000){\makebox(0,0)[lb]{80.38}}%
% LINE 2 0 3 0
% 2 900 1730 970 1730
% 
\special{pn 8}%
\special{pa 900 1330}%
\special{pa 970 1330}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 2280 970 2280
% 
\special{pn 8}%
\special{pa 900 1880}%
\special{pa 970 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 3380 970 3380
% 
\special{pn 8}%
\special{pa 900 2980}%
\special{pa 970 2980}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 3930 970 3930
% 
\special{pn 8}%
\special{pa 900 3530}%
\special{pa 970 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 1440 2280 1440 2210
% 
\special{pn 8}%
\special{pa 1440 1880}%
\special{pa 1440 1810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2040 2280 2040 2210
% 
\special{pn 8}%
\special{pa 2040 1880}%
\special{pa 2040 1810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2640 2280 2640 2210
% 
\special{pn 8}%
\special{pa 2640 1880}%
\special{pa 2640 1810}%
\special{fp}%
% LINE 2 0 3 0
% 2 3240 2280 3240 2210
% 
\special{pn 8}%
\special{pa 3240 1880}%
\special{pa 3240 1810}%
\special{fp}%
% LINE 2 0 3 0
% 2 3840 2280 3840 2210
% 
\special{pn 8}%
\special{pa 3840 1880}%
\special{pa 3840 1810}%
\special{fp}%
% STR 2 0 3 0
% 3 1320 2370 1320 2470 2 0
% 100
\put(13.2000,-20.7000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 2520 2370 2520 2470 2 0
% 140
\put(25.2000,-20.7000){\makebox(0,0)[lb]{140}}%
% STR 2 0 3 0
% 3 3730 2380 3730 2480 2 0
% 180
\put(37.3000,-20.8000){\makebox(0,0)[lb]{180}}%
% LINE 2 0 3 0
% 2 900 3660 970 3660
% 
\special{pn 8}%
\special{pa 900 3260}%
\special{pa 970 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 3120 970 3120
% 
\special{pn 8}%
\special{pa 900 2720}%
\special{pa 970 2720}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 2830 970 2830
% 
\special{pn 8}%
\special{pa 900 2430}%
\special{pa 970 2430}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 2580 970 2580
% 
\special{pn 8}%
\special{pa 900 2180}%
\special{pa 970 2180}%
\special{fp}%
% LINE 2 0 3 0
% 2 900 2010 970 2010
% 
\special{pn 8}%
\special{pa 900 1610}%
\special{pa 970 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 410 3320 410 3420 2 0
% 80.36
\put(4.1000,-30.2000){\makebox(0,0)[lb]{80.36}}%
% STR 2 0 3 0
% 3 420 3890 420 3990 2 0
% 80.34
\put(4.2000,-35.9000){\makebox(0,0)[lb]{80.34}}%
% FUNC 2 0 3 0
% 9 900 1730 3960 3930 900 3930 3850 3930 900 1730 900 1730 3959 3930 0 3 0 0
% (80.4258-80.34-0.00552535*(10*x+1)+0.000116917*(10*x+1)^(2))/0.08
\special{pn 8}%
\special{pa 922 1330}%
\special{pa 925 1332}%
\special{pa 930 1334}%
\special{pa 935 1336}%
\special{pa 940 1339}%
\special{pa 945 1341}%
\special{pa 950 1344}%
\special{pa 955 1346}%
\special{pa 960 1349}%
\special{pa 965 1351}%
\special{pa 970 1354}%
\special{pa 975 1356}%
\special{pa 980 1358}%
\special{pa 985 1361}%
\special{pa 990 1363}%
\special{pa 995 1366}%
\special{pa 1000 1368}%
\special{pa 1005 1371}%
\special{pa 1010 1373}%
\special{pa 1015 1375}%
\special{pa 1020 1378}%
\special{pa 1025 1380}%
\special{pa 1030 1383}%
\special{pa 1035 1385}%
\special{pa 1040 1388}%
\special{pa 1045 1390}%
\special{pa 1050 1392}%
\special{pa 1055 1395}%
\special{pa 1060 1397}%
\special{pa 1065 1400}%
\special{pa 1070 1402}%
\special{pa 1075 1404}%
\special{pa 1080 1407}%
\special{pa 1085 1409}%
\special{pa 1090 1412}%
\special{pa 1095 1414}%
\special{pa 1100 1416}%
\special{pa 1105 1419}%
\special{pa 1110 1421}%
\special{pa 1115 1424}%
\special{pa 1120 1426}%
\special{pa 1125 1428}%
\special{pa 1130 1431}%
\special{pa 1135 1433}%
\special{pa 1140 1435}%
\special{pa 1145 1438}%
\special{pa 1150 1440}%
\special{pa 1155 1443}%
\special{pa 1160 1445}%
\special{pa 1165 1447}%
\special{pa 1170 1450}%
\special{pa 1175 1452}%
\special{pa 1180 1454}%
\special{pa 1185 1457}%
\special{pa 1190 1459}%
\special{pa 1195 1462}%
\special{pa 1200 1464}%
\special{pa 1205 1466}%
\special{pa 1210 1469}%
\special{pa 1215 1471}%
\special{pa 1220 1473}%
\special{pa 1225 1476}%
\special{pa 1230 1478}%
\special{pa 1235 1480}%
\special{pa 1240 1483}%
\special{pa 1245 1485}%
\special{pa 1250 1487}%
\special{pa 1255 1490}%
\special{pa 1260 1492}%
\special{pa 1265 1494}%
\special{pa 1270 1497}%
\special{pa 1275 1499}%
\special{pa 1280 1501}%
\special{pa 1285 1504}%
\special{pa 1290 1506}%
\special{pa 1295 1508}%
\special{pa 1300 1511}%
\special{pa 1305 1513}%
\special{pa 1310 1515}%
\special{pa 1315 1518}%
\special{pa 1320 1520}%
\special{pa 1325 1522}%
\special{pa 1330 1525}%
\special{pa 1335 1527}%
\special{pa 1340 1529}%
\special{pa 1345 1531}%
\special{pa 1350 1534}%
\special{pa 1355 1536}%
\special{pa 1360 1538}%
\special{pa 1365 1541}%
\special{pa 1370 1543}%
\special{pa 1375 1545}%
\special{pa 1380 1547}%
\special{pa 1385 1550}%
\special{pa 1390 1552}%
\special{pa 1395 1554}%
\special{pa 1400 1557}%
\special{pa 1405 1559}%
\special{pa 1410 1561}%
\special{sp}%
\special{pa 1410 1561}%
\special{pa 1415 1563}%
\special{pa 1420 1566}%
\special{pa 1425 1568}%
\special{pa 1430 1570}%
\special{pa 1435 1573}%
\special{pa 1440 1575}%
\special{pa 1445 1577}%
\special{pa 1450 1579}%
\special{pa 1455 1582}%
\special{pa 1460 1584}%
\special{pa 1465 1586}%
\special{pa 1470 1588}%
\special{pa 1475 1591}%
\special{pa 1480 1593}%
\special{pa 1485 1595}%
\special{pa 1490 1597}%
\special{pa 1495 1600}%
\special{pa 1500 1602}%
\special{pa 1505 1604}%
\special{pa 1510 1606}%
\special{pa 1515 1609}%
\special{pa 1520 1611}%
\special{pa 1525 1613}%
\special{pa 1530 1615}%
\special{pa 1535 1618}%
\special{pa 1540 1620}%
\special{pa 1545 1622}%
\special{pa 1550 1624}%
\special{pa 1555 1626}%
\special{pa 1560 1629}%
\special{pa 1565 1631}%
\special{pa 1570 1633}%
\special{pa 1575 1635}%
\special{pa 1580 1638}%
\special{pa 1585 1640}%
\special{pa 1590 1642}%
\special{pa 1595 1644}%
\special{pa 1600 1646}%
\special{pa 1605 1649}%
\special{pa 1610 1651}%
\special{pa 1615 1653}%
\special{pa 1620 1655}%
\special{pa 1625 1657}%
\special{pa 1630 1660}%
\special{pa 1635 1662}%
\special{pa 1640 1664}%
\special{pa 1645 1666}%
\special{pa 1650 1668}%
\special{pa 1655 1671}%
\special{pa 1660 1673}%
\special{pa 1665 1675}%
\special{pa 1670 1677}%
\special{pa 1675 1679}%
\special{pa 1680 1682}%
\special{pa 1685 1684}%
\special{pa 1690 1686}%
\special{pa 1695 1688}%
\special{pa 1700 1690}%
\special{pa 1705 1692}%
\special{pa 1710 1695}%
\special{pa 1715 1697}%
\special{pa 1720 1699}%
\special{pa 1725 1701}%
\special{pa 1730 1703}%
\special{pa 1735 1705}%
\special{pa 1740 1708}%
\special{pa 1745 1710}%
\special{pa 1750 1712}%
\special{pa 1755 1714}%
\special{pa 1760 1716}%
\special{pa 1765 1718}%
\special{pa 1770 1720}%
\special{pa 1775 1723}%
\special{pa 1780 1725}%
\special{pa 1785 1727}%
\special{pa 1790 1729}%
\special{pa 1795 1731}%
\special{pa 1800 1733}%
\special{pa 1805 1735}%
\special{pa 1810 1738}%
\special{pa 1815 1740}%
\special{pa 1820 1742}%
\special{pa 1825 1744}%
\special{pa 1830 1746}%
\special{pa 1835 1748}%
\special{pa 1840 1750}%
\special{pa 1845 1752}%
\special{pa 1850 1755}%
\special{pa 1855 1757}%
\special{pa 1860 1759}%
\special{pa 1865 1761}%
\special{pa 1870 1763}%
\special{pa 1875 1765}%
\special{pa 1880 1767}%
\special{pa 1885 1769}%
\special{pa 1890 1771}%
\special{pa 1895 1773}%
\special{pa 1900 1776}%
\special{sp}%
\special{pa 1900 1776}%
\special{pa 1905 1778}%
\special{pa 1910 1780}%
\special{pa 1915 1782}%
\special{pa 1920 1784}%
\special{pa 1925 1786}%
\special{pa 1930 1788}%
\special{pa 1935 1790}%
\special{pa 1940 1792}%
\special{pa 1945 1794}%
\special{pa 1950 1796}%
\special{pa 1955 1799}%
\special{pa 1960 1801}%
\special{pa 1965 1803}%
\special{pa 1970 1805}%
\special{pa 1975 1807}%
\special{pa 1980 1809}%
\special{pa 1985 1811}%
\special{pa 1990 1813}%
\special{pa 1995 1815}%
\special{pa 2000 1817}%
\special{pa 2005 1819}%
\special{pa 2010 1821}%
\special{pa 2015 1823}%
\special{pa 2020 1825}%
\special{pa 2025 1827}%
\special{pa 2030 1829}%
\special{pa 2035 1832}%
\special{pa 2040 1834}%
\special{pa 2045 1836}%
\special{pa 2050 1838}%
\special{pa 2055 1840}%
\special{pa 2060 1842}%
\special{pa 2065 1844}%
\special{pa 2070 1846}%
\special{pa 2075 1848}%
\special{pa 2080 1850}%
\special{pa 2085 1852}%
\special{pa 2090 1854}%
\special{pa 2095 1856}%
\special{pa 2100 1858}%
\special{pa 2105 1860}%
\special{pa 2110 1862}%
\special{pa 2115 1864}%
\special{pa 2120 1866}%
\special{pa 2125 1868}%
\special{pa 2130 1870}%
\special{pa 2135 1872}%
\special{pa 2140 1874}%
\special{pa 2145 1876}%
\special{pa 2150 1878}%
\special{pa 2155 1880}%
\special{pa 2160 1882}%
\special{pa 2165 1884}%
\special{pa 2170 1886}%
\special{pa 2175 1888}%
\special{pa 2180 1890}%
\special{pa 2185 1892}%
\special{pa 2190 1894}%
\special{pa 2195 1896}%
\special{pa 2200 1898}%
\special{pa 2205 1900}%
\special{pa 2210 1902}%
\special{pa 2215 1904}%
\special{pa 2220 1906}%
\special{pa 2225 1908}%
\special{pa 2230 1910}%
\special{pa 2235 1912}%
\special{pa 2240 1914}%
\special{pa 2245 1916}%
\special{pa 2250 1918}%
\special{pa 2255 1920}%
\special{pa 2260 1922}%
\special{pa 2265 1924}%
\special{pa 2270 1926}%
\special{pa 2275 1928}%
\special{pa 2280 1930}%
\special{pa 2285 1932}%
\special{pa 2290 1934}%
\special{pa 2295 1935}%
\special{pa 2300 1937}%
\special{pa 2305 1939}%
\special{pa 2310 1941}%
\special{pa 2315 1943}%
\special{pa 2320 1945}%
\special{pa 2325 1947}%
\special{pa 2330 1949}%
\special{pa 2335 1951}%
\special{pa 2340 1953}%
\special{pa 2345 1955}%
\special{pa 2350 1957}%
\special{pa 2355 1959}%
\special{pa 2360 1961}%
\special{pa 2365 1963}%
\special{pa 2370 1965}%
\special{pa 2375 1966}%
\special{pa 2380 1968}%
\special{pa 2385 1970}%
\special{pa 2390 1972}%
\special{sp}%
\special{pa 2390 1972}%
\special{pa 2395 1974}%
\special{pa 2400 1976}%
\special{pa 2405 1978}%
\special{pa 2410 1980}%
\special{pa 2415 1982}%
\special{pa 2420 1984}%
\special{pa 2425 1986}%
\special{pa 2430 1987}%
\special{pa 2435 1989}%
\special{pa 2440 1991}%
\special{pa 2445 1993}%
\special{pa 2450 1995}%
\special{pa 2455 1997}%
\special{pa 2460 1999}%
\special{pa 2465 2001}%
\special{pa 2470 2003}%
\special{pa 2475 2004}%
\special{pa 2480 2006}%
\special{pa 2485 2008}%
\special{pa 2490 2010}%
\special{pa 2495 2012}%
\special{pa 2500 2014}%
\special{pa 2505 2016}%
\special{pa 2510 2018}%
\special{pa 2515 2020}%
\special{pa 2520 2021}%
\special{pa 2525 2023}%
\special{pa 2530 2025}%
\special{pa 2535 2027}%
\special{pa 2540 2029}%
\special{pa 2545 2031}%
\special{pa 2550 2033}%
\special{pa 2555 2034}%
\special{pa 2560 2036}%
\special{pa 2565 2038}%
\special{pa 2570 2040}%
\special{pa 2575 2042}%
\special{pa 2580 2044}%
\special{pa 2585 2046}%
\special{pa 2590 2047}%
\special{pa 2595 2049}%
\special{pa 2600 2051}%
\special{pa 2605 2053}%
\special{pa 2610 2055}%
\special{pa 2615 2057}%
\special{pa 2620 2058}%
\special{pa 2625 2060}%
\special{pa 2630 2062}%
\special{pa 2635 2064}%
\special{pa 2640 2066}%
\special{pa 2645 2067}%
\special{pa 2650 2069}%
\special{pa 2655 2071}%
\special{pa 2660 2073}%
\special{pa 2665 2075}%
\special{pa 2670 2077}%
\special{pa 2675 2078}%
\special{pa 2680 2080}%
\special{pa 2685 2082}%
\special{pa 2690 2084}%
\special{pa 2695 2086}%
\special{pa 2700 2087}%
\special{pa 2705 2089}%
\special{pa 2710 2091}%
\special{pa 2715 2093}%
\special{pa 2720 2095}%
\special{pa 2725 2096}%
\special{pa 2730 2098}%
\special{pa 2735 2100}%
\special{pa 2740 2102}%
\special{pa 2745 2104}%
\special{pa 2750 2105}%
\special{pa 2755 2107}%
\special{pa 2760 2109}%
\special{pa 2765 2111}%
\special{pa 2770 2112}%
\special{pa 2775 2114}%
\special{pa 2780 2116}%
\special{pa 2785 2118}%
\special{pa 2790 2120}%
\special{pa 2795 2121}%
\special{pa 2800 2123}%
\special{pa 2805 2125}%
\special{pa 2810 2127}%
\special{pa 2815 2128}%
\special{pa 2820 2130}%
\special{pa 2825 2132}%
\special{pa 2830 2134}%
\special{pa 2835 2135}%
\special{pa 2840 2137}%
\special{pa 2845 2139}%
\special{pa 2850 2141}%
\special{pa 2855 2142}%
\special{pa 2860 2144}%
\special{pa 2865 2146}%
\special{pa 2870 2148}%
\special{pa 2875 2149}%
\special{pa 2880 2151}%
\special{sp}%
\special{pa 2880 2151}%
\special{pa 2885 2153}%
\special{pa 2890 2155}%
\special{pa 2895 2156}%
\special{pa 2900 2158}%
\special{pa 2905 2160}%
\special{pa 2910 2161}%
\special{pa 2915 2163}%
\special{pa 2920 2165}%
\special{pa 2925 2167}%
\special{pa 2930 2168}%
\special{pa 2935 2170}%
\special{pa 2940 2172}%
\special{pa 2945 2173}%
\special{pa 2950 2175}%
\special{pa 2955 2177}%
\special{pa 2960 2179}%
\special{pa 2965 2180}%
\special{pa 2970 2182}%
\special{pa 2975 2184}%
\special{pa 2980 2185}%
\special{pa 2985 2187}%
\special{pa 2990 2189}%
\special{pa 2995 2190}%
\special{pa 3000 2192}%
\special{pa 3005 2194}%
\special{pa 3010 2196}%
\special{pa 3015 2197}%
\special{pa 3020 2199}%
\special{pa 3025 2201}%
\special{pa 3030 2202}%
\special{pa 3035 2204}%
\special{pa 3040 2206}%
\special{pa 3045 2207}%
\special{pa 3050 2209}%
\special{pa 3055 2211}%
\special{pa 3060 2212}%
\special{pa 3065 2214}%
\special{pa 3070 2216}%
\special{pa 3075 2217}%
\special{pa 3080 2219}%
\special{pa 3085 2221}%
\special{pa 3090 2222}%
\special{pa 3095 2224}%
\special{pa 3100 2226}%
\special{pa 3105 2227}%
\special{pa 3110 2229}%
\special{pa 3115 2231}%
\special{pa 3120 2232}%
\special{pa 3125 2234}%
\special{pa 3130 2236}%
\special{pa 3135 2237}%
\special{pa 3140 2239}%
\special{pa 3145 2240}%
\special{pa 3150 2242}%
\special{pa 3155 2244}%
\special{pa 3160 2245}%
\special{pa 3165 2247}%
\special{pa 3170 2249}%
\special{pa 3175 2250}%
\special{pa 3180 2252}%
\special{pa 3185 2253}%
\special{pa 3190 2255}%
\special{pa 3195 2257}%
\special{pa 3200 2258}%
\special{pa 3205 2260}%
\special{pa 3210 2262}%
\special{pa 3215 2263}%
\special{pa 3220 2265}%
\special{pa 3225 2266}%
\special{pa 3230 2268}%
\special{pa 3235 2270}%
\special{pa 3240 2271}%
\special{pa 3245 2273}%
\special{pa 3250 2274}%
\special{pa 3255 2276}%
\special{pa 3260 2278}%
\special{pa 3265 2279}%
\special{pa 3270 2281}%
\special{pa 3275 2282}%
\special{pa 3280 2284}%
\special{pa 3285 2286}%
\special{pa 3290 2287}%
\special{pa 3295 2289}%
\special{pa 3300 2290}%
\special{pa 3305 2292}%
\special{pa 3310 2293}%
\special{pa 3315 2295}%
\special{pa 3320 2297}%
\special{pa 3325 2298}%
\special{pa 3330 2300}%
\special{pa 3335 2301}%
\special{pa 3340 2303}%
\special{pa 3345 2304}%
\special{pa 3350 2306}%
\special{pa 3355 2308}%
\special{pa 3360 2309}%
\special{pa 3365 2311}%
\special{pa 3370 2312}%
\special{sp}%
\special{pa 3370 2312}%
\special{pa 3375 2314}%
\special{pa 3380 2315}%
\special{pa 3385 2317}%
\special{pa 3390 2318}%
\special{pa 3395 2320}%
\special{pa 3400 2322}%
\special{pa 3405 2323}%
\special{pa 3410 2325}%
\special{pa 3415 2326}%
\special{pa 3420 2328}%
\special{pa 3425 2329}%
\special{pa 3430 2331}%
\special{pa 3435 2332}%
\special{pa 3440 2334}%
\special{pa 3445 2335}%
\special{pa 3450 2337}%
\special{pa 3455 2338}%
\special{pa 3460 2340}%
\special{pa 3465 2341}%
\special{pa 3470 2343}%
\special{pa 3475 2344}%
\special{pa 3480 2346}%
\special{pa 3485 2347}%
\special{pa 3490 2349}%
\special{pa 3495 2350}%
\special{pa 3500 2352}%
\special{pa 3505 2354}%
\special{pa 3510 2355}%
\special{pa 3515 2357}%
\special{pa 3520 2358}%
\special{pa 3525 2360}%
\special{pa 3530 2361}%
\special{pa 3535 2362}%
\special{pa 3540 2364}%
\special{pa 3545 2365}%
\special{pa 3550 2367}%
\special{pa 3555 2368}%
\special{pa 3560 2370}%
\special{pa 3565 2371}%
\special{pa 3570 2373}%
\special{pa 3575 2374}%
\special{pa 3580 2376}%
\special{pa 3585 2377}%
\special{pa 3590 2379}%
\special{pa 3595 2380}%
\special{pa 3600 2382}%
\special{pa 3605 2383}%
\special{pa 3610 2385}%
\special{pa 3615 2386}%
\special{pa 3620 2388}%
\special{pa 3625 2389}%
\special{pa 3630 2391}%
\special{pa 3635 2392}%
\special{pa 3640 2393}%
\special{pa 3645 2395}%
\special{pa 3650 2396}%
\special{pa 3655 2398}%
\special{pa 3660 2399}%
\special{pa 3665 2401}%
\special{pa 3670 2402}%
\special{pa 3675 2404}%
\special{pa 3680 2405}%
\special{pa 3685 2406}%
\special{pa 3690 2408}%
\special{pa 3695 2409}%
\special{pa 3700 2411}%
\special{pa 3705 2412}%
\special{pa 3710 2414}%
\special{pa 3715 2415}%
\special{pa 3720 2416}%
\special{pa 3725 2418}%
\special{pa 3730 2419}%
\special{pa 3735 2421}%
\special{pa 3740 2422}%
\special{pa 3745 2424}%
\special{pa 3750 2425}%
\special{pa 3755 2426}%
\special{pa 3760 2428}%
\special{pa 3765 2429}%
\special{pa 3770 2431}%
\special{pa 3775 2432}%
\special{pa 3780 2433}%
\special{pa 3785 2435}%
\special{pa 3790 2436}%
\special{pa 3795 2438}%
\special{pa 3800 2439}%
\special{pa 3805 2440}%
\special{pa 3810 2442}%
\special{pa 3815 2443}%
\special{pa 3820 2445}%
\special{pa 3825 2446}%
\special{pa 3830 2447}%
\special{pa 3835 2449}%
\special{pa 3840 2450}%
\special{pa 3845 2451}%
\special{pa 3850 2453}%
\special{pa 3855 2454}%
\special{pa 3860 2456}%
\special{sp}%
\special{pa 3860 2456}%
\special{pa 3865 2457}%
\special{pa 3870 2458}%
\special{pa 3875 2460}%
\special{pa 3880 2461}%
\special{pa 3885 2462}%
\special{pa 3890 2464}%
\special{pa 3895 2465}%
\special{pa 3900 2467}%
\special{pa 3905 2468}%
\special{pa 3910 2469}%
\special{pa 3915 2471}%
\special{pa 3920 2472}%
\special{pa 3925 2473}%
\special{pa 3930 2475}%
\special{pa 3935 2476}%
\special{pa 3940 2477}%
\special{pa 3945 2479}%
\special{pa 3950 2480}%
\special{pa 3955 2481}%
\special{sp}%
% FUNC 2 0 3 0
% 9 900 1730 3960 3930 900 3930 3850 3930 900 1730 900 1730 3959 3930 0 3 0 0
% (80.4125-80.34-0.00553136*(10*x+1)+0.000117044*(10*x+1)^(2))/0.08
\special{pn 8}%
\special{pa 900 1685}%
\special{pa 905 1688}%
\special{pa 910 1690}%
\special{pa 915 1693}%
\special{pa 920 1695}%
\special{pa 925 1697}%
\special{pa 930 1700}%
\special{pa 935 1702}%
\special{pa 940 1705}%
\special{pa 945 1707}%
\special{pa 950 1710}%
\special{pa 955 1712}%
\special{pa 960 1715}%
\special{pa 965 1717}%
\special{pa 970 1720}%
\special{pa 975 1722}%
\special{pa 980 1724}%
\special{pa 985 1727}%
\special{pa 990 1729}%
\special{pa 995 1732}%
\special{pa 1000 1734}%
\special{pa 1005 1737}%
\special{pa 1010 1739}%
\special{pa 1015 1741}%
\special{pa 1020 1744}%
\special{pa 1025 1746}%
\special{pa 1030 1749}%
\special{pa 1035 1751}%
\special{pa 1040 1754}%
\special{pa 1045 1756}%
\special{pa 1050 1758}%
\special{pa 1055 1761}%
\special{pa 1060 1763}%
\special{pa 1065 1766}%
\special{pa 1070 1768}%
\special{pa 1075 1770}%
\special{pa 1080 1773}%
\special{pa 1085 1775}%
\special{pa 1090 1778}%
\special{pa 1095 1780}%
\special{pa 1100 1782}%
\special{pa 1105 1785}%
\special{pa 1110 1787}%
\special{pa 1115 1790}%
\special{pa 1120 1792}%
\special{pa 1125 1794}%
\special{pa 1130 1797}%
\special{pa 1135 1799}%
\special{pa 1140 1802}%
\special{pa 1145 1804}%
\special{pa 1150 1806}%
\special{pa 1155 1809}%
\special{pa 1160 1811}%
\special{pa 1165 1813}%
\special{pa 1170 1816}%
\special{pa 1175 1818}%
\special{pa 1180 1821}%
\special{pa 1185 1823}%
\special{pa 1190 1825}%
\special{pa 1195 1828}%
\special{pa 1200 1830}%
\special{pa 1205 1832}%
\special{pa 1210 1835}%
\special{pa 1215 1837}%
\special{pa 1220 1839}%
\special{pa 1225 1842}%
\special{pa 1230 1844}%
\special{pa 1235 1846}%
\special{pa 1240 1849}%
\special{pa 1245 1851}%
\special{pa 1250 1853}%
\special{pa 1255 1856}%
\special{pa 1260 1858}%
\special{pa 1265 1860}%
\special{pa 1270 1863}%
\special{pa 1275 1865}%
\special{pa 1280 1867}%
\special{pa 1285 1870}%
\special{pa 1290 1872}%
\special{pa 1295 1874}%
\special{pa 1300 1877}%
\special{pa 1305 1879}%
\special{pa 1310 1881}%
\special{pa 1315 1884}%
\special{pa 1320 1886}%
\special{pa 1325 1888}%
\special{pa 1330 1891}%
\special{pa 1335 1893}%
\special{pa 1340 1895}%
\special{pa 1345 1898}%
\special{pa 1350 1900}%
\special{pa 1355 1902}%
\special{pa 1360 1904}%
\special{pa 1365 1907}%
\special{pa 1370 1909}%
\special{pa 1375 1911}%
\special{pa 1380 1914}%
\special{pa 1385 1916}%
\special{pa 1390 1918}%
\special{sp}%
\special{pa 1390 1918}%
\special{pa 1395 1921}%
\special{pa 1400 1923}%
\special{pa 1405 1925}%
\special{pa 1410 1927}%
\special{pa 1415 1930}%
\special{pa 1420 1932}%
\special{pa 1425 1934}%
\special{pa 1430 1936}%
\special{pa 1435 1939}%
\special{pa 1440 1941}%
\special{pa 1445 1943}%
\special{pa 1450 1946}%
\special{pa 1455 1948}%
\special{pa 1460 1950}%
\special{pa 1465 1952}%
\special{pa 1470 1955}%
\special{pa 1475 1957}%
\special{pa 1480 1959}%
\special{pa 1485 1961}%
\special{pa 1490 1964}%
\special{pa 1495 1966}%
\special{pa 1500 1968}%
\special{pa 1505 1970}%
\special{pa 1510 1973}%
\special{pa 1515 1975}%
\special{pa 1520 1977}%
\special{pa 1525 1979}%
\special{pa 1530 1982}%
\special{pa 1535 1984}%
\special{pa 1540 1986}%
\special{pa 1545 1988}%
\special{pa 1550 1990}%
\special{pa 1555 1993}%
\special{pa 1560 1995}%
\special{pa 1565 1997}%
\special{pa 1570 1999}%
\special{pa 1575 2002}%
\special{pa 1580 2004}%
\special{pa 1585 2006}%
\special{pa 1590 2008}%
\special{pa 1595 2010}%
\special{pa 1600 2013}%
\special{pa 1605 2015}%
\special{pa 1610 2017}%
\special{pa 1615 2019}%
\special{pa 1620 2022}%
\special{pa 1625 2024}%
\special{pa 1630 2026}%
\special{pa 1635 2028}%
\special{pa 1640 2030}%
\special{pa 1645 2033}%
\special{pa 1650 2035}%
\special{pa 1655 2037}%
\special{pa 1660 2039}%
\special{pa 1665 2041}%
\special{pa 1670 2043}%
\special{pa 1675 2046}%
\special{pa 1680 2048}%
\special{pa 1685 2050}%
\special{pa 1690 2052}%
\special{pa 1695 2054}%
\special{pa 1700 2057}%
\special{pa 1705 2059}%
\special{pa 1710 2061}%
\special{pa 1715 2063}%
\special{pa 1720 2065}%
\special{pa 1725 2067}%
\special{pa 1730 2070}%
\special{pa 1735 2072}%
\special{pa 1740 2074}%
\special{pa 1745 2076}%
\special{pa 1750 2078}%
\special{pa 1755 2080}%
\special{pa 1760 2082}%
\special{pa 1765 2085}%
\special{pa 1770 2087}%
\special{pa 1775 2089}%
\special{pa 1780 2091}%
\special{pa 1785 2093}%
\special{pa 1790 2095}%
\special{pa 1795 2097}%
\special{pa 1800 2100}%
\special{pa 1805 2102}%
\special{pa 1810 2104}%
\special{pa 1815 2106}%
\special{pa 1820 2108}%
\special{pa 1825 2110}%
\special{pa 1830 2112}%
\special{pa 1835 2115}%
\special{pa 1840 2117}%
\special{pa 1845 2119}%
\special{pa 1850 2121}%
\special{pa 1855 2123}%
\special{pa 1860 2125}%
\special{pa 1865 2127}%
\special{pa 1870 2129}%
\special{pa 1875 2131}%
\special{pa 1880 2134}%
\special{sp}%
\special{pa 1880 2134}%
\special{pa 1885 2136}%
\special{pa 1890 2138}%
\special{pa 1895 2140}%
\special{pa 1900 2142}%
\special{pa 1905 2144}%
\special{pa 1910 2146}%
\special{pa 1915 2148}%
\special{pa 1920 2150}%
\special{pa 1925 2152}%
\special{pa 1930 2155}%
\special{pa 1935 2157}%
\special{pa 1940 2159}%
\special{pa 1945 2161}%
\special{pa 1950 2163}%
\special{pa 1955 2165}%
\special{pa 1960 2167}%
\special{pa 1965 2169}%
\special{pa 1970 2171}%
\special{pa 1975 2173}%
\special{pa 1980 2175}%
\special{pa 1985 2177}%
\special{pa 1990 2179}%
\special{pa 1995 2182}%
\special{pa 2000 2184}%
\special{pa 2005 2186}%
\special{pa 2010 2188}%
\special{pa 2015 2190}%
\special{pa 2020 2192}%
\special{pa 2025 2194}%
\special{pa 2030 2196}%
\special{pa 2035 2198}%
\special{pa 2040 2200}%
\special{pa 2045 2202}%
\special{pa 2050 2204}%
\special{pa 2055 2206}%
\special{pa 2060 2208}%
\special{pa 2065 2210}%
\special{pa 2070 2212}%
\special{pa 2075 2214}%
\special{pa 2080 2216}%
\special{pa 2085 2218}%
\special{pa 2090 2220}%
\special{pa 2095 2222}%
\special{pa 2100 2224}%
\special{pa 2105 2226}%
\special{pa 2110 2229}%
\special{pa 2115 2231}%
\special{pa 2120 2233}%
\special{pa 2125 2235}%
\special{pa 2130 2237}%
\special{pa 2135 2239}%
\special{pa 2140 2241}%
\special{pa 2145 2243}%
\special{pa 2150 2245}%
\special{pa 2155 2247}%
\special{pa 2160 2249}%
\special{pa 2165 2251}%
\special{pa 2170 2253}%
\special{pa 2175 2255}%
\special{pa 2180 2257}%
\special{pa 2185 2259}%
\special{pa 2190 2261}%
\special{pa 2195 2263}%
\special{pa 2200 2265}%
\special{pa 2205 2267}%
\special{pa 2210 2269}%
\special{pa 2215 2271}%
\special{pa 2220 2273}%
\special{pa 2225 2275}%
\special{pa 2230 2276}%
\special{pa 2235 2278}%
\special{pa 2240 2280}%
\special{pa 2245 2282}%
\special{pa 2250 2284}%
\special{pa 2255 2286}%
\special{pa 2260 2288}%
\special{pa 2265 2290}%
\special{pa 2270 2292}%
\special{pa 2275 2294}%
\special{pa 2280 2296}%
\special{pa 2285 2298}%
\special{pa 2290 2300}%
\special{pa 2295 2302}%
\special{pa 2300 2304}%
\special{pa 2305 2306}%
\special{pa 2310 2308}%
\special{pa 2315 2310}%
\special{pa 2320 2312}%
\special{pa 2325 2314}%
\special{pa 2330 2316}%
\special{pa 2335 2318}%
\special{pa 2340 2320}%
\special{pa 2345 2321}%
\special{pa 2350 2323}%
\special{pa 2355 2325}%
\special{pa 2360 2327}%
\special{pa 2365 2329}%
\special{pa 2370 2331}%
\special{sp}%
\special{pa 2370 2331}%
\special{pa 2375 2333}%
\special{pa 2380 2335}%
\special{pa 2385 2337}%
\special{pa 2390 2339}%
\special{pa 2395 2341}%
\special{pa 2400 2343}%
\special{pa 2405 2345}%
\special{pa 2410 2346}%
\special{pa 2415 2348}%
\special{pa 2420 2350}%
\special{pa 2425 2352}%
\special{pa 2430 2354}%
\special{pa 2435 2356}%
\special{pa 2440 2358}%
\special{pa 2445 2360}%
\special{pa 2450 2362}%
\special{pa 2455 2364}%
\special{pa 2460 2365}%
\special{pa 2465 2367}%
\special{pa 2470 2369}%
\special{pa 2475 2371}%
\special{pa 2480 2373}%
\special{pa 2485 2375}%
\special{pa 2490 2377}%
\special{pa 2495 2379}%
\special{pa 2500 2381}%
\special{pa 2505 2382}%
\special{pa 2510 2384}%
\special{pa 2515 2386}%
\special{pa 2520 2388}%
\special{pa 2525 2390}%
\special{pa 2530 2392}%
\special{pa 2535 2394}%
\special{pa 2540 2396}%
\special{pa 2545 2397}%
\special{pa 2550 2399}%
\special{pa 2555 2401}%
\special{pa 2560 2403}%
\special{pa 2565 2405}%
\special{pa 2570 2407}%
\special{pa 2575 2409}%
\special{pa 2580 2410}%
\special{pa 2585 2412}%
\special{pa 2590 2414}%
\special{pa 2595 2416}%
\special{pa 2600 2418}%
\special{pa 2605 2420}%
\special{pa 2610 2421}%
\special{pa 2615 2423}%
\special{pa 2620 2425}%
\special{pa 2625 2427}%
\special{pa 2630 2429}%
\special{pa 2635 2431}%
\special{pa 2640 2432}%
\special{pa 2645 2434}%
\special{pa 2650 2436}%
\special{pa 2655 2438}%
\special{pa 2660 2440}%
\special{pa 2665 2442}%
\special{pa 2670 2443}%
\special{pa 2675 2445}%
\special{pa 2680 2447}%
\special{pa 2685 2449}%
\special{pa 2690 2451}%
\special{pa 2695 2452}%
\special{pa 2700 2454}%
\special{pa 2705 2456}%
\special{pa 2710 2458}%
\special{pa 2715 2460}%
\special{pa 2720 2461}%
\special{pa 2725 2463}%
\special{pa 2730 2465}%
\special{pa 2735 2467}%
\special{pa 2740 2469}%
\special{pa 2745 2470}%
\special{pa 2750 2472}%
\special{pa 2755 2474}%
\special{pa 2760 2476}%
\special{pa 2765 2477}%
\special{pa 2770 2479}%
\special{pa 2775 2481}%
\special{pa 2780 2483}%
\special{pa 2785 2485}%
\special{pa 2790 2486}%
\special{pa 2795 2488}%
\special{pa 2800 2490}%
\special{pa 2805 2492}%
\special{pa 2810 2493}%
\special{pa 2815 2495}%
\special{pa 2820 2497}%
\special{pa 2825 2499}%
\special{pa 2830 2500}%
\special{pa 2835 2502}%
\special{pa 2840 2504}%
\special{pa 2845 2506}%
\special{pa 2850 2507}%
\special{pa 2855 2509}%
\special{pa 2860 2511}%
\special{sp}%
\special{pa 2860 2511}%
\special{pa 2865 2513}%
\special{pa 2870 2514}%
\special{pa 2875 2516}%
\special{pa 2880 2518}%
\special{pa 2885 2520}%
\special{pa 2890 2521}%
\special{pa 2895 2523}%
\special{pa 2900 2525}%
\special{pa 2905 2527}%
\special{pa 2910 2528}%
\special{pa 2915 2530}%
\special{pa 2920 2532}%
\special{pa 2925 2533}%
\special{pa 2930 2535}%
\special{pa 2935 2537}%
\special{pa 2940 2539}%
\special{pa 2945 2540}%
\special{pa 2950 2542}%
\special{pa 2955 2544}%
\special{pa 2960 2545}%
\special{pa 2965 2547}%
\special{pa 2970 2549}%
\special{pa 2975 2551}%
\special{pa 2980 2552}%
\special{pa 2985 2554}%
\special{pa 2990 2556}%
\special{pa 2995 2557}%
\special{pa 3000 2559}%
\special{pa 3005 2561}%
\special{pa 3010 2562}%
\special{pa 3015 2564}%
\special{pa 3020 2566}%
\special{pa 3025 2567}%
\special{pa 3030 2569}%
\special{pa 3035 2571}%
\special{pa 3040 2573}%
\special{pa 3045 2574}%
\special{pa 3050 2576}%
\special{pa 3055 2578}%
\special{pa 3060 2579}%
\special{pa 3065 2581}%
\special{pa 3070 2583}%
\special{pa 3075 2584}%
\special{pa 3080 2586}%
\special{pa 3085 2588}%
\special{pa 3090 2589}%
\special{pa 3095 2591}%
\special{pa 3100 2593}%
\special{pa 3105 2594}%
\special{pa 3110 2596}%
\special{pa 3115 2597}%
\special{pa 3120 2599}%
\special{pa 3125 2601}%
\special{pa 3130 2602}%
\special{pa 3135 2604}%
\special{pa 3140 2606}%
\special{pa 3145 2607}%
\special{pa 3150 2609}%
\special{pa 3155 2611}%
\special{pa 3160 2612}%
\special{pa 3165 2614}%
\special{pa 3170 2616}%
\special{pa 3175 2617}%
\special{pa 3180 2619}%
\special{pa 3185 2620}%
\special{pa 3190 2622}%
\special{pa 3195 2624}%
\special{pa 3200 2625}%
\special{pa 3205 2627}%
\special{pa 3210 2628}%
\special{pa 3215 2630}%
\special{pa 3220 2632}%
\special{pa 3225 2633}%
\special{pa 3230 2635}%
\special{pa 3235 2637}%
\special{pa 3240 2638}%
\special{pa 3245 2640}%
\special{pa 3250 2641}%
\special{pa 3255 2643}%
\special{pa 3260 2645}%
\special{pa 3265 2646}%
\special{pa 3270 2648}%
\special{pa 3275 2649}%
\special{pa 3280 2651}%
\special{pa 3285 2653}%
\special{pa 3290 2654}%
\special{pa 3295 2656}%
\special{pa 3300 2657}%
\special{pa 3305 2659}%
\special{pa 3310 2660}%
\special{pa 3315 2662}%
\special{pa 3320 2664}%
\special{pa 3325 2665}%
\special{pa 3330 2667}%
\special{pa 3335 2668}%
\special{pa 3340 2670}%
\special{pa 3345 2671}%
\special{pa 3350 2673}%
\special{sp}%
\special{pa 3350 2673}%
\special{pa 3355 2675}%
\special{pa 3360 2676}%
\special{pa 3365 2678}%
\special{pa 3370 2679}%
\special{pa 3375 2681}%
\special{pa 3380 2682}%
\special{pa 3385 2684}%
\special{pa 3390 2685}%
\special{pa 3395 2687}%
\special{pa 3400 2689}%
\special{pa 3405 2690}%
\special{pa 3410 2692}%
\special{pa 3415 2693}%
\special{pa 3420 2695}%
\special{pa 3425 2696}%
\special{pa 3430 2698}%
\special{pa 3435 2699}%
\special{pa 3440 2701}%
\special{pa 3445 2702}%
\special{pa 3450 2704}%
\special{pa 3455 2705}%
\special{pa 3460 2707}%
\special{pa 3465 2708}%
\special{pa 3470 2710}%
\special{pa 3475 2711}%
\special{pa 3480 2713}%
\special{pa 3485 2715}%
\special{pa 3490 2716}%
\special{pa 3495 2718}%
\special{pa 3500 2719}%
\special{pa 3505 2721}%
\special{pa 3510 2722}%
\special{pa 3515 2724}%
\special{pa 3520 2725}%
\special{pa 3525 2727}%
\special{pa 3530 2728}%
\special{pa 3535 2730}%
\special{pa 3540 2731}%
\special{pa 3545 2733}%
\special{pa 3550 2734}%
\special{pa 3555 2736}%
\special{pa 3560 2737}%
\special{pa 3565 2738}%
\special{pa 3570 2740}%
\special{pa 3575 2741}%
\special{pa 3580 2743}%
\special{pa 3585 2744}%
\special{pa 3590 2746}%
\special{pa 3595 2747}%
\special{pa 3600 2749}%
\special{pa 3605 2750}%
\special{pa 3610 2752}%
\special{pa 3615 2753}%
\special{pa 3620 2755}%
\special{pa 3625 2756}%
\special{pa 3630 2758}%
\special{pa 3635 2759}%
\special{pa 3640 2761}%
\special{pa 3645 2762}%
\special{pa 3650 2763}%
\special{pa 3655 2765}%
\special{pa 3660 2766}%
\special{pa 3665 2768}%
\special{pa 3670 2769}%
\special{pa 3675 2771}%
\special{pa 3680 2772}%
\special{pa 3685 2774}%
\special{pa 3690 2775}%
\special{pa 3695 2776}%
\special{pa 3700 2778}%
\special{pa 3705 2779}%
\special{pa 3710 2781}%
\special{pa 3715 2782}%
\special{pa 3720 2784}%
\special{pa 3725 2785}%
\special{pa 3730 2786}%
\special{pa 3735 2788}%
\special{pa 3740 2789}%
\special{pa 3745 2791}%
\special{pa 3750 2792}%
\special{pa 3755 2794}%
\special{pa 3760 2795}%
\special{pa 3765 2796}%
\special{pa 3770 2798}%
\special{pa 3775 2799}%
\special{pa 3780 2801}%
\special{pa 3785 2802}%
\special{pa 3790 2803}%
\special{pa 3795 2805}%
\special{pa 3800 2806}%
\special{pa 3805 2808}%
\special{pa 3810 2809}%
\special{pa 3815 2810}%
\special{pa 3820 2812}%
\special{pa 3825 2813}%
\special{pa 3830 2814}%
\special{pa 3835 2816}%
\special{pa 3840 2817}%
\special{sp}%
\special{pa 3840 2817}%
\special{pa 3845 2819}%
\special{pa 3850 2820}%
\special{pa 3855 2821}%
\special{pa 3860 2823}%
\special{pa 3865 2824}%
\special{pa 3870 2826}%
\special{pa 3875 2827}%
\special{pa 3880 2828}%
\special{pa 3885 2830}%
\special{pa 3890 2831}%
\special{pa 3895 2832}%
\special{pa 3900 2834}%
\special{pa 3905 2835}%
\special{pa 3910 2836}%
\special{pa 3915 2838}%
\special{pa 3920 2839}%
\special{pa 3925 2840}%
\special{pa 3930 2842}%
\special{pa 3935 2843}%
\special{pa 3940 2845}%
\special{pa 3945 2846}%
\special{pa 3950 2847}%
\special{pa 3955 2849}%
\special{sp}%
% FUNC 2 0 3 0
% 9 900 1730 3960 3930 900 3930 3850 3930 900 1730 900 1730 3959 3930 0 3 0 0
% (80.3994-80.34-0.00553734*(10*x+1)+0.0001177169*(10*x+1)^2)/0.08
\special{pn 8}%
\special{pa 900 2046}%
\special{pa 905 2048}%
\special{pa 910 2050}%
\special{pa 915 2053}%
\special{pa 920 2055}%
\special{pa 925 2058}%
\special{pa 930 2060}%
\special{pa 935 2063}%
\special{pa 940 2065}%
\special{pa 945 2068}%
\special{pa 950 2070}%
\special{pa 955 2073}%
\special{pa 960 2075}%
\special{pa 965 2078}%
\special{pa 970 2080}%
\special{pa 975 2082}%
\special{pa 980 2085}%
\special{pa 985 2087}%
\special{pa 990 2090}%
\special{pa 995 2092}%
\special{pa 1000 2095}%
\special{pa 1005 2097}%
\special{pa 1010 2099}%
\special{pa 1015 2102}%
\special{pa 1020 2104}%
\special{pa 1025 2107}%
\special{pa 1030 2109}%
\special{pa 1035 2112}%
\special{pa 1040 2114}%
\special{pa 1045 2116}%
\special{pa 1050 2119}%
\special{pa 1055 2121}%
\special{pa 1060 2124}%
\special{pa 1065 2126}%
\special{pa 1070 2128}%
\special{pa 1075 2131}%
\special{pa 1080 2133}%
\special{pa 1085 2136}%
\special{pa 1090 2138}%
\special{pa 1095 2141}%
\special{pa 1100 2143}%
\special{pa 1105 2145}%
\special{pa 1110 2148}%
\special{pa 1115 2150}%
\special{pa 1120 2152}%
\special{pa 1125 2155}%
\special{pa 1130 2157}%
\special{pa 1135 2160}%
\special{pa 1140 2162}%
\special{pa 1145 2164}%
\special{pa 1150 2167}%
\special{pa 1155 2169}%
\special{pa 1160 2172}%
\special{pa 1165 2174}%
\special{pa 1170 2176}%
\special{pa 1175 2179}%
\special{pa 1180 2181}%
\special{pa 1185 2183}%
\special{pa 1190 2186}%
\special{pa 1195 2188}%
\special{pa 1200 2190}%
\special{pa 1205 2193}%
\special{pa 1210 2195}%
\special{pa 1215 2198}%
\special{pa 1220 2200}%
\special{pa 1225 2202}%
\special{pa 1230 2205}%
\special{pa 1235 2207}%
\special{pa 1240 2209}%
\special{pa 1245 2212}%
\special{pa 1250 2214}%
\special{pa 1255 2216}%
\special{pa 1260 2219}%
\special{pa 1265 2221}%
\special{pa 1270 2223}%
\special{pa 1275 2226}%
\special{pa 1280 2228}%
\special{pa 1285 2230}%
\special{pa 1290 2233}%
\special{pa 1295 2235}%
\special{pa 1300 2237}%
\special{pa 1305 2240}%
\special{pa 1310 2242}%
\special{pa 1315 2244}%
\special{pa 1320 2247}%
\special{pa 1325 2249}%
\special{pa 1330 2251}%
\special{pa 1335 2253}%
\special{pa 1340 2256}%
\special{pa 1345 2258}%
\special{pa 1350 2260}%
\special{pa 1355 2263}%
\special{pa 1360 2265}%
\special{pa 1365 2267}%
\special{pa 1370 2270}%
\special{pa 1375 2272}%
\special{pa 1380 2274}%
\special{pa 1385 2276}%
\special{pa 1390 2279}%
\special{sp}%
\special{pa 1390 2279}%
\special{pa 1395 2281}%
\special{pa 1400 2283}%
\special{pa 1405 2286}%
\special{pa 1410 2288}%
\special{pa 1415 2290}%
\special{pa 1420 2292}%
\special{pa 1425 2295}%
\special{pa 1430 2297}%
\special{pa 1435 2299}%
\special{pa 1440 2302}%
\special{pa 1445 2304}%
\special{pa 1450 2306}%
\special{pa 1455 2308}%
\special{pa 1460 2311}%
\special{pa 1465 2313}%
\special{pa 1470 2315}%
\special{pa 1475 2317}%
\special{pa 1480 2320}%
\special{pa 1485 2322}%
\special{pa 1490 2324}%
\special{pa 1495 2326}%
\special{pa 1500 2329}%
\special{pa 1505 2331}%
\special{pa 1510 2333}%
\special{pa 1515 2335}%
\special{pa 1520 2338}%
\special{pa 1525 2340}%
\special{pa 1530 2342}%
\special{pa 1535 2344}%
\special{pa 1540 2347}%
\special{pa 1545 2349}%
\special{pa 1550 2351}%
\special{pa 1555 2353}%
\special{pa 1560 2356}%
\special{pa 1565 2358}%
\special{pa 1570 2360}%
\special{pa 1575 2362}%
\special{pa 1580 2364}%
\special{pa 1585 2367}%
\special{pa 1590 2369}%
\special{pa 1595 2371}%
\special{pa 1600 2373}%
\special{pa 1605 2375}%
\special{pa 1610 2378}%
\special{pa 1615 2380}%
\special{pa 1620 2382}%
\special{pa 1625 2384}%
\special{pa 1630 2387}%
\special{pa 1635 2389}%
\special{pa 1640 2391}%
\special{pa 1645 2393}%
\special{pa 1650 2395}%
\special{pa 1655 2397}%
\special{pa 1660 2400}%
\special{pa 1665 2402}%
\special{pa 1670 2404}%
\special{pa 1675 2406}%
\special{pa 1680 2408}%
\special{pa 1685 2411}%
\special{pa 1690 2413}%
\special{pa 1695 2415}%
\special{pa 1700 2417}%
\special{pa 1705 2419}%
\special{pa 1710 2421}%
\special{pa 1715 2424}%
\special{pa 1720 2426}%
\special{pa 1725 2428}%
\special{pa 1730 2430}%
\special{pa 1735 2432}%
\special{pa 1740 2434}%
\special{pa 1745 2437}%
\special{pa 1750 2439}%
\special{pa 1755 2441}%
\special{pa 1760 2443}%
\special{pa 1765 2445}%
\special{pa 1770 2447}%
\special{pa 1775 2450}%
\special{pa 1780 2452}%
\special{pa 1785 2454}%
\special{pa 1790 2456}%
\special{pa 1795 2458}%
\special{pa 1800 2460}%
\special{pa 1805 2462}%
\special{pa 1810 2464}%
\special{pa 1815 2467}%
\special{pa 1820 2469}%
\special{pa 1825 2471}%
\special{pa 1830 2473}%
\special{pa 1835 2475}%
\special{pa 1840 2477}%
\special{pa 1845 2479}%
\special{pa 1850 2482}%
\special{pa 1855 2484}%
\special{pa 1860 2486}%
\special{pa 1865 2488}%
\special{pa 1870 2490}%
\special{pa 1875 2492}%
\special{pa 1880 2494}%
\special{sp}%
\special{pa 1880 2494}%
\special{pa 1885 2496}%
\special{pa 1890 2498}%
\special{pa 1895 2500}%
\special{pa 1900 2503}%
\special{pa 1905 2505}%
\special{pa 1910 2507}%
\special{pa 1915 2509}%
\special{pa 1920 2511}%
\special{pa 1925 2513}%
\special{pa 1930 2515}%
\special{pa 1935 2517}%
\special{pa 1940 2519}%
\special{pa 1945 2521}%
\special{pa 1950 2523}%
\special{pa 1955 2526}%
\special{pa 1960 2528}%
\special{pa 1965 2530}%
\special{pa 1970 2532}%
\special{pa 1975 2534}%
\special{pa 1980 2536}%
\special{pa 1985 2538}%
\special{pa 1990 2540}%
\special{pa 1995 2542}%
\special{pa 2000 2544}%
\special{pa 2005 2546}%
\special{pa 2010 2548}%
\special{pa 2015 2550}%
\special{pa 2020 2552}%
\special{pa 2025 2554}%
\special{pa 2030 2557}%
\special{pa 2035 2559}%
\special{pa 2040 2561}%
\special{pa 2045 2563}%
\special{pa 2050 2565}%
\special{pa 2055 2567}%
\special{pa 2060 2569}%
\special{pa 2065 2571}%
\special{pa 2070 2573}%
\special{pa 2075 2575}%
\special{pa 2080 2577}%
\special{pa 2085 2579}%
\special{pa 2090 2581}%
\special{pa 2095 2583}%
\special{pa 2100 2585}%
\special{pa 2105 2587}%
\special{pa 2110 2589}%
\special{pa 2115 2591}%
\special{pa 2120 2593}%
\special{pa 2125 2595}%
\special{pa 2130 2597}%
\special{pa 2135 2599}%
\special{pa 2140 2601}%
\special{pa 2145 2603}%
\special{pa 2150 2605}%
\special{pa 2155 2607}%
\special{pa 2160 2609}%
\special{pa 2165 2611}%
\special{pa 2170 2613}%
\special{pa 2175 2615}%
\special{pa 2180 2617}%
\special{pa 2185 2619}%
\special{pa 2190 2621}%
\special{pa 2195 2623}%
\special{pa 2200 2625}%
\special{pa 2205 2627}%
\special{pa 2210 2629}%
\special{pa 2215 2631}%
\special{pa 2220 2633}%
\special{pa 2225 2635}%
\special{pa 2230 2637}%
\special{pa 2235 2639}%
\special{pa 2240 2641}%
\special{pa 2245 2643}%
\special{pa 2250 2645}%
\special{pa 2255 2647}%
\special{pa 2260 2649}%
\special{pa 2265 2651}%
\special{pa 2270 2653}%
\special{pa 2275 2655}%
\special{pa 2280 2657}%
\special{pa 2285 2659}%
\special{pa 2290 2661}%
\special{pa 2295 2663}%
\special{pa 2300 2665}%
\special{pa 2305 2667}%
\special{pa 2310 2668}%
\special{pa 2315 2670}%
\special{pa 2320 2672}%
\special{pa 2325 2674}%
\special{pa 2330 2676}%
\special{pa 2335 2678}%
\special{pa 2340 2680}%
\special{pa 2345 2682}%
\special{pa 2350 2684}%
\special{pa 2355 2686}%
\special{pa 2360 2688}%
\special{pa 2365 2690}%
\special{pa 2370 2692}%
\special{sp}%
\special{pa 2370 2692}%
\special{pa 2375 2694}%
\special{pa 2380 2696}%
\special{pa 2385 2697}%
\special{pa 2390 2699}%
\special{pa 2395 2701}%
\special{pa 2400 2703}%
\special{pa 2405 2705}%
\special{pa 2410 2707}%
\special{pa 2415 2709}%
\special{pa 2420 2711}%
\special{pa 2425 2713}%
\special{pa 2430 2715}%
\special{pa 2435 2717}%
\special{pa 2440 2718}%
\special{pa 2445 2720}%
\special{pa 2450 2722}%
\special{pa 2455 2724}%
\special{pa 2460 2726}%
\special{pa 2465 2728}%
\special{pa 2470 2730}%
\special{pa 2475 2732}%
\special{pa 2480 2734}%
\special{pa 2485 2735}%
\special{pa 2490 2737}%
\special{pa 2495 2739}%
\special{pa 2500 2741}%
\special{pa 2505 2743}%
\special{pa 2510 2745}%
\special{pa 2515 2747}%
\special{pa 2520 2749}%
\special{pa 2525 2750}%
\special{pa 2530 2752}%
\special{pa 2535 2754}%
\special{pa 2540 2756}%
\special{pa 2545 2758}%
\special{pa 2550 2760}%
\special{pa 2555 2762}%
\special{pa 2560 2763}%
\special{pa 2565 2765}%
\special{pa 2570 2767}%
\special{pa 2575 2769}%
\special{pa 2580 2771}%
\special{pa 2585 2773}%
\special{pa 2590 2775}%
\special{pa 2595 2776}%
\special{pa 2600 2778}%
\special{pa 2605 2780}%
\special{pa 2610 2782}%
\special{pa 2615 2784}%
\special{pa 2620 2786}%
\special{pa 2625 2787}%
\special{pa 2630 2789}%
\special{pa 2635 2791}%
\special{pa 2640 2793}%
\special{pa 2645 2795}%
\special{pa 2650 2797}%
\special{pa 2655 2798}%
\special{pa 2660 2800}%
\special{pa 2665 2802}%
\special{pa 2670 2804}%
\special{pa 2675 2806}%
\special{pa 2680 2807}%
\special{pa 2685 2809}%
\special{pa 2690 2811}%
\special{pa 2695 2813}%
\special{pa 2700 2815}%
\special{pa 2705 2816}%
\special{pa 2710 2818}%
\special{pa 2715 2820}%
\special{pa 2720 2822}%
\special{pa 2725 2824}%
\special{pa 2730 2825}%
\special{pa 2735 2827}%
\special{pa 2740 2829}%
\special{pa 2745 2831}%
\special{pa 2750 2833}%
\special{pa 2755 2834}%
\special{pa 2760 2836}%
\special{pa 2765 2838}%
\special{pa 2770 2840}%
\special{pa 2775 2841}%
\special{pa 2780 2843}%
\special{pa 2785 2845}%
\special{pa 2790 2847}%
\special{pa 2795 2849}%
\special{pa 2800 2850}%
\special{pa 2805 2852}%
\special{pa 2810 2854}%
\special{pa 2815 2856}%
\special{pa 2820 2857}%
\special{pa 2825 2859}%
\special{pa 2830 2861}%
\special{pa 2835 2863}%
\special{pa 2840 2864}%
\special{pa 2845 2866}%
\special{pa 2850 2868}%
\special{pa 2855 2870}%
\special{pa 2860 2871}%
\special{sp}%
\special{pa 2860 2871}%
\special{pa 2865 2873}%
\special{pa 2870 2875}%
\special{pa 2875 2877}%
\special{pa 2880 2878}%
\special{pa 2885 2880}%
\special{pa 2890 2882}%
\special{pa 2895 2884}%
\special{pa 2900 2885}%
\special{pa 2905 2887}%
\special{pa 2910 2889}%
\special{pa 2915 2890}%
\special{pa 2920 2892}%
\special{pa 2925 2894}%
\special{pa 2930 2896}%
\special{pa 2935 2897}%
\special{pa 2940 2899}%
\special{pa 2945 2901}%
\special{pa 2950 2902}%
\special{pa 2955 2904}%
\special{pa 2960 2906}%
\special{pa 2965 2908}%
\special{pa 2970 2909}%
\special{pa 2975 2911}%
\special{pa 2980 2913}%
\special{pa 2985 2914}%
\special{pa 2990 2916}%
\special{pa 2995 2918}%
\special{pa 3000 2919}%
\special{pa 3005 2921}%
\special{pa 3010 2923}%
\special{pa 3015 2924}%
\special{pa 3020 2926}%
\special{pa 3025 2928}%
\special{pa 3030 2930}%
\special{pa 3035 2931}%
\special{pa 3040 2933}%
\special{pa 3045 2935}%
\special{pa 3050 2936}%
\special{pa 3055 2938}%
\special{pa 3060 2940}%
\special{pa 3065 2941}%
\special{pa 3070 2943}%
\special{pa 3075 2945}%
\special{pa 3080 2946}%
\special{pa 3085 2948}%
\special{pa 3090 2950}%
\special{pa 3095 2951}%
\special{pa 3100 2953}%
\special{pa 3105 2954}%
\special{pa 3110 2956}%
\special{pa 3115 2958}%
\special{pa 3120 2959}%
\special{pa 3125 2961}%
\special{pa 3130 2963}%
\special{pa 3135 2964}%
\special{pa 3140 2966}%
\special{pa 3145 2968}%
\special{pa 3150 2969}%
\special{pa 3155 2971}%
\special{pa 3160 2973}%
\special{pa 3165 2974}%
\special{pa 3170 2976}%
\special{pa 3175 2977}%
\special{pa 3180 2979}%
\special{pa 3185 2981}%
\special{pa 3190 2982}%
\special{pa 3195 2984}%
\special{pa 3200 2986}%
\special{pa 3205 2987}%
\special{pa 3210 2989}%
\special{pa 3215 2990}%
\special{pa 3220 2992}%
\special{pa 3225 2994}%
\special{pa 3230 2995}%
\special{pa 3235 2997}%
\special{pa 3240 2998}%
\special{pa 3245 3000}%
\special{pa 3250 3002}%
\special{pa 3255 3003}%
\special{pa 3260 3005}%
\special{pa 3265 3006}%
\special{pa 3270 3008}%
\special{pa 3275 3010}%
\special{pa 3280 3011}%
\special{pa 3285 3013}%
\special{pa 3290 3014}%
\special{pa 3295 3016}%
\special{pa 3300 3017}%
\special{pa 3305 3019}%
\special{pa 3310 3021}%
\special{pa 3315 3022}%
\special{pa 3320 3024}%
\special{pa 3325 3025}%
\special{pa 3330 3027}%
\special{pa 3335 3028}%
\special{pa 3340 3030}%
\special{pa 3345 3032}%
\special{pa 3350 3033}%
\special{sp}%
\special{pa 3350 3033}%
\special{pa 3355 3035}%
\special{pa 3360 3036}%
\special{pa 3365 3038}%
\special{pa 3370 3039}%
\special{pa 3375 3041}%
\special{pa 3380 3042}%
\special{pa 3385 3044}%
\special{pa 3390 3046}%
\special{pa 3395 3047}%
\special{pa 3400 3049}%
\special{pa 3405 3050}%
\special{pa 3410 3052}%
\special{pa 3415 3053}%
\special{pa 3420 3055}%
\special{pa 3425 3056}%
\special{pa 3430 3058}%
\special{pa 3435 3059}%
\special{pa 3440 3061}%
\special{pa 3445 3062}%
\special{pa 3450 3064}%
\special{pa 3455 3066}%
\special{pa 3460 3067}%
\special{pa 3465 3069}%
\special{pa 3470 3070}%
\special{pa 3475 3072}%
\special{pa 3480 3073}%
\special{pa 3485 3075}%
\special{pa 3490 3076}%
\special{pa 3495 3078}%
\special{pa 3500 3079}%
\special{pa 3505 3081}%
\special{pa 3510 3082}%
\special{pa 3515 3084}%
\special{pa 3520 3085}%
\special{pa 3525 3087}%
\special{pa 3530 3088}%
\special{pa 3535 3090}%
\special{pa 3540 3091}%
\special{pa 3545 3093}%
\special{pa 3550 3094}%
\special{pa 3555 3096}%
\special{pa 3560 3097}%
\special{pa 3565 3099}%
\special{pa 3570 3100}%
\special{pa 3575 3101}%
\special{pa 3580 3103}%
\special{pa 3585 3104}%
\special{pa 3590 3106}%
\special{pa 3595 3107}%
\special{pa 3600 3109}%
\special{pa 3605 3110}%
\special{pa 3610 3112}%
\special{pa 3615 3113}%
\special{pa 3620 3115}%
\special{pa 3625 3116}%
\special{pa 3630 3118}%
\special{pa 3635 3119}%
\special{pa 3640 3120}%
\special{pa 3645 3122}%
\special{pa 3650 3123}%
\special{pa 3655 3125}%
\special{pa 3660 3126}%
\special{pa 3665 3128}%
\special{pa 3670 3129}%
\special{pa 3675 3131}%
\special{pa 3680 3132}%
\special{pa 3685 3133}%
\special{pa 3690 3135}%
\special{pa 3695 3136}%
\special{pa 3700 3138}%
\special{pa 3705 3139}%
\special{pa 3710 3141}%
\special{pa 3715 3142}%
\special{pa 3720 3143}%
\special{pa 3725 3145}%
\special{pa 3730 3146}%
\special{pa 3735 3148}%
\special{pa 3740 3149}%
\special{pa 3745 3151}%
\special{pa 3750 3152}%
\special{pa 3755 3153}%
\special{pa 3760 3155}%
\special{pa 3765 3156}%
\special{pa 3770 3158}%
\special{pa 3775 3159}%
\special{pa 3780 3160}%
\special{pa 3785 3162}%
\special{pa 3790 3163}%
\special{pa 3795 3165}%
\special{pa 3800 3166}%
\special{pa 3805 3167}%
\special{pa 3810 3169}%
\special{pa 3815 3170}%
\special{pa 3820 3172}%
\special{pa 3825 3173}%
\special{pa 3830 3174}%
\special{pa 3835 3176}%
\special{pa 3840 3177}%
\special{sp}%
\special{pa 3840 3177}%
\special{pa 3845 3178}%
\special{pa 3850 3180}%
\special{pa 3855 3181}%
\special{pa 3860 3183}%
\special{pa 3865 3184}%
\special{pa 3870 3185}%
\special{pa 3875 3187}%
\special{pa 3880 3188}%
\special{pa 3885 3189}%
\special{pa 3890 3191}%
\special{pa 3895 3192}%
\special{pa 3900 3193}%
\special{pa 3905 3195}%
\special{pa 3910 3196}%
\special{pa 3915 3198}%
\special{pa 3920 3199}%
\special{pa 3925 3200}%
\special{pa 3930 3202}%
\special{pa 3935 3203}%
\special{pa 3940 3204}%
\special{pa 3945 3206}%
\special{pa 3950 3207}%
\special{pa 3955 3208}%
\special{sp}%
% FUNC 2 0 3 0
% 9 900 1730 3960 3930 900 3930 3850 3930 900 1730 900 1730 3959 3930 0 3 0 0
% (80.3863-80.34-0.00554328*(10*x+1)+0.000117294*(10*x+1)^2)/0.08
\special{pn 8}%
\special{pa 900 2406}%
\special{pa 905 2408}%
\special{pa 910 2411}%
\special{pa 915 2413}%
\special{pa 920 2416}%
\special{pa 925 2418}%
\special{pa 930 2421}%
\special{pa 935 2423}%
\special{pa 940 2426}%
\special{pa 945 2428}%
\special{pa 950 2431}%
\special{pa 955 2433}%
\special{pa 960 2436}%
\special{pa 965 2438}%
\special{pa 970 2440}%
\special{pa 975 2443}%
\special{pa 980 2445}%
\special{pa 985 2448}%
\special{pa 990 2450}%
\special{pa 995 2453}%
\special{pa 1000 2455}%
\special{pa 1005 2458}%
\special{pa 1010 2460}%
\special{pa 1015 2462}%
\special{pa 1020 2465}%
\special{pa 1025 2467}%
\special{pa 1030 2470}%
\special{pa 1035 2472}%
\special{pa 1040 2475}%
\special{pa 1045 2477}%
\special{pa 1050 2479}%
\special{pa 1055 2482}%
\special{pa 1060 2484}%
\special{pa 1065 2487}%
\special{pa 1070 2489}%
\special{pa 1075 2491}%
\special{pa 1080 2494}%
\special{pa 1085 2496}%
\special{pa 1090 2499}%
\special{pa 1095 2501}%
\special{pa 1100 2503}%
\special{pa 1105 2506}%
\special{pa 1110 2508}%
\special{pa 1115 2511}%
\special{pa 1120 2513}%
\special{pa 1125 2515}%
\special{pa 1130 2518}%
\special{pa 1135 2520}%
\special{pa 1140 2523}%
\special{pa 1145 2525}%
\special{pa 1150 2527}%
\special{pa 1155 2530}%
\special{pa 1160 2532}%
\special{pa 1165 2535}%
\special{pa 1170 2537}%
\special{pa 1175 2539}%
\special{pa 1180 2542}%
\special{pa 1185 2544}%
\special{pa 1190 2546}%
\special{pa 1195 2549}%
\special{pa 1200 2551}%
\special{pa 1205 2553}%
\special{pa 1210 2556}%
\special{pa 1215 2558}%
\special{pa 1220 2561}%
\special{pa 1225 2563}%
\special{pa 1230 2565}%
\special{pa 1235 2568}%
\special{pa 1240 2570}%
\special{pa 1245 2572}%
\special{pa 1250 2575}%
\special{pa 1255 2577}%
\special{pa 1260 2579}%
\special{pa 1265 2582}%
\special{pa 1270 2584}%
\special{pa 1275 2586}%
\special{pa 1280 2589}%
\special{pa 1285 2591}%
\special{pa 1290 2593}%
\special{pa 1295 2596}%
\special{pa 1300 2598}%
\special{pa 1305 2600}%
\special{pa 1310 2603}%
\special{pa 1315 2605}%
\special{pa 1320 2607}%
\special{pa 1325 2610}%
\special{pa 1330 2612}%
\special{pa 1335 2614}%
\special{pa 1340 2617}%
\special{pa 1345 2619}%
\special{pa 1350 2621}%
\special{pa 1355 2623}%
\special{pa 1360 2626}%
\special{pa 1365 2628}%
\special{pa 1370 2630}%
\special{pa 1375 2633}%
\special{pa 1380 2635}%
\special{pa 1385 2637}%
\special{pa 1390 2640}%
\special{sp}%
\special{pa 1390 2640}%
\special{pa 1395 2642}%
\special{pa 1400 2644}%
\special{pa 1405 2646}%
\special{pa 1410 2649}%
\special{pa 1415 2651}%
\special{pa 1420 2653}%
\special{pa 1425 2656}%
\special{pa 1430 2658}%
\special{pa 1435 2660}%
\special{pa 1440 2662}%
\special{pa 1445 2665}%
\special{pa 1450 2667}%
\special{pa 1455 2669}%
\special{pa 1460 2671}%
\special{pa 1465 2674}%
\special{pa 1470 2676}%
\special{pa 1475 2678}%
\special{pa 1480 2681}%
\special{pa 1485 2683}%
\special{pa 1490 2685}%
\special{pa 1495 2687}%
\special{pa 1500 2690}%
\special{pa 1505 2692}%
\special{pa 1510 2694}%
\special{pa 1515 2696}%
\special{pa 1520 2699}%
\special{pa 1525 2701}%
\special{pa 1530 2703}%
\special{pa 1535 2705}%
\special{pa 1540 2708}%
\special{pa 1545 2710}%
\special{pa 1550 2712}%
\special{pa 1555 2714}%
\special{pa 1560 2716}%
\special{pa 1565 2719}%
\special{pa 1570 2721}%
\special{pa 1575 2723}%
\special{pa 1580 2725}%
\special{pa 1585 2728}%
\special{pa 1590 2730}%
\special{pa 1595 2732}%
\special{pa 1600 2734}%
\special{pa 1605 2736}%
\special{pa 1610 2739}%
\special{pa 1615 2741}%
\special{pa 1620 2743}%
\special{pa 1625 2745}%
\special{pa 1630 2747}%
\special{pa 1635 2750}%
\special{pa 1640 2752}%
\special{pa 1645 2754}%
\special{pa 1650 2756}%
\special{pa 1655 2758}%
\special{pa 1660 2761}%
\special{pa 1665 2763}%
\special{pa 1670 2765}%
\special{pa 1675 2767}%
\special{pa 1680 2769}%
\special{pa 1685 2772}%
\special{pa 1690 2774}%
\special{pa 1695 2776}%
\special{pa 1700 2778}%
\special{pa 1705 2780}%
\special{pa 1710 2782}%
\special{pa 1715 2785}%
\special{pa 1720 2787}%
\special{pa 1725 2789}%
\special{pa 1730 2791}%
\special{pa 1735 2793}%
\special{pa 1740 2796}%
\special{pa 1745 2798}%
\special{pa 1750 2800}%
\special{pa 1755 2802}%
\special{pa 1760 2804}%
\special{pa 1765 2806}%
\special{pa 1770 2808}%
\special{pa 1775 2811}%
\special{pa 1780 2813}%
\special{pa 1785 2815}%
\special{pa 1790 2817}%
\special{pa 1795 2819}%
\special{pa 1800 2821}%
\special{pa 1805 2823}%
\special{pa 1810 2826}%
\special{pa 1815 2828}%
\special{pa 1820 2830}%
\special{pa 1825 2832}%
\special{pa 1830 2834}%
\special{pa 1835 2836}%
\special{pa 1840 2838}%
\special{pa 1845 2841}%
\special{pa 1850 2843}%
\special{pa 1855 2845}%
\special{pa 1860 2847}%
\special{pa 1865 2849}%
\special{pa 1870 2851}%
\special{pa 1875 2853}%
\special{pa 1880 2855}%
\special{sp}%
\special{pa 1880 2855}%
\special{pa 1885 2857}%
\special{pa 1890 2860}%
\special{pa 1895 2862}%
\special{pa 1900 2864}%
\special{pa 1905 2866}%
\special{pa 1910 2868}%
\special{pa 1915 2870}%
\special{pa 1920 2872}%
\special{pa 1925 2874}%
\special{pa 1930 2876}%
\special{pa 1935 2878}%
\special{pa 1940 2881}%
\special{pa 1945 2883}%
\special{pa 1950 2885}%
\special{pa 1955 2887}%
\special{pa 1960 2889}%
\special{pa 1965 2891}%
\special{pa 1970 2893}%
\special{pa 1975 2895}%
\special{pa 1980 2897}%
\special{pa 1985 2899}%
\special{pa 1990 2901}%
\special{pa 1995 2903}%
\special{pa 2000 2905}%
\special{pa 2005 2908}%
\special{pa 2010 2910}%
\special{pa 2015 2912}%
\special{pa 2020 2914}%
\special{pa 2025 2916}%
\special{pa 2030 2918}%
\special{pa 2035 2920}%
\special{pa 2040 2922}%
\special{pa 2045 2924}%
\special{pa 2050 2926}%
\special{pa 2055 2928}%
\special{pa 2060 2930}%
\special{pa 2065 2932}%
\special{pa 2070 2934}%
\special{pa 2075 2936}%
\special{pa 2080 2938}%
\special{pa 2085 2940}%
\special{pa 2090 2942}%
\special{pa 2095 2944}%
\special{pa 2100 2946}%
\special{pa 2105 2948}%
\special{pa 2110 2951}%
\special{pa 2115 2953}%
\special{pa 2120 2955}%
\special{pa 2125 2957}%
\special{pa 2130 2959}%
\special{pa 2135 2961}%
\special{pa 2140 2963}%
\special{pa 2145 2965}%
\special{pa 2150 2967}%
\special{pa 2155 2969}%
\special{pa 2160 2971}%
\special{pa 2165 2973}%
\special{pa 2170 2975}%
\special{pa 2175 2977}%
\special{pa 2180 2979}%
\special{pa 2185 2981}%
\special{pa 2190 2983}%
\special{pa 2195 2985}%
\special{pa 2200 2987}%
\special{pa 2205 2989}%
\special{pa 2210 2991}%
\special{pa 2215 2993}%
\special{pa 2220 2995}%
\special{pa 2225 2997}%
\special{pa 2230 2999}%
\special{pa 2235 3001}%
\special{pa 2240 3003}%
\special{pa 2245 3005}%
\special{pa 2250 3006}%
\special{pa 2255 3008}%
\special{pa 2260 3010}%
\special{pa 2265 3012}%
\special{pa 2270 3014}%
\special{pa 2275 3016}%
\special{pa 2280 3018}%
\special{pa 2285 3020}%
\special{pa 2290 3022}%
\special{pa 2295 3024}%
\special{pa 2300 3026}%
\special{pa 2305 3028}%
\special{pa 2310 3030}%
\special{pa 2315 3032}%
\special{pa 2320 3034}%
\special{pa 2325 3036}%
\special{pa 2330 3038}%
\special{pa 2335 3040}%
\special{pa 2340 3042}%
\special{pa 2345 3044}%
\special{pa 2350 3046}%
\special{pa 2355 3048}%
\special{pa 2360 3049}%
\special{pa 2365 3051}%
\special{pa 2370 3053}%
\special{sp}%
\special{pa 2370 3053}%
\special{pa 2375 3055}%
\special{pa 2380 3057}%
\special{pa 2385 3059}%
\special{pa 2390 3061}%
\special{pa 2395 3063}%
\special{pa 2400 3065}%
\special{pa 2405 3067}%
\special{pa 2410 3069}%
\special{pa 2415 3071}%
\special{pa 2420 3073}%
\special{pa 2425 3074}%
\special{pa 2430 3076}%
\special{pa 2435 3078}%
\special{pa 2440 3080}%
\special{pa 2445 3082}%
\special{pa 2450 3084}%
\special{pa 2455 3086}%
\special{pa 2460 3088}%
\special{pa 2465 3090}%
\special{pa 2470 3092}%
\special{pa 2475 3093}%
\special{pa 2480 3095}%
\special{pa 2485 3097}%
\special{pa 2490 3099}%
\special{pa 2495 3101}%
\special{pa 2500 3103}%
\special{pa 2505 3105}%
\special{pa 2510 3107}%
\special{pa 2515 3109}%
\special{pa 2520 3110}%
\special{pa 2525 3112}%
\special{pa 2530 3114}%
\special{pa 2535 3116}%
\special{pa 2540 3118}%
\special{pa 2545 3120}%
\special{pa 2550 3122}%
\special{pa 2555 3123}%
\special{pa 2560 3125}%
\special{pa 2565 3127}%
\special{pa 2570 3129}%
\special{pa 2575 3131}%
\special{pa 2580 3133}%
\special{pa 2585 3135}%
\special{pa 2590 3136}%
\special{pa 2595 3138}%
\special{pa 2600 3140}%
\special{pa 2605 3142}%
\special{pa 2610 3144}%
\special{pa 2615 3146}%
\special{pa 2620 3148}%
\special{pa 2625 3149}%
\special{pa 2630 3151}%
\special{pa 2635 3153}%
\special{pa 2640 3155}%
\special{pa 2645 3157}%
\special{pa 2650 3158}%
\special{pa 2655 3160}%
\special{pa 2660 3162}%
\special{pa 2665 3164}%
\special{pa 2670 3166}%
\special{pa 2675 3168}%
\special{pa 2680 3169}%
\special{pa 2685 3171}%
\special{pa 2690 3173}%
\special{pa 2695 3175}%
\special{pa 2700 3177}%
\special{pa 2705 3178}%
\special{pa 2710 3180}%
\special{pa 2715 3182}%
\special{pa 2720 3184}%
\special{pa 2725 3186}%
\special{pa 2730 3187}%
\special{pa 2735 3189}%
\special{pa 2740 3191}%
\special{pa 2745 3193}%
\special{pa 2750 3195}%
\special{pa 2755 3196}%
\special{pa 2760 3198}%
\special{pa 2765 3200}%
\special{pa 2770 3202}%
\special{pa 2775 3204}%
\special{pa 2780 3205}%
\special{pa 2785 3207}%
\special{pa 2790 3209}%
\special{pa 2795 3211}%
\special{pa 2800 3212}%
\special{pa 2805 3214}%
\special{pa 2810 3216}%
\special{pa 2815 3218}%
\special{pa 2820 3219}%
\special{pa 2825 3221}%
\special{pa 2830 3223}%
\special{pa 2835 3225}%
\special{pa 2840 3227}%
\special{pa 2845 3228}%
\special{pa 2850 3230}%
\special{pa 2855 3232}%
\special{pa 2860 3234}%
\special{sp}%
\special{pa 2860 3234}%
\special{pa 2865 3235}%
\special{pa 2870 3237}%
\special{pa 2875 3239}%
\special{pa 2880 3241}%
\special{pa 2885 3242}%
\special{pa 2890 3244}%
\special{pa 2895 3246}%
\special{pa 2900 3247}%
\special{pa 2905 3249}%
\special{pa 2910 3251}%
\special{pa 2915 3253}%
\special{pa 2920 3254}%
\special{pa 2925 3256}%
\special{pa 2930 3258}%
\special{pa 2935 3260}%
\special{pa 2940 3261}%
\special{pa 2945 3263}%
\special{pa 2950 3265}%
\special{pa 2955 3266}%
\special{pa 2960 3268}%
\special{pa 2965 3270}%
\special{pa 2970 3272}%
\special{pa 2975 3273}%
\special{pa 2980 3275}%
\special{pa 2985 3277}%
\special{pa 2990 3278}%
\special{pa 2995 3280}%
\special{pa 3000 3282}%
\special{pa 3005 3283}%
\special{pa 3010 3285}%
\special{pa 3015 3287}%
\special{pa 3020 3289}%
\special{pa 3025 3290}%
\special{pa 3030 3292}%
\special{pa 3035 3294}%
\special{pa 3040 3295}%
\special{pa 3045 3297}%
\special{pa 3050 3299}%
\special{pa 3055 3300}%
\special{pa 3060 3302}%
\special{pa 3065 3304}%
\special{pa 3070 3305}%
\special{pa 3075 3307}%
\special{pa 3080 3309}%
\special{pa 3085 3310}%
\special{pa 3090 3312}%
\special{pa 3095 3314}%
\special{pa 3100 3315}%
\special{pa 3105 3317}%
\special{pa 3110 3319}%
\special{pa 3115 3320}%
\special{pa 3120 3322}%
\special{pa 3125 3324}%
\special{pa 3130 3325}%
\special{pa 3135 3327}%
\special{pa 3140 3329}%
\special{pa 3145 3330}%
\special{pa 3150 3332}%
\special{pa 3155 3333}%
\special{pa 3160 3335}%
\special{pa 3165 3337}%
\special{pa 3170 3338}%
\special{pa 3175 3340}%
\special{pa 3180 3342}%
\special{pa 3185 3343}%
\special{pa 3190 3345}%
\special{pa 3195 3346}%
\special{pa 3200 3348}%
\special{pa 3205 3350}%
\special{pa 3210 3351}%
\special{pa 3215 3353}%
\special{pa 3220 3355}%
\special{pa 3225 3356}%
\special{pa 3230 3358}%
\special{pa 3235 3359}%
\special{pa 3240 3361}%
\special{pa 3245 3363}%
\special{pa 3250 3364}%
\special{pa 3255 3366}%
\special{pa 3260 3367}%
\special{pa 3265 3369}%
\special{pa 3270 3371}%
\special{pa 3275 3372}%
\special{pa 3280 3374}%
\special{pa 3285 3375}%
\special{pa 3290 3377}%
\special{pa 3295 3379}%
\special{pa 3300 3380}%
\special{pa 3305 3382}%
\special{pa 3310 3383}%
\special{pa 3315 3385}%
\special{pa 3320 3387}%
\special{pa 3325 3388}%
\special{pa 3330 3390}%
\special{pa 3335 3391}%
\special{pa 3340 3393}%
\special{pa 3345 3394}%
\special{pa 3350 3396}%
\special{sp}%
\special{pa 3350 3396}%
\special{pa 3355 3397}%
\special{pa 3360 3399}%
\special{pa 3365 3401}%
\special{pa 3370 3402}%
\special{pa 3375 3404}%
\special{pa 3380 3405}%
\special{pa 3385 3407}%
\special{pa 3390 3408}%
\special{pa 3395 3410}%
\special{pa 3400 3412}%
\special{pa 3405 3413}%
\special{pa 3410 3415}%
\special{pa 3415 3416}%
\special{pa 3420 3418}%
\special{pa 3425 3419}%
\special{pa 3430 3421}%
\special{pa 3435 3422}%
\special{pa 3440 3424}%
\special{pa 3445 3425}%
\special{pa 3450 3427}%
\special{pa 3455 3428}%
\special{pa 3460 3430}%
\special{pa 3465 3431}%
\special{pa 3470 3433}%
\special{pa 3475 3435}%
\special{pa 3480 3436}%
\special{pa 3485 3438}%
\special{pa 3490 3439}%
\special{pa 3495 3441}%
\special{pa 3500 3442}%
\special{pa 3505 3444}%
\special{pa 3510 3445}%
\special{pa 3515 3447}%
\special{pa 3520 3448}%
\special{pa 3525 3450}%
\special{pa 3530 3451}%
\special{pa 3535 3453}%
\special{pa 3540 3454}%
\special{pa 3545 3456}%
\special{pa 3550 3457}%
\special{pa 3555 3459}%
\special{pa 3560 3460}%
\special{pa 3565 3462}%
\special{pa 3570 3463}%
\special{pa 3575 3465}%
\special{pa 3580 3466}%
\special{pa 3585 3468}%
\special{pa 3590 3469}%
\special{pa 3595 3470}%
\special{pa 3600 3472}%
\special{pa 3605 3473}%
\special{pa 3610 3475}%
\special{pa 3615 3476}%
\special{pa 3620 3478}%
\special{pa 3625 3479}%
\special{pa 3630 3481}%
\special{pa 3635 3482}%
\special{pa 3640 3484}%
\special{pa 3645 3485}%
\special{pa 3650 3487}%
\special{pa 3655 3488}%
\special{pa 3660 3489}%
\special{pa 3665 3491}%
\special{pa 3670 3492}%
\special{pa 3675 3494}%
\special{pa 3680 3495}%
\special{pa 3685 3497}%
\special{pa 3690 3498}%
\special{pa 3695 3500}%
\special{pa 3700 3501}%
\special{pa 3705 3502}%
\special{pa 3710 3504}%
\special{pa 3715 3505}%
\special{pa 3720 3507}%
\special{pa 3725 3508}%
\special{pa 3730 3510}%
\special{pa 3735 3511}%
\special{pa 3740 3512}%
\special{pa 3745 3514}%
\special{pa 3750 3515}%
\special{pa 3755 3517}%
\special{pa 3760 3518}%
\special{pa 3765 3520}%
\special{pa 3770 3521}%
\special{pa 3775 3522}%
\special{pa 3780 3524}%
\special{pa 3785 3525}%
\special{pa 3790 3527}%
\special{pa 3795 3528}%
\special{pa 3800 3529}%
\special{pa 3802 3530}%
\special{sp}%
% STR 2 0 3 0
% 3 4020 2870 4020 2970 2 0
% (a)
\put(40.2000,-25.7000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 4030 3260 4030 3360 2 0
% (b)
\put(40.3000,-29.6000){\makebox(0,0)[lb]{(b)}}%
% STR 2 0 3 0
% 3 4050 3640 4050 3740 2 0
% (c)
\put(40.5000,-33.4000){\makebox(0,0)[lb]{(c)}}%
% STR 2 0 3 0
% 3 3870 3960 3870 4060 2 0
% (d)
\put(38.7000,-36.6000){\makebox(0,0)[lb]{(d)}}%
% STR 2 0 3 0
% 3 4470 2430 4470 2530 2 0
% (GeV)
\put(44.7000,-21.3000){\makebox(0,0)[lb]{(GeV)}}%
% VECTOR 2 0 3 0
% 2 900 4140 900 1340
% 
\special{pn 8}%
\special{pa 900 3740}%
\special{pa 900 940}%
\special{fp}%
\special{sh 1}%
\special{pa 900 940}%
\special{pa 880 1007}%
\special{pa 900 993}%
\special{pa 920 1007}%
\special{pa 900 940}%
\special{fp}%
% STR 2 0 3 0
% 3 640 1120 640 1220 2 0
% $m_{W}$ (GeV)
\put(6.4000,-8.2000){\makebox(0,0)[lb]{$m_{W}$ (GeV)}}%
% POLYLINE 2 1 3 0
% 5 3830 1420 1920 1420 1920 3010 3840 3010 3840 3010
% 
\special{pn 8}%
\special{pa 3830 1020}%
\special{pa 1920 1020}%
\special{pa 1920 2610}%
\special{pa 3840 2610}%
\special{pa 3840 2610}%
\special{da 0.070}%
% LINE 3 0 3 0
% 60 1955 3010 1920 2940 2000 3010 1920 2850 2045 3010 1920 2760 2090 3010 1920 2670 2135 3010 1920 2580 2180 3010 1920 2490 2225 3010 1920 2400 2270 3010 1920 2310 2315 3010 1920 2220 2360 3010 1920 2130 2405 3010 1920 2040 2450 3010 1920 1950 2495 3010 1920 1860 2540 3010 1920 1770 2585 3010 1920 1680 2630 3010 1920 1590 2675 3010 1920 1500 2720 3010 1925 1420 2765 3010 1970 1420 2810 3010 2015 1420 2855 3010 2060 1420 2900 3010 2105 1420 2945 3010 2150 1420 2990 3010 2195 1420 3035 3010 2240 1420 3080 3010 2285 1420 3125 3010 2330 1420 3170 3010 2375 1420 3215 3010 2420 1420 3260 3010 2465 1420
% 
\special{pn 4}%
\special{pa 1955 2610}%
\special{pa 1920 2540}%
\special{fp}%
\special{pa 2000 2610}%
\special{pa 1920 2450}%
\special{fp}%
\special{pa 2045 2610}%
\special{pa 1920 2360}%
\special{fp}%
\special{pa 2090 2610}%
\special{pa 1920 2270}%
\special{fp}%
\special{pa 2135 2610}%
\special{pa 1920 2180}%
\special{fp}%
\special{pa 2180 2610}%
\special{pa 1920 2090}%
\special{fp}%
\special{pa 2225 2610}%
\special{pa 1920 2000}%
\special{fp}%
\special{pa 2270 2610}%
\special{pa 1920 1910}%
\special{fp}%
\special{pa 2315 2610}%
\special{pa 1920 1820}%
\special{fp}%
\special{pa 2360 2610}%
\special{pa 1920 1730}%
\special{fp}%
\special{pa 2405 2610}%
\special{pa 1920 1640}%
\special{fp}%
\special{pa 2450 2610}%
\special{pa 1920 1550}%
\special{fp}%
\special{pa 2495 2610}%
\special{pa 1920 1460}%
\special{fp}%
\special{pa 2540 2610}%
\special{pa 1920 1370}%
\special{fp}%
\special{pa 2585 2610}%
\special{pa 1920 1280}%
\special{fp}%
\special{pa 2630 2610}%
\special{pa 1920 1190}%
\special{fp}%
\special{pa 2675 2610}%
\special{pa 1920 1100}%
\special{fp}%
\special{pa 2720 2610}%
\special{pa 1925 1020}%
\special{fp}%
\special{pa 2765 2610}%
\special{pa 1970 1020}%
\special{fp}%
\special{pa 2810 2610}%
\special{pa 2015 1020}%
\special{fp}%
\special{pa 2855 2610}%
\special{pa 2060 1020}%
\special{fp}%
\special{pa 2900 2610}%
\special{pa 2105 1020}%
\special{fp}%
\special{pa 2945 2610}%
\special{pa 2150 1020}%
\special{fp}%
\special{pa 2990 2610}%
\special{pa 2195 1020}%
\special{fp}%
\special{pa 3035 2610}%
\special{pa 2240 1020}%
\special{fp}%
\special{pa 3080 2610}%
\special{pa 2285 1020}%
\special{fp}%
\special{pa 3125 2610}%
\special{pa 2330 1020}%
\special{fp}%
\special{pa 3170 2610}%
\special{pa 2375 1020}%
\special{fp}%
\special{pa 3215 2610}%
\special{pa 2420 1020}%
\special{fp}%
\special{pa 3260 2610}%
\special{pa 2465 1020}%
\special{fp}%
% LINE 3 0 3 1
% 54 3305 3010 2510 1420 3350 3010 2555 1420 3395 3010 2600 1420 3440 3010 2645 1420 3485 3010 2690 1420 3530 3010 2735 1420 3575 3010 2780 1420 3620 3010 2825 1420 3665 3010 2870 1420 3710 3010 2915 1420 3720 2940 2960 1420 3720 2850 3005 1420 3720 2760 3050 1420 3720 2670 3095 1420 3720 2580 3140 1420 3720 2490 3185 1420 3720 2400 3230 1420 3720 2310 3275 1420 3720 2220 3320 1420 3720 2130 3365 1420 3720 2040 3410 1420 3720 1950 3455 1420 3720 1860 3500 1420 3720 1770 3545 1420 3720 1680 3590 1420 3720 1590 3635 1420 3720 1500 3680 1420
% 
\special{pn 4}%
\special{pa 3305 2610}%
\special{pa 2510 1020}%
\special{fp}%
\special{pa 3350 2610}%
\special{pa 2555 1020}%
\special{fp}%
\special{pa 3395 2610}%
\special{pa 2600 1020}%
\special{fp}%
\special{pa 3440 2610}%
\special{pa 2645 1020}%
\special{fp}%
\special{pa 3485 2610}%
\special{pa 2690 1020}%
\special{fp}%
\special{pa 3530 2610}%
\special{pa 2735 1020}%
\special{fp}%
\special{pa 3575 2610}%
\special{pa 2780 1020}%
\special{fp}%
\special{pa 3620 2610}%
\special{pa 2825 1020}%
\special{fp}%
\special{pa 3665 2610}%
\special{pa 2870 1020}%
\special{fp}%
\special{pa 3710 2610}%
\special{pa 2915 1020}%
\special{fp}%
\special{pa 3720 2540}%
\special{pa 2960 1020}%
\special{fp}%
\special{pa 3720 2450}%
\special{pa 3005 1020}%
\special{fp}%
\special{pa 3720 2360}%
\special{pa 3050 1020}%
\special{fp}%
\special{pa 3720 2270}%
\special{pa 3095 1020}%
\special{fp}%
\special{pa 3720 2180}%
\special{pa 3140 1020}%
\special{fp}%
\special{pa 3720 2090}%
\special{pa 3185 1020}%
\special{fp}%
\special{pa 3720 2000}%
\special{pa 3230 1020}%
\special{fp}%
\special{pa 3720 1910}%
\special{pa 3275 1020}%
\special{fp}%
\special{pa 3720 1820}%
\special{pa 3320 1020}%
\special{fp}%
\special{pa 3720 1730}%
\special{pa 3365 1020}%
\special{fp}%
\special{pa 3720 1640}%
\special{pa 3410 1020}%
\special{fp}%
\special{pa 3720 1550}%
\special{pa 3455 1020}%
\special{fp}%
\special{pa 3720 1460}%
\special{pa 3500 1020}%
\special{fp}%
\special{pa 3720 1370}%
\special{pa 3545 1020}%
\special{fp}%
\special{pa 3720 1280}%
\special{pa 3590 1020}%
\special{fp}%
\special{pa 3720 1190}%
\special{pa 3635 1020}%
\special{fp}%
\special{pa 3720 1100}%
\special{pa 3680 1020}%
\special{fp}%
\end{picture}%


==> fig2X.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(47.50,27.80)(6.40,-33.00)
% STR 2 0 3 0
% 3 1170 2768 1170 2840 33 206
% 0.034
\put(11.7000,-24.4000){\makebox(0,0)[lb]{0.034}}%
% STR 2 0 3 0
% 3 1160 2499 1160 2570 33 206
% 0.035
\put(11.6000,-21.7000){\makebox(0,0)[lb]{0.035}}%
% STR 2 0 3 0
% 3 1150 2218 1150 2290 33 206
% 0.036
\put(11.5000,-18.9000){\makebox(0,0)[lb]{0.036}}%
% STR 2 0 3 0
% 3 1160 1919 1160 1990 33 206
% 0.037
\put(11.6000,-15.9000){\makebox(0,0)[lb]{0.037}}%
% STR 2 0 3 0
% 3 1160 1648 1160 1720 33 206
% 0.038
\put(11.6000,-13.2000){\makebox(0,0)[lb]{0.038}}%
% LINE 2 0 3 0
% 2 1644 1377 1708 1377
% 
\special{pn 8}%
\special{pa 1644 977}%
\special{pa 1708 977}%
\special{fp}%
% LINE 2 0 3 0
% 2 1644 1662 1708 1662
% 
\special{pn 8}%
\special{pa 1644 1262}%
\special{pa 1708 1262}%
\special{fp}%
% LINE 2 0 3 0
% 2 1644 1948 1708 1948
% 
\special{pn 8}%
\special{pa 1644 1548}%
\special{pa 1708 1548}%
\special{fp}%
% LINE 2 0 3 0
% 2 1644 2233 1708 2233
% 
\special{pn 8}%
\special{pa 1644 1833}%
\special{pa 1708 1833}%
\special{fp}%
% LINE 2 0 3 0
% 2 1644 2519 1708 2519
% 
\special{pn 8}%
\special{pa 1644 2119}%
\special{pa 1708 2119}%
\special{fp}%
% LINE 2 0 3 0
% 2 1644 2804 1708 2804
% 
\special{pn 8}%
\special{pa 1644 2404}%
\special{pa 1708 2404}%
\special{fp}%
% LINE 2 0 3 0
% 2 1644 3090 1708 3090
% 
\special{pn 8}%
\special{pa 1644 2690}%
\special{pa 1708 2690}%
\special{fp}%
% STR 2 0 3 0
% 3 2130 3508 2130 3580 33 206
% 100
\put(21.3000,-31.8000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 2680 3519 2680 3590 33 206
% 120
\put(26.8000,-31.9000){\makebox(0,0)[lb]{120}}%
% STR 2 0 3 0
% 3 3270 3509 3270 3580 33 206
% 140
\put(32.7000,-31.8000){\makebox(0,0)[lb]{140}}%
% STR 2 0 3 0
% 3 3820 3509 3820 3580 33 206
% 160
\put(38.2000,-31.8000){\makebox(0,0)[lb]{160}}%
% STR 2 0 3 0
% 3 4420 3509 4420 3580 33 206
% 180
\put(44.2000,-31.8000){\makebox(0,0)[lb]{180}}%
% STR 2 0 3 0
% 3 4980 3509 4980 3580 33 206
% 200
\put(49.8000,-31.8000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 1170 1369 1170 1440 33 206
% 0.039
\put(11.7000,-10.4000){\makebox(0,0)[lb]{0.039}}%
% POLYLINE 2 1 3 0
% 5 5056 1948 2625 1948 2625 3004 5056 3004 5056 3004
% 
\special{pn 8}%
\special{pa 5056 1548}%
\special{pa 2625 1548}%
\special{pa 2625 2604}%
\special{pa 5056 2604}%
\special{pa 5056 2604}%
\special{da 0.070}%
% FUNC 0 0 3 0
% 9 1644 920 5277 3090 1644 3090 5056 3090 1644 1377 1644 920 5275 3090 0 3 0 0
% (0.0362415-0.033+0.000347336*(12*x+1)-0.0000068092*(12*x+1)^2)/0.006
\special{pn 20}%
\special{pa 1640 1669}%
\special{pa 1645 1667}%
\special{pa 1650 1665}%
\special{pa 1655 1664}%
\special{pa 1660 1662}%
\special{pa 1665 1660}%
\special{pa 1670 1659}%
\special{pa 1675 1657}%
\special{pa 1680 1655}%
\special{pa 1685 1654}%
\special{pa 1690 1652}%
\special{pa 1695 1650}%
\special{pa 1700 1649}%
\special{pa 1705 1647}%
\special{pa 1710 1645}%
\special{pa 1715 1644}%
\special{pa 1720 1642}%
\special{pa 1725 1640}%
\special{pa 1730 1639}%
\special{pa 1735 1637}%
\special{pa 1740 1635}%
\special{pa 1745 1634}%
\special{pa 1750 1632}%
\special{pa 1755 1630}%
\special{pa 1760 1629}%
\special{pa 1765 1627}%
\special{pa 1770 1625}%
\special{pa 1775 1624}%
\special{pa 1780 1622}%
\special{pa 1785 1621}%
\special{pa 1790 1619}%
\special{pa 1795 1617}%
\special{pa 1800 1616}%
\special{pa 1805 1614}%
\special{pa 1810 1612}%
\special{pa 1815 1611}%
\special{pa 1820 1609}%
\special{pa 1825 1607}%
\special{pa 1830 1606}%
\special{pa 1835 1604}%
\special{pa 1840 1603}%
\special{pa 1845 1601}%
\special{pa 1850 1599}%
\special{pa 1855 1598}%
\special{pa 1860 1596}%
\special{pa 1865 1594}%
\special{pa 1870 1593}%
\special{pa 1875 1591}%
\special{pa 1880 1590}%
\special{pa 1885 1588}%
\special{pa 1890 1586}%
\special{pa 1895 1585}%
\special{pa 1900 1583}%
\special{pa 1905 1582}%
\special{pa 1910 1580}%
\special{pa 1915 1578}%
\special{pa 1920 1577}%
\special{pa 1925 1575}%
\special{pa 1930 1573}%
\special{pa 1935 1572}%
\special{pa 1940 1570}%
\special{pa 1945 1569}%
\special{pa 1950 1567}%
\special{pa 1955 1565}%
\special{pa 1960 1564}%
\special{pa 1965 1562}%
\special{pa 1970 1561}%
\special{pa 1975 1559}%
\special{pa 1980 1557}%
\special{pa 1985 1556}%
\special{pa 1990 1554}%
\special{pa 1995 1553}%
\special{pa 2000 1551}%
\special{pa 2005 1549}%
\special{pa 2010 1548}%
\special{pa 2015 1546}%
\special{pa 2020 1545}%
\special{pa 2025 1543}%
\special{pa 2030 1542}%
\special{pa 2035 1540}%
\special{pa 2040 1538}%
\special{pa 2045 1537}%
\special{pa 2050 1535}%
\special{pa 2055 1534}%
\special{pa 2060 1532}%
\special{pa 2065 1531}%
\special{pa 2070 1529}%
\special{pa 2075 1527}%
\special{pa 2080 1526}%
\special{pa 2085 1524}%
\special{pa 2090 1523}%
\special{pa 2095 1521}%
\special{pa 2100 1520}%
\special{pa 2105 1518}%
\special{pa 2110 1516}%
\special{pa 2115 1515}%
\special{pa 2120 1513}%
\special{pa 2125 1512}%
\special{pa 2130 1510}%
\special{sp}%
\special{pa 2130 1510}%
\special{pa 2135 1509}%
\special{pa 2140 1507}%
\special{pa 2145 1505}%
\special{pa 2150 1504}%
\special{pa 2155 1502}%
\special{pa 2160 1501}%
\special{pa 2165 1499}%
\special{pa 2170 1498}%
\special{pa 2175 1496}%
\special{pa 2180 1495}%
\special{pa 2185 1493}%
\special{pa 2190 1492}%
\special{pa 2195 1490}%
\special{pa 2200 1488}%
\special{pa 2205 1487}%
\special{pa 2210 1485}%
\special{pa 2215 1484}%
\special{pa 2220 1482}%
\special{pa 2225 1481}%
\special{pa 2230 1479}%
\special{pa 2235 1478}%
\special{pa 2240 1476}%
\special{pa 2245 1475}%
\special{pa 2250 1473}%
\special{pa 2255 1472}%
\special{pa 2260 1470}%
\special{pa 2265 1469}%
\special{pa 2270 1467}%
\special{pa 2275 1465}%
\special{pa 2280 1464}%
\special{pa 2285 1462}%
\special{pa 2290 1461}%
\special{pa 2295 1459}%
\special{pa 2300 1458}%
\special{pa 2305 1456}%
\special{pa 2310 1455}%
\special{pa 2315 1453}%
\special{pa 2320 1452}%
\special{pa 2325 1450}%
\special{pa 2330 1449}%
\special{pa 2335 1447}%
\special{pa 2340 1446}%
\special{pa 2345 1444}%
\special{pa 2350 1443}%
\special{pa 2355 1441}%
\special{pa 2360 1440}%
\special{pa 2365 1438}%
\special{pa 2370 1437}%
\special{pa 2375 1435}%
\special{pa 2380 1434}%
\special{pa 2385 1432}%
\special{pa 2390 1431}%
\special{pa 2395 1429}%
\special{pa 2400 1428}%
\special{pa 2405 1426}%
\special{pa 2410 1425}%
\special{pa 2415 1423}%
\special{pa 2420 1422}%
\special{pa 2425 1420}%
\special{pa 2430 1419}%
\special{pa 2435 1417}%
\special{pa 2440 1416}%
\special{pa 2445 1414}%
\special{pa 2450 1413}%
\special{pa 2455 1411}%
\special{pa 2460 1410}%
\special{pa 2465 1408}%
\special{pa 2470 1407}%
\special{pa 2475 1405}%
\special{pa 2480 1404}%
\special{pa 2485 1403}%
\special{pa 2490 1401}%
\special{pa 2495 1400}%
\special{pa 2500 1398}%
\special{pa 2505 1397}%
\special{pa 2510 1395}%
\special{pa 2515 1394}%
\special{pa 2520 1392}%
\special{pa 2525 1391}%
\special{pa 2530 1389}%
\special{pa 2535 1388}%
\special{pa 2540 1386}%
\special{pa 2545 1385}%
\special{pa 2550 1383}%
\special{pa 2555 1382}%
\special{pa 2560 1381}%
\special{pa 2565 1379}%
\special{pa 2570 1378}%
\special{pa 2575 1376}%
\special{pa 2580 1375}%
\special{pa 2585 1373}%
\special{pa 2590 1372}%
\special{pa 2595 1370}%
\special{pa 2600 1369}%
\special{pa 2605 1368}%
\special{pa 2610 1366}%
\special{pa 2615 1365}%
\special{pa 2620 1363}%
\special{sp}%
\special{pa 2620 1363}%
\special{pa 2625 1362}%
\special{pa 2630 1360}%
\special{pa 2635 1359}%
\special{pa 2640 1357}%
\special{pa 2645 1356}%
\special{pa 2650 1355}%
\special{pa 2655 1353}%
\special{pa 2660 1352}%
\special{pa 2665 1350}%
\special{pa 2670 1349}%
\special{pa 2675 1347}%
\special{pa 2680 1346}%
\special{pa 2685 1345}%
\special{pa 2690 1343}%
\special{pa 2695 1342}%
\special{pa 2700 1340}%
\special{pa 2705 1339}%
\special{pa 2710 1337}%
\special{pa 2715 1336}%
\special{pa 2720 1335}%
\special{pa 2725 1333}%
\special{pa 2730 1332}%
\special{pa 2735 1330}%
\special{pa 2740 1329}%
\special{pa 2745 1328}%
\special{pa 2750 1326}%
\special{pa 2755 1325}%
\special{pa 2760 1323}%
\special{pa 2765 1322}%
\special{pa 2770 1321}%
\special{pa 2775 1319}%
\special{pa 2780 1318}%
\special{pa 2785 1316}%
\special{pa 2790 1315}%
\special{pa 2795 1314}%
\special{pa 2800 1312}%
\special{pa 2805 1311}%
\special{pa 2810 1309}%
\special{pa 2815 1308}%
\special{pa 2820 1307}%
\special{pa 2825 1305}%
\special{pa 2830 1304}%
\special{pa 2835 1302}%
\special{pa 2840 1301}%
\special{pa 2845 1300}%
\special{pa 2850 1298}%
\special{pa 2855 1297}%
\special{pa 2860 1295}%
\special{pa 2865 1294}%
\special{pa 2870 1293}%
\special{pa 2875 1291}%
\special{pa 2880 1290}%
\special{pa 2885 1289}%
\special{pa 2890 1287}%
\special{pa 2895 1286}%
\special{pa 2900 1284}%
\special{pa 2905 1283}%
\special{pa 2910 1282}%
\special{pa 2915 1280}%
\special{pa 2920 1279}%
\special{pa 2925 1278}%
\special{pa 2930 1276}%
\special{pa 2935 1275}%
\special{pa 2940 1273}%
\special{pa 2945 1272}%
\special{pa 2950 1271}%
\special{pa 2955 1269}%
\special{pa 2960 1268}%
\special{pa 2965 1267}%
\special{pa 2970 1265}%
\special{pa 2975 1264}%
\special{pa 2980 1263}%
\special{pa 2985 1261}%
\special{pa 2990 1260}%
\special{pa 2995 1259}%
\special{pa 3000 1257}%
\special{pa 3005 1256}%
\special{pa 3010 1254}%
\special{pa 3015 1253}%
\special{pa 3020 1252}%
\special{pa 3025 1250}%
\special{pa 3030 1249}%
\special{pa 3035 1248}%
\special{pa 3040 1246}%
\special{pa 3045 1245}%
\special{pa 3050 1244}%
\special{pa 3055 1242}%
\special{pa 3060 1241}%
\special{pa 3065 1240}%
\special{pa 3070 1238}%
\special{pa 3075 1237}%
\special{pa 3080 1236}%
\special{pa 3085 1234}%
\special{pa 3090 1233}%
\special{pa 3095 1232}%
\special{pa 3100 1230}%
\special{pa 3105 1229}%
\special{pa 3110 1228}%
\special{sp}%
\special{pa 3110 1228}%
\special{pa 3115 1226}%
\special{pa 3120 1225}%
\special{pa 3125 1224}%
\special{pa 3130 1222}%
\special{pa 3135 1221}%
\special{pa 3140 1220}%
\special{pa 3145 1219}%
\special{pa 3150 1217}%
\special{pa 3155 1216}%
\special{pa 3160 1215}%
\special{pa 3165 1213}%
\special{pa 3170 1212}%
\special{pa 3175 1211}%
\special{pa 3180 1209}%
\special{pa 3185 1208}%
\special{pa 3190 1207}%
\special{pa 3195 1205}%
\special{pa 3200 1204}%
\special{pa 3205 1203}%
\special{pa 3210 1202}%
\special{pa 3215 1200}%
\special{pa 3220 1199}%
\special{pa 3225 1198}%
\special{pa 3230 1196}%
\special{pa 3235 1195}%
\special{pa 3240 1194}%
\special{pa 3245 1192}%
\special{pa 3250 1191}%
\special{pa 3255 1190}%
\special{pa 3260 1189}%
\special{pa 3265 1187}%
\special{pa 3270 1186}%
\special{pa 3275 1185}%
\special{pa 3280 1183}%
\special{pa 3285 1182}%
\special{pa 3290 1181}%
\special{pa 3295 1180}%
\special{pa 3300 1178}%
\special{pa 3305 1177}%
\special{pa 3310 1176}%
\special{pa 3315 1175}%
\special{pa 3320 1173}%
\special{pa 3325 1172}%
\special{pa 3330 1171}%
\special{pa 3335 1169}%
\special{pa 3340 1168}%
\special{pa 3345 1167}%
\special{pa 3350 1166}%
\special{pa 3355 1164}%
\special{pa 3360 1163}%
\special{pa 3365 1162}%
\special{pa 3370 1161}%
\special{pa 3375 1159}%
\special{pa 3380 1158}%
\special{pa 3385 1157}%
\special{pa 3390 1156}%
\special{pa 3395 1154}%
\special{pa 3400 1153}%
\special{pa 3405 1152}%
\special{pa 3410 1151}%
\special{pa 3415 1149}%
\special{pa 3420 1148}%
\special{pa 3425 1147}%
\special{pa 3430 1146}%
\special{pa 3435 1144}%
\special{pa 3440 1143}%
\special{pa 3445 1142}%
\special{pa 3450 1141}%
\special{pa 3455 1139}%
\special{pa 3460 1138}%
\special{pa 3465 1137}%
\special{pa 3470 1136}%
\special{pa 3475 1134}%
\special{pa 3480 1133}%
\special{pa 3485 1132}%
\special{pa 3490 1131}%
\special{pa 3495 1129}%
\special{pa 3500 1128}%
\special{pa 3505 1127}%
\special{pa 3510 1126}%
\special{pa 3515 1125}%
\special{pa 3520 1123}%
\special{pa 3525 1122}%
\special{pa 3530 1121}%
\special{pa 3535 1120}%
\special{pa 3540 1118}%
\special{pa 3545 1117}%
\special{pa 3550 1116}%
\special{pa 3555 1115}%
\special{pa 3560 1114}%
\special{pa 3565 1112}%
\special{pa 3570 1111}%
\special{pa 3575 1110}%
\special{pa 3580 1109}%
\special{pa 3585 1108}%
\special{pa 3590 1106}%
\special{pa 3595 1105}%
\special{pa 3600 1104}%
\special{sp}%
\special{pa 3600 1104}%
\special{pa 3605 1103}%
\special{pa 3610 1101}%
\special{pa 3615 1100}%
\special{pa 3620 1099}%
\special{pa 3625 1098}%
\special{pa 3630 1097}%
\special{pa 3635 1095}%
\special{pa 3640 1094}%
\special{pa 3645 1093}%
\special{pa 3650 1092}%
\special{pa 3655 1091}%
\special{pa 3660 1090}%
\special{pa 3665 1088}%
\special{pa 3670 1087}%
\special{pa 3675 1086}%
\special{pa 3680 1085}%
\special{pa 3685 1084}%
\special{pa 3690 1082}%
\special{pa 3695 1081}%
\special{pa 3700 1080}%
\special{pa 3705 1079}%
\special{pa 3710 1078}%
\special{pa 3715 1077}%
\special{pa 3720 1075}%
\special{pa 3725 1074}%
\special{pa 3730 1073}%
\special{pa 3735 1072}%
\special{pa 3740 1071}%
\special{pa 3745 1069}%
\special{pa 3750 1068}%
\special{pa 3755 1067}%
\special{pa 3760 1066}%
\special{pa 3765 1065}%
\special{pa 3770 1064}%
\special{pa 3775 1062}%
\special{pa 3780 1061}%
\special{pa 3785 1060}%
\special{pa 3790 1059}%
\special{pa 3795 1058}%
\special{pa 3800 1057}%
\special{pa 3805 1056}%
\special{pa 3810 1054}%
\special{pa 3815 1053}%
\special{pa 3820 1052}%
\special{pa 3825 1051}%
\special{pa 3830 1050}%
\special{pa 3835 1049}%
\special{pa 3840 1047}%
\special{pa 3845 1046}%
\special{pa 3850 1045}%
\special{pa 3855 1044}%
\special{pa 3860 1043}%
\special{pa 3865 1042}%
\special{pa 3870 1041}%
\special{pa 3875 1039}%
\special{pa 3880 1038}%
\special{pa 3885 1037}%
\special{pa 3890 1036}%
\special{pa 3895 1035}%
\special{pa 3900 1034}%
\special{pa 3905 1033}%
\special{pa 3910 1031}%
\special{pa 3915 1030}%
\special{pa 3920 1029}%
\special{pa 3925 1028}%
\special{pa 3930 1027}%
\special{pa 3935 1026}%
\special{pa 3940 1025}%
\special{pa 3945 1024}%
\special{pa 3950 1022}%
\special{pa 3955 1021}%
\special{pa 3960 1020}%
\special{pa 3965 1019}%
\special{pa 3970 1018}%
\special{pa 3975 1017}%
\special{pa 3980 1016}%
\special{pa 3985 1015}%
\special{pa 3990 1014}%
\special{pa 3995 1012}%
\special{pa 4000 1011}%
\special{pa 4005 1010}%
\special{pa 4010 1009}%
\special{pa 4015 1008}%
\special{pa 4020 1007}%
\special{pa 4025 1006}%
\special{pa 4030 1005}%
\special{pa 4035 1004}%
\special{pa 4040 1003}%
\special{pa 4045 1001}%
\special{pa 4050 1000}%
\special{pa 4055 999}%
\special{pa 4060 998}%
\special{pa 4065 997}%
\special{pa 4070 996}%
\special{pa 4075 995}%
\special{pa 4080 994}%
\special{pa 4085 993}%
\special{pa 4090 992}%
\special{sp}%
\special{pa 4090 992}%
\special{pa 4095 990}%
\special{pa 4100 989}%
\special{pa 4105 988}%
\special{pa 4110 987}%
\special{pa 4115 986}%
\special{pa 4120 985}%
\special{pa 4125 984}%
\special{pa 4130 983}%
\special{pa 4135 982}%
\special{pa 4140 981}%
\special{pa 4145 980}%
\special{pa 4150 979}%
\special{pa 4155 978}%
\special{pa 4160 976}%
\special{pa 4165 975}%
\special{pa 4170 974}%
\special{pa 4175 973}%
\special{pa 4180 972}%
\special{pa 4185 971}%
\special{pa 4190 970}%
\special{pa 4195 969}%
\special{pa 4200 968}%
\special{pa 4205 967}%
\special{pa 4210 966}%
\special{pa 4215 965}%
\special{pa 4220 964}%
\special{pa 4225 963}%
\special{pa 4230 962}%
\special{pa 4235 961}%
\special{pa 4240 959}%
\special{pa 4245 958}%
\special{pa 4250 957}%
\special{pa 4255 956}%
\special{pa 4260 955}%
\special{pa 4265 954}%
\special{pa 4270 953}%
\special{pa 4275 952}%
\special{pa 4280 951}%
\special{pa 4285 950}%
\special{pa 4290 949}%
\special{pa 4295 948}%
\special{pa 4300 947}%
\special{pa 4305 946}%
\special{pa 4310 945}%
\special{pa 4315 944}%
\special{pa 4320 943}%
\special{pa 4325 942}%
\special{pa 4330 941}%
\special{pa 4335 940}%
\special{pa 4340 939}%
\special{pa 4345 938}%
\special{pa 4350 937}%
\special{pa 4355 936}%
\special{pa 4360 935}%
\special{pa 4365 934}%
\special{pa 4370 933}%
\special{pa 4375 932}%
\special{pa 4380 931}%
\special{pa 4385 930}%
\special{pa 4390 929}%
\special{pa 4395 927}%
\special{pa 4400 926}%
\special{pa 4405 925}%
\special{pa 4410 924}%
\special{pa 4415 923}%
\special{pa 4420 922}%
\special{pa 4425 921}%
\special{pa 4430 920}%
\special{pa 4435 919}%
\special{pa 4440 918}%
\special{pa 4445 917}%
\special{pa 4450 916}%
\special{pa 4455 915}%
\special{pa 4460 914}%
\special{pa 4465 913}%
\special{pa 4470 912}%
\special{pa 4475 911}%
\special{pa 4480 910}%
\special{pa 4485 909}%
\special{pa 4490 908}%
\special{pa 4495 907}%
\special{pa 4500 906}%
\special{pa 4505 905}%
\special{pa 4510 904}%
\special{pa 4515 904}%
\special{pa 4520 903}%
\special{pa 4525 902}%
\special{pa 4530 901}%
\special{pa 4535 900}%
\special{pa 4540 899}%
\special{pa 4545 898}%
\special{pa 4550 897}%
\special{pa 4555 896}%
\special{pa 4560 895}%
\special{pa 4565 894}%
\special{pa 4570 893}%
\special{pa 4575 892}%
\special{pa 4580 891}%
\special{sp}%
\special{pa 4580 891}%
\special{pa 4585 890}%
\special{pa 4590 889}%
\special{pa 4595 888}%
\special{pa 4600 887}%
\special{pa 4605 886}%
\special{pa 4610 885}%
\special{pa 4615 884}%
\special{pa 4620 883}%
\special{pa 4625 882}%
\special{pa 4630 881}%
\special{pa 4635 880}%
\special{pa 4640 879}%
\special{pa 4645 878}%
\special{pa 4650 877}%
\special{pa 4655 876}%
\special{pa 4660 875}%
\special{pa 4665 874}%
\special{pa 4670 874}%
\special{pa 4675 873}%
\special{pa 4680 872}%
\special{pa 4685 871}%
\special{pa 4690 870}%
\special{pa 4695 869}%
\special{pa 4700 868}%
\special{pa 4705 867}%
\special{pa 4710 866}%
\special{pa 4715 865}%
\special{pa 4720 864}%
\special{pa 4725 863}%
\special{pa 4730 862}%
\special{pa 4735 861}%
\special{pa 4740 860}%
\special{pa 4745 859}%
\special{pa 4750 859}%
\special{pa 4755 858}%
\special{pa 4760 857}%
\special{pa 4765 856}%
\special{pa 4770 855}%
\special{pa 4775 854}%
\special{pa 4780 853}%
\special{pa 4785 852}%
\special{pa 4790 851}%
\special{pa 4795 850}%
\special{pa 4800 849}%
\special{pa 4805 848}%
\special{pa 4810 847}%
\special{pa 4815 847}%
\special{pa 4820 846}%
\special{pa 4825 845}%
\special{pa 4830 844}%
\special{pa 4835 843}%
\special{pa 4840 842}%
\special{pa 4845 841}%
\special{pa 4850 840}%
\special{pa 4855 839}%
\special{pa 4860 838}%
\special{pa 4865 837}%
\special{pa 4870 837}%
\special{pa 4875 836}%
\special{pa 4880 835}%
\special{pa 4885 834}%
\special{pa 4890 833}%
\special{pa 4895 832}%
\special{pa 4900 831}%
\special{pa 4905 830}%
\special{pa 4910 829}%
\special{pa 4915 829}%
\special{pa 4920 828}%
\special{pa 4925 827}%
\special{pa 4930 826}%
\special{pa 4935 825}%
\special{pa 4940 824}%
\special{pa 4945 823}%
\special{pa 4950 822}%
\special{pa 4955 821}%
\special{pa 4960 821}%
\special{pa 4965 820}%
\special{pa 4970 819}%
\special{pa 4975 818}%
\special{pa 4980 817}%
\special{pa 4985 816}%
\special{pa 4990 815}%
\special{pa 4995 814}%
\special{pa 5000 814}%
\special{pa 5005 813}%
\special{pa 5010 812}%
\special{pa 5015 811}%
\special{pa 5020 810}%
\special{pa 5025 809}%
\special{pa 5030 808}%
\special{pa 5035 808}%
\special{pa 5040 807}%
\special{pa 5045 806}%
\special{pa 5050 805}%
\special{pa 5055 804}%
\special{pa 5060 803}%
\special{pa 5065 802}%
\special{pa 5070 802}%
\special{sp}%
\special{pa 5070 802}%
\special{pa 5075 801}%
\special{pa 5080 800}%
\special{pa 5085 799}%
\special{pa 5090 798}%
\special{pa 5095 797}%
\special{pa 5100 796}%
\special{pa 5105 796}%
\special{pa 5110 795}%
\special{pa 5115 794}%
\special{pa 5120 793}%
\special{pa 5125 792}%
\special{pa 5130 791}%
\special{pa 5135 791}%
\special{pa 5140 790}%
\special{pa 5145 789}%
\special{pa 5150 788}%
\special{pa 5155 787}%
\special{pa 5160 786}%
\special{pa 5165 786}%
\special{pa 5170 785}%
\special{pa 5175 784}%
\special{pa 5180 783}%
\special{pa 5185 782}%
\special{pa 5190 781}%
\special{pa 5195 781}%
\special{pa 5200 780}%
\special{pa 5205 779}%
\special{pa 5210 778}%
\special{pa 5215 777}%
\special{pa 5220 777}%
\special{pa 5225 776}%
\special{pa 5230 775}%
\special{pa 5235 774}%
\special{pa 5240 773}%
\special{pa 5245 772}%
\special{pa 5250 772}%
\special{pa 5255 771}%
\special{pa 5260 770}%
\special{pa 5265 769}%
\special{pa 5270 768}%
\special{pa 5275 768}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1644 920 5277 3090 1644 3090 5056 3090 1644 1377 1644 920 5275 3090 0 3 0 0
% (0.0326603-0.033+0.000603233*(12*x+1)-0.00000598045*(12*x+1)^2)/0.006
\special{pn 8}%
\special{pa 1640 2619}%
\special{pa 1645 2616}%
\special{pa 1650 2613}%
\special{pa 1655 2610}%
\special{pa 1660 2607}%
\special{pa 1665 2604}%
\special{pa 1670 2601}%
\special{pa 1675 2598}%
\special{pa 1680 2595}%
\special{pa 1685 2592}%
\special{pa 1690 2589}%
\special{pa 1695 2586}%
\special{pa 1700 2583}%
\special{pa 1705 2580}%
\special{pa 1710 2577}%
\special{pa 1715 2574}%
\special{pa 1720 2571}%
\special{pa 1725 2569}%
\special{pa 1730 2566}%
\special{pa 1735 2563}%
\special{pa 1740 2560}%
\special{pa 1745 2557}%
\special{pa 1750 2554}%
\special{pa 1755 2551}%
\special{pa 1760 2548}%
\special{pa 1765 2545}%
\special{pa 1770 2542}%
\special{pa 1775 2539}%
\special{pa 1780 2536}%
\special{pa 1785 2533}%
\special{pa 1790 2530}%
\special{pa 1795 2527}%
\special{pa 1800 2524}%
\special{pa 1805 2521}%
\special{pa 1810 2518}%
\special{pa 1815 2516}%
\special{pa 1820 2513}%
\special{pa 1825 2510}%
\special{pa 1830 2507}%
\special{pa 1835 2504}%
\special{pa 1840 2501}%
\special{pa 1845 2498}%
\special{pa 1850 2495}%
\special{pa 1855 2492}%
\special{pa 1860 2489}%
\special{pa 1865 2486}%
\special{pa 1870 2483}%
\special{pa 1875 2480}%
\special{pa 1880 2478}%
\special{pa 1885 2475}%
\special{pa 1890 2472}%
\special{pa 1895 2469}%
\special{pa 1900 2466}%
\special{pa 1905 2463}%
\special{pa 1910 2460}%
\special{pa 1915 2457}%
\special{pa 1920 2454}%
\special{pa 1925 2451}%
\special{pa 1930 2448}%
\special{pa 1935 2445}%
\special{pa 1940 2443}%
\special{pa 1945 2440}%
\special{pa 1950 2437}%
\special{pa 1955 2434}%
\special{pa 1960 2431}%
\special{pa 1965 2428}%
\special{pa 1970 2425}%
\special{pa 1975 2422}%
\special{pa 1980 2419}%
\special{pa 1985 2416}%
\special{pa 1990 2414}%
\special{pa 1995 2411}%
\special{pa 2000 2408}%
\special{pa 2005 2405}%
\special{pa 2010 2402}%
\special{pa 2015 2399}%
\special{pa 2020 2396}%
\special{pa 2025 2393}%
\special{pa 2030 2390}%
\special{pa 2035 2388}%
\special{pa 2040 2385}%
\special{pa 2045 2382}%
\special{pa 2050 2379}%
\special{pa 2055 2376}%
\special{pa 2060 2373}%
\special{pa 2065 2370}%
\special{pa 2070 2367}%
\special{pa 2075 2365}%
\special{pa 2080 2362}%
\special{pa 2085 2359}%
\special{pa 2090 2356}%
\special{pa 2095 2353}%
\special{pa 2100 2350}%
\special{pa 2105 2347}%
\special{pa 2110 2344}%
\special{pa 2115 2342}%
\special{pa 2120 2339}%
\special{pa 2125 2336}%
\special{pa 2130 2333}%
\special{sp}%
\special{pa 2130 2333}%
\special{pa 2135 2330}%
\special{pa 2140 2327}%
\special{pa 2145 2324}%
\special{pa 2150 2321}%
\special{pa 2155 2319}%
\special{pa 2160 2316}%
\special{pa 2165 2313}%
\special{pa 2170 2310}%
\special{pa 2175 2307}%
\special{pa 2180 2304}%
\special{pa 2185 2301}%
\special{pa 2190 2299}%
\special{pa 2195 2296}%
\special{pa 2200 2293}%
\special{pa 2205 2290}%
\special{pa 2210 2287}%
\special{pa 2215 2284}%
\special{pa 2220 2282}%
\special{pa 2225 2279}%
\special{pa 2230 2276}%
\special{pa 2235 2273}%
\special{pa 2240 2270}%
\special{pa 2245 2267}%
\special{pa 2250 2264}%
\special{pa 2255 2262}%
\special{pa 2260 2259}%
\special{pa 2265 2256}%
\special{pa 2270 2253}%
\special{pa 2275 2250}%
\special{pa 2280 2247}%
\special{pa 2285 2245}%
\special{pa 2290 2242}%
\special{pa 2295 2239}%
\special{pa 2300 2236}%
\special{pa 2305 2233}%
\special{pa 2310 2230}%
\special{pa 2315 2228}%
\special{pa 2320 2225}%
\special{pa 2325 2222}%
\special{pa 2330 2219}%
\special{pa 2335 2216}%
\special{pa 2340 2213}%
\special{pa 2345 2211}%
\special{pa 2350 2208}%
\special{pa 2355 2205}%
\special{pa 2360 2202}%
\special{pa 2365 2199}%
\special{pa 2370 2197}%
\special{pa 2375 2194}%
\special{pa 2380 2191}%
\special{pa 2385 2188}%
\special{pa 2390 2185}%
\special{pa 2395 2183}%
\special{pa 2400 2180}%
\special{pa 2405 2177}%
\special{pa 2410 2174}%
\special{pa 2415 2171}%
\special{pa 2420 2168}%
\special{pa 2425 2166}%
\special{pa 2430 2163}%
\special{pa 2435 2160}%
\special{pa 2440 2157}%
\special{pa 2445 2154}%
\special{pa 2450 2152}%
\special{pa 2455 2149}%
\special{pa 2460 2146}%
\special{pa 2465 2143}%
\special{pa 2470 2140}%
\special{pa 2475 2138}%
\special{pa 2480 2135}%
\special{pa 2485 2132}%
\special{pa 2490 2129}%
\special{pa 2495 2127}%
\special{pa 2500 2124}%
\special{pa 2505 2121}%
\special{pa 2510 2118}%
\special{pa 2515 2115}%
\special{pa 2520 2113}%
\special{pa 2525 2110}%
\special{pa 2530 2107}%
\special{pa 2535 2104}%
\special{pa 2540 2101}%
\special{pa 2545 2099}%
\special{pa 2550 2096}%
\special{pa 2555 2093}%
\special{pa 2560 2090}%
\special{pa 2565 2088}%
\special{pa 2570 2085}%
\special{pa 2575 2082}%
\special{pa 2580 2079}%
\special{pa 2585 2076}%
\special{pa 2590 2074}%
\special{pa 2595 2071}%
\special{pa 2600 2068}%
\special{pa 2605 2065}%
\special{pa 2610 2063}%
\special{pa 2615 2060}%
\special{pa 2620 2057}%
\special{sp}%
\special{pa 2620 2057}%
\special{pa 2625 2054}%
\special{pa 2630 2052}%
\special{pa 2635 2049}%
\special{pa 2640 2046}%
\special{pa 2645 2043}%
\special{pa 2650 2041}%
\special{pa 2655 2038}%
\special{pa 2660 2035}%
\special{pa 2665 2032}%
\special{pa 2670 2030}%
\special{pa 2675 2027}%
\special{pa 2680 2024}%
\special{pa 2685 2021}%
\special{pa 2690 2019}%
\special{pa 2695 2016}%
\special{pa 2700 2013}%
\special{pa 2705 2010}%
\special{pa 2710 2008}%
\special{pa 2715 2005}%
\special{pa 2720 2002}%
\special{pa 2725 1999}%
\special{pa 2730 1997}%
\special{pa 2735 1994}%
\special{pa 2740 1991}%
\special{pa 2745 1988}%
\special{pa 2750 1986}%
\special{pa 2755 1983}%
\special{pa 2760 1980}%
\special{pa 2765 1977}%
\special{pa 2770 1975}%
\special{pa 2775 1972}%
\special{pa 2780 1969}%
\special{pa 2785 1967}%
\special{pa 2790 1964}%
\special{pa 2795 1961}%
\special{pa 2800 1958}%
\special{pa 2805 1956}%
\special{pa 2810 1953}%
\special{pa 2815 1950}%
\special{pa 2820 1947}%
\special{pa 2825 1945}%
\special{pa 2830 1942}%
\special{pa 2835 1939}%
\special{pa 2840 1937}%
\special{pa 2845 1934}%
\special{pa 2850 1931}%
\special{pa 2855 1928}%
\special{pa 2860 1926}%
\special{pa 2865 1923}%
\special{pa 2870 1920}%
\special{pa 2875 1918}%
\special{pa 2880 1915}%
\special{pa 2885 1912}%
\special{pa 2890 1910}%
\special{pa 2895 1907}%
\special{pa 2900 1904}%
\special{pa 2905 1901}%
\special{pa 2910 1899}%
\special{pa 2915 1896}%
\special{pa 2920 1893}%
\special{pa 2925 1891}%
\special{pa 2930 1888}%
\special{pa 2935 1885}%
\special{pa 2940 1883}%
\special{pa 2945 1880}%
\special{pa 2950 1877}%
\special{pa 2955 1874}%
\special{pa 2960 1872}%
\special{pa 2965 1869}%
\special{pa 2970 1866}%
\special{pa 2975 1864}%
\special{pa 2980 1861}%
\special{pa 2985 1858}%
\special{pa 2990 1856}%
\special{pa 2995 1853}%
\special{pa 3000 1850}%
\special{pa 3005 1848}%
\special{pa 3010 1845}%
\special{pa 3015 1842}%
\special{pa 3020 1840}%
\special{pa 3025 1837}%
\special{pa 3030 1834}%
\special{pa 3035 1831}%
\special{pa 3040 1829}%
\special{pa 3045 1826}%
\special{pa 3050 1823}%
\special{pa 3055 1821}%
\special{pa 3060 1818}%
\special{pa 3065 1815}%
\special{pa 3070 1813}%
\special{pa 3075 1810}%
\special{pa 3080 1807}%
\special{pa 3085 1805}%
\special{pa 3090 1802}%
\special{pa 3095 1799}%
\special{pa 3100 1797}%
\special{pa 3105 1794}%
\special{pa 3110 1791}%
\special{sp}%
\special{pa 3110 1791}%
\special{pa 3115 1789}%
\special{pa 3120 1786}%
\special{pa 3125 1784}%
\special{pa 3130 1781}%
\special{pa 3135 1778}%
\special{pa 3140 1776}%
\special{pa 3145 1773}%
\special{pa 3150 1770}%
\special{pa 3155 1768}%
\special{pa 3160 1765}%
\special{pa 3165 1762}%
\special{pa 3170 1760}%
\special{pa 3175 1757}%
\special{pa 3180 1754}%
\special{pa 3185 1752}%
\special{pa 3190 1749}%
\special{pa 3195 1746}%
\special{pa 3200 1744}%
\special{pa 3205 1741}%
\special{pa 3210 1739}%
\special{pa 3215 1736}%
\special{pa 3220 1733}%
\special{pa 3225 1731}%
\special{pa 3230 1728}%
\special{pa 3235 1725}%
\special{pa 3240 1723}%
\special{pa 3245 1720}%
\special{pa 3250 1717}%
\special{pa 3255 1715}%
\special{pa 3260 1712}%
\special{pa 3265 1710}%
\special{pa 3270 1707}%
\special{pa 3275 1704}%
\special{pa 3280 1702}%
\special{pa 3285 1699}%
\special{pa 3290 1696}%
\special{pa 3295 1694}%
\special{pa 3300 1691}%
\special{pa 3305 1689}%
\special{pa 3310 1686}%
\special{pa 3315 1683}%
\special{pa 3320 1681}%
\special{pa 3325 1678}%
\special{pa 3330 1676}%
\special{pa 3335 1673}%
\special{pa 3340 1670}%
\special{pa 3345 1668}%
\special{pa 3350 1665}%
\special{pa 3355 1662}%
\special{pa 3360 1660}%
\special{pa 3365 1657}%
\special{pa 3370 1655}%
\special{pa 3375 1652}%
\special{pa 3380 1649}%
\special{pa 3385 1647}%
\special{pa 3390 1644}%
\special{pa 3395 1642}%
\special{pa 3400 1639}%
\special{pa 3405 1636}%
\special{pa 3410 1634}%
\special{pa 3415 1631}%
\special{pa 3420 1629}%
\special{pa 3425 1626}%
\special{pa 3430 1623}%
\special{pa 3435 1621}%
\special{pa 3440 1618}%
\special{pa 3445 1616}%
\special{pa 3450 1613}%
\special{pa 3455 1611}%
\special{pa 3460 1608}%
\special{pa 3465 1605}%
\special{pa 3470 1603}%
\special{pa 3475 1600}%
\special{pa 3480 1598}%
\special{pa 3485 1595}%
\special{pa 3490 1592}%
\special{pa 3495 1590}%
\special{pa 3500 1587}%
\special{pa 3505 1585}%
\special{pa 3510 1582}%
\special{pa 3515 1580}%
\special{pa 3520 1577}%
\special{pa 3525 1574}%
\special{pa 3530 1572}%
\special{pa 3535 1569}%
\special{pa 3540 1567}%
\special{pa 3545 1564}%
\special{pa 3550 1562}%
\special{pa 3555 1559}%
\special{pa 3560 1556}%
\special{pa 3565 1554}%
\special{pa 3570 1551}%
\special{pa 3575 1549}%
\special{pa 3580 1546}%
\special{pa 3585 1544}%
\special{pa 3590 1541}%
\special{pa 3595 1539}%
\special{pa 3600 1536}%
\special{sp}%
\special{pa 3600 1536}%
\special{pa 3605 1533}%
\special{pa 3610 1531}%
\special{pa 3615 1528}%
\special{pa 3620 1526}%
\special{pa 3625 1523}%
\special{pa 3630 1521}%
\special{pa 3635 1518}%
\special{pa 3640 1516}%
\special{pa 3645 1513}%
\special{pa 3650 1510}%
\special{pa 3655 1508}%
\special{pa 3660 1505}%
\special{pa 3665 1503}%
\special{pa 3670 1500}%
\special{pa 3675 1498}%
\special{pa 3680 1495}%
\special{pa 3685 1493}%
\special{pa 3690 1490}%
\special{pa 3695 1488}%
\special{pa 3700 1485}%
\special{pa 3705 1483}%
\special{pa 3710 1480}%
\special{pa 3715 1478}%
\special{pa 3720 1475}%
\special{pa 3725 1472}%
\special{pa 3730 1470}%
\special{pa 3735 1467}%
\special{pa 3740 1465}%
\special{pa 3745 1462}%
\special{pa 3750 1460}%
\special{pa 3755 1457}%
\special{pa 3760 1455}%
\special{pa 3765 1452}%
\special{pa 3770 1450}%
\special{pa 3775 1447}%
\special{pa 3780 1445}%
\special{pa 3785 1442}%
\special{pa 3790 1440}%
\special{pa 3795 1437}%
\special{pa 3800 1435}%
\special{pa 3805 1432}%
\special{pa 3810 1430}%
\special{pa 3815 1427}%
\special{pa 3820 1425}%
\special{pa 3825 1422}%
\special{pa 3830 1420}%
\special{pa 3835 1417}%
\special{pa 3840 1415}%
\special{pa 3845 1412}%
\special{pa 3850 1410}%
\special{pa 3855 1407}%
\special{pa 3860 1405}%
\special{pa 3865 1402}%
\special{pa 3870 1400}%
\special{pa 3875 1397}%
\special{pa 3880 1395}%
\special{pa 3885 1392}%
\special{pa 3890 1390}%
\special{pa 3895 1387}%
\special{pa 3900 1385}%
\special{pa 3905 1382}%
\special{pa 3910 1380}%
\special{pa 3915 1377}%
\special{pa 3920 1375}%
\special{pa 3925 1372}%
\special{pa 3930 1370}%
\special{pa 3935 1367}%
\special{pa 3940 1365}%
\special{pa 3945 1362}%
\special{pa 3950 1360}%
\special{pa 3955 1357}%
\special{pa 3960 1355}%
\special{pa 3965 1352}%
\special{pa 3970 1350}%
\special{pa 3975 1347}%
\special{pa 3980 1345}%
\special{pa 3985 1342}%
\special{pa 3990 1340}%
\special{pa 3995 1337}%
\special{pa 4000 1335}%
\special{pa 4005 1332}%
\special{pa 4010 1330}%
\special{pa 4015 1328}%
\special{pa 4020 1325}%
\special{pa 4025 1323}%
\special{pa 4030 1320}%
\special{pa 4035 1318}%
\special{pa 4040 1315}%
\special{pa 4045 1313}%
\special{pa 4050 1310}%
\special{pa 4055 1308}%
\special{pa 4060 1305}%
\special{pa 4065 1303}%
\special{pa 4070 1300}%
\special{pa 4075 1298}%
\special{pa 4080 1296}%
\special{pa 4085 1293}%
\special{pa 4090 1291}%
\special{sp}%
\special{pa 4090 1291}%
\special{pa 4095 1288}%
\special{pa 4100 1286}%
\special{pa 4105 1283}%
\special{pa 4110 1281}%
\special{pa 4115 1278}%
\special{pa 4120 1276}%
\special{pa 4125 1274}%
\special{pa 4130 1271}%
\special{pa 4135 1269}%
\special{pa 4140 1266}%
\special{pa 4145 1264}%
\special{pa 4150 1261}%
\special{pa 4155 1259}%
\special{pa 4160 1256}%
\special{pa 4165 1254}%
\special{pa 4170 1252}%
\special{pa 4175 1249}%
\special{pa 4180 1247}%
\special{pa 4185 1244}%
\special{pa 4190 1242}%
\special{pa 4195 1239}%
\special{pa 4200 1237}%
\special{pa 4205 1235}%
\special{pa 4210 1232}%
\special{pa 4215 1230}%
\special{pa 4220 1227}%
\special{pa 4225 1225}%
\special{pa 4230 1222}%
\special{pa 4235 1220}%
\special{pa 4240 1218}%
\special{pa 4245 1215}%
\special{pa 4250 1213}%
\special{pa 4255 1210}%
\special{pa 4260 1208}%
\special{pa 4265 1205}%
\special{pa 4270 1203}%
\special{pa 4275 1201}%
\special{pa 4280 1198}%
\special{pa 4285 1196}%
\special{pa 4290 1193}%
\special{pa 4295 1191}%
\special{pa 4300 1189}%
\special{pa 4305 1186}%
\special{pa 4310 1184}%
\special{pa 4315 1181}%
\special{pa 4320 1179}%
\special{pa 4325 1177}%
\special{pa 4330 1174}%
\special{pa 4335 1172}%
\special{pa 4340 1169}%
\special{pa 4345 1167}%
\special{pa 4350 1165}%
\special{pa 4355 1162}%
\special{pa 4360 1160}%
\special{pa 4365 1157}%
\special{pa 4370 1155}%
\special{pa 4375 1153}%
\special{pa 4380 1150}%
\special{pa 4385 1148}%
\special{pa 4390 1145}%
\special{pa 4395 1143}%
\special{pa 4400 1141}%
\special{pa 4405 1138}%
\special{pa 4410 1136}%
\special{pa 4415 1133}%
\special{pa 4420 1131}%
\special{pa 4425 1129}%
\special{pa 4430 1126}%
\special{pa 4435 1124}%
\special{pa 4440 1122}%
\special{pa 4445 1119}%
\special{pa 4450 1117}%
\special{pa 4455 1114}%
\special{pa 4460 1112}%
\special{pa 4465 1110}%
\special{pa 4470 1107}%
\special{pa 4475 1105}%
\special{pa 4480 1103}%
\special{pa 4485 1100}%
\special{pa 4490 1098}%
\special{pa 4495 1095}%
\special{pa 4500 1093}%
\special{pa 4505 1091}%
\special{pa 4510 1088}%
\special{pa 4515 1086}%
\special{pa 4520 1084}%
\special{pa 4525 1081}%
\special{pa 4530 1079}%
\special{pa 4535 1077}%
\special{pa 4540 1074}%
\special{pa 4545 1072}%
\special{pa 4550 1070}%
\special{pa 4555 1067}%
\special{pa 4560 1065}%
\special{pa 4565 1062}%
\special{pa 4570 1060}%
\special{pa 4575 1058}%
\special{pa 4580 1055}%
\special{sp}%
\special{pa 4580 1055}%
\special{pa 4585 1053}%
\special{pa 4590 1051}%
\special{pa 4595 1048}%
\special{pa 4600 1046}%
\special{pa 4605 1044}%
\special{pa 4610 1041}%
\special{pa 4615 1039}%
\special{pa 4620 1037}%
\special{pa 4625 1034}%
\special{pa 4630 1032}%
\special{pa 4635 1030}%
\special{pa 4640 1027}%
\special{pa 4645 1025}%
\special{pa 4650 1023}%
\special{pa 4655 1020}%
\special{pa 4660 1018}%
\special{pa 4665 1016}%
\special{pa 4670 1013}%
\special{pa 4675 1011}%
\special{pa 4680 1009}%
\special{pa 4685 1006}%
\special{pa 4690 1004}%
\special{pa 4695 1002}%
\special{pa 4700 999}%
\special{pa 4705 997}%
\special{pa 4710 995}%
\special{pa 4715 992}%
\special{pa 4720 990}%
\special{pa 4725 988}%
\special{pa 4730 985}%
\special{pa 4735 983}%
\special{pa 4740 981}%
\special{pa 4745 979}%
\special{pa 4750 976}%
\special{pa 4755 974}%
\special{pa 4760 972}%
\special{pa 4765 969}%
\special{pa 4770 967}%
\special{pa 4775 965}%
\special{pa 4780 962}%
\special{pa 4785 960}%
\special{pa 4790 958}%
\special{pa 4795 955}%
\special{pa 4800 953}%
\special{pa 4805 951}%
\special{pa 4810 949}%
\special{pa 4815 946}%
\special{pa 4820 944}%
\special{pa 4825 942}%
\special{pa 4830 939}%
\special{pa 4835 937}%
\special{pa 4840 935}%
\special{pa 4845 932}%
\special{pa 4850 930}%
\special{pa 4855 928}%
\special{pa 4860 926}%
\special{pa 4865 923}%
\special{pa 4870 921}%
\special{pa 4875 919}%
\special{pa 4880 916}%
\special{pa 4885 914}%
\special{pa 4890 912}%
\special{pa 4895 910}%
\special{pa 4900 907}%
\special{pa 4905 905}%
\special{pa 4910 903}%
\special{pa 4915 900}%
\special{pa 4920 898}%
\special{pa 4925 896}%
\special{pa 4930 894}%
\special{pa 4935 891}%
\special{pa 4940 889}%
\special{pa 4945 887}%
\special{pa 4950 885}%
\special{pa 4955 882}%
\special{pa 4960 880}%
\special{pa 4965 878}%
\special{pa 4970 875}%
\special{pa 4975 873}%
\special{pa 4980 871}%
\special{pa 4985 869}%
\special{pa 4990 866}%
\special{pa 4995 864}%
\special{pa 5000 862}%
\special{pa 5005 860}%
\special{pa 5010 857}%
\special{pa 5015 855}%
\special{pa 5020 853}%
\special{pa 5025 851}%
\special{pa 5030 848}%
\special{pa 5035 846}%
\special{pa 5040 844}%
\special{pa 5045 842}%
\special{pa 5050 839}%
\special{pa 5055 837}%
\special{pa 5060 835}%
\special{pa 5065 833}%
\special{pa 5070 830}%
\special{sp}%
\special{pa 5070 830}%
\special{pa 5075 828}%
\special{pa 5080 826}%
\special{pa 5085 824}%
\special{pa 5090 821}%
\special{pa 5095 819}%
\special{pa 5100 817}%
\special{pa 5105 815}%
\special{pa 5110 812}%
\special{pa 5115 810}%
\special{pa 5120 808}%
\special{pa 5125 806}%
\special{pa 5130 803}%
\special{pa 5135 801}%
\special{pa 5140 799}%
\special{pa 5145 797}%
\special{pa 5150 795}%
\special{pa 5155 792}%
\special{pa 5160 790}%
\special{pa 5165 788}%
\special{pa 5170 786}%
\special{pa 5175 783}%
\special{pa 5180 781}%
\special{pa 5185 779}%
\special{pa 5190 777}%
\special{pa 5195 775}%
\special{pa 5200 772}%
\special{pa 5205 770}%
\special{pa 5210 768}%
\special{pa 5215 766}%
\special{pa 5220 763}%
\special{pa 5225 761}%
\special{pa 5230 759}%
\special{pa 5235 757}%
\special{pa 5240 755}%
\special{pa 5245 752}%
\special{pa 5250 750}%
\special{pa 5255 748}%
\special{pa 5260 746}%
\special{pa 5265 744}%
\special{pa 5270 741}%
\special{pa 5275 739}%
\special{sp}%
% STR 2 0 3 0
% 3 640 1958 640 2030 33 206
% $\Delta r$
\put(6.4000,-16.3000){\makebox(0,0)[lb]{$\Delta r$}}%
% STR 2 0 3 0
% 3 2440 3779 2440 3850 33 206
% $m_{\phi}$
\put(24.4000,-34.5000){\makebox(0,0)[lb]{$m_{\phi}$}}%
% STR 2 0 3 0
% 3 3260 3789 3260 3860 33 206
% $m_{h}=m_{H}$
\put(32.6000,-34.6000){\makebox(0,0)[lb]{$m_{h}=m_{H}$}}%
% STR 2 0 3 0
% 3 4630 3799 4630 3870 33 206
% GeV
\put(46.3000,-34.7000){\makebox(0,0)[lb]{GeV}}%
% STR 2 0 3 0
% 3 4550 1560 4550 1660 2 0
% THDM
\put(45.5000,-12.6000){\makebox(0,0)[lb]{THDM}}%
% STR 2 0 3 0
% 3 2690 1490 2690 1590 2 0
% SM
\put(26.9000,-11.9000){\makebox(0,0)[lb]{SM}}%
% POLYGON 2 0 3 0
% 5 1640 3370 5390 3370 5390 960 1640 960 1640 3370
% 
\special{pn 8}%
\special{pa 1640 2970}%
\special{pa 5390 2970}%
\special{pa 5390 560}%
\special{pa 1640 560}%
\special{pa 1640 2970}%
\special{fp}%
% LINE 2 0 3 0
% 2 1930 3370 1930 3313
% 
\special{pn 8}%
\special{pa 1930 2970}%
\special{pa 1930 2913}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 3370 2500 3313
% 
\special{pn 8}%
\special{pa 2500 2970}%
\special{pa 2500 2913}%
\special{fp}%
% LINE 2 0 3 0
% 2 3070 3370 3070 3313
% 
\special{pn 8}%
\special{pa 3070 2970}%
\special{pa 3070 2913}%
\special{fp}%
% LINE 2 0 3 0
% 2 3630 3370 3630 3313
% 
\special{pn 8}%
\special{pa 3630 2970}%
\special{pa 3630 2913}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 3370 4200 3313
% 
\special{pn 8}%
\special{pa 4200 2970}%
\special{pa 4200 2913}%
\special{fp}%
% LINE 2 0 3 0
% 2 4770 3370 4770 3313
% 
\special{pn 8}%
\special{pa 4770 2970}%
\special{pa 4770 2913}%
\special{fp}%
% LINE 2 0 3 0
% 2 1930 960 1930 1017
% 
\special{pn 8}%
\special{pa 1930 560}%
\special{pa 1930 617}%
\special{fp}%
% LINE 2 0 3 0
% 2 2500 960 2500 1017
% 
\special{pn 8}%
\special{pa 2500 560}%
\special{pa 2500 617}%
\special{fp}%
% LINE 2 0 3 0
% 2 3070 960 3070 1017
% 
\special{pn 8}%
\special{pa 3070 560}%
\special{pa 3070 617}%
\special{fp}%
% LINE 2 0 3 0
% 2 3630 960 3630 1017
% 
\special{pn 8}%
\special{pa 3630 560}%
\special{pa 3630 617}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 960 4200 1017
% 
\special{pn 8}%
\special{pa 4200 560}%
\special{pa 4200 617}%
\special{fp}%
% LINE 2 0 3 0
% 2 4770 960 4770 1017
% 
\special{pn 8}%
\special{pa 4770 560}%
\special{pa 4770 617}%
\special{fp}%
% LINE 2 0 3 0
% 2 2210 3370 2210 3270
% 
\special{pn 8}%
\special{pa 2210 2970}%
\special{pa 2210 2870}%
\special{fp}%
% LINE 2 0 3 0
% 2 2780 3370 2780 3270
% 
\special{pn 8}%
\special{pa 2780 2970}%
\special{pa 2780 2870}%
\special{fp}%
% LINE 2 0 3 0
% 2 3350 3370 3350 3270
% 
\special{pn 8}%
\special{pa 3350 2970}%
\special{pa 3350 2870}%
\special{fp}%
% LINE 2 0 3 0
% 2 3920 3370 3920 3270
% 
\special{pn 8}%
\special{pa 3920 2970}%
\special{pa 3920 2870}%
\special{fp}%
% LINE 2 0 3 0
% 2 4490 3370 4490 3270
% 
\special{pn 8}%
\special{pa 4490 2970}%
\special{pa 4490 2870}%
\special{fp}%
% LINE 2 0 3 0
% 2 5050 3370 5050 3270
% 
\special{pn 8}%
\special{pa 5050 2970}%
\special{pa 5050 2870}%
\special{fp}%
% LINE 2 0 3 0
% 2 2210 960 2210 1060
% 
\special{pn 8}%
\special{pa 2210 560}%
\special{pa 2210 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 2780 960 2780 1060
% 
\special{pn 8}%
\special{pa 2780 560}%
\special{pa 2780 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 3350 960 3350 1060
% 
\special{pn 8}%
\special{pa 3350 560}%
\special{pa 3350 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 3920 960 3920 1060
% 
\special{pn 8}%
\special{pa 3920 560}%
\special{pa 3920 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4490 960 4490 1060
% 
\special{pn 8}%
\special{pa 4490 560}%
\special{pa 4490 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 5050 960 5050 1060
% 
\special{pn 8}%
\special{pa 5050 560}%
\special{pa 5050 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 1380 5326 1380
% 
\special{pn 8}%
\special{pa 5390 980}%
\special{pa 5326 980}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 1660 5326 1660
% 
\special{pn 8}%
\special{pa 5390 1260}%
\special{pa 5326 1260}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 1950 5326 1950
% 
\special{pn 8}%
\special{pa 5390 1550}%
\special{pa 5326 1550}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 2220 5326 2220
% 
\special{pn 8}%
\special{pa 5390 1820}%
\special{pa 5326 1820}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 2520 5326 2520
% 
\special{pn 8}%
\special{pa 5390 2120}%
\special{pa 5326 2120}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 2800 5326 2800
% 
\special{pn 8}%
\special{pa 5390 2400}%
\special{pa 5326 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5390 3090 5326 3090
% 
\special{pn 8}%
\special{pa 5390 2690}%
\special{pa 5326 2690}%
\special{fp}%
% STR 2 0 3 0
% 3 4450 1780 4450 1880 2 0
% (example)
\put(44.5000,-14.8000){\makebox(0,0)[lb]{(example)}}%
% LINE 3 0 3 0
% 60 2670 3000 2630 2920 2715 3000 2630 2830 2760 3000 2630 2740 2805 3000 2630 2650 2850 3000 2630 2560 2895 3000 2630 2470 2940 3000 2630 2380 2985 3000 2630 2290 3030 3000 2630 2200 3075 3000 2630 2110 3120 3000 2630 2020 3165 3000 2640 1950 3210 3000 2685 1950 3255 3000 2730 1950 3300 3000 2775 1950 3345 3000 2820 1950 3390 3000 2865 1950 3435 3000 2910 1950 3480 3000 2955 1950 3525 3000 3000 1950 3570 3000 3045 1950 3615 3000 3090 1950 3660 3000 3135 1950 3705 3000 3180 1950 3750 3000 3225 1950 3795 3000 3270 1950 3840 3000 3315 1950 3885 3000 3360 1950 3930 3000 3405 1950 3975 3000 3450 1950
% 
\special{pn 4}%
\special{pa 2670 2600}%
\special{pa 2630 2520}%
\special{fp}%
\special{pa 2715 2600}%
\special{pa 2630 2430}%
\special{fp}%
\special{pa 2760 2600}%
\special{pa 2630 2340}%
\special{fp}%
\special{pa 2805 2600}%
\special{pa 2630 2250}%
\special{fp}%
\special{pa 2850 2600}%
\special{pa 2630 2160}%
\special{fp}%
\special{pa 2895 2600}%
\special{pa 2630 2070}%
\special{fp}%
\special{pa 2940 2600}%
\special{pa 2630 1980}%
\special{fp}%
\special{pa 2985 2600}%
\special{pa 2630 1890}%
\special{fp}%
\special{pa 3030 2600}%
\special{pa 2630 1800}%
\special{fp}%
\special{pa 3075 2600}%
\special{pa 2630 1710}%
\special{fp}%
\special{pa 3120 2600}%
\special{pa 2630 1620}%
\special{fp}%
\special{pa 3165 2600}%
\special{pa 2640 1550}%
\special{fp}%
\special{pa 3210 2600}%
\special{pa 2685 1550}%
\special{fp}%
\special{pa 3255 2600}%
\special{pa 2730 1550}%
\special{fp}%
\special{pa 3300 2600}%
\special{pa 2775 1550}%
\special{fp}%
\special{pa 3345 2600}%
\special{pa 2820 1550}%
\special{fp}%
\special{pa 3390 2600}%
\special{pa 2865 1550}%
\special{fp}%
\special{pa 3435 2600}%
\special{pa 2910 1550}%
\special{fp}%
\special{pa 3480 2600}%
\special{pa 2955 1550}%
\special{fp}%
\special{pa 3525 2600}%
\special{pa 3000 1550}%
\special{fp}%
\special{pa 3570 2600}%
\special{pa 3045 1550}%
\special{fp}%
\special{pa 3615 2600}%
\special{pa 3090 1550}%
\special{fp}%
\special{pa 3660 2600}%
\special{pa 3135 1550}%
\special{fp}%
\special{pa 3705 2600}%
\special{pa 3180 1550}%
\special{fp}%
\special{pa 3750 2600}%
\special{pa 3225 1550}%
\special{fp}%
\special{pa 3795 2600}%
\special{pa 3270 1550}%
\special{fp}%
\special{pa 3840 2600}%
\special{pa 3315 1550}%
\special{fp}%
\special{pa 3885 2600}%
\special{pa 3360 1550}%
\special{fp}%
\special{pa 3930 2600}%
\special{pa 3405 1550}%
\special{fp}%
\special{pa 3975 2600}%
\special{pa 3450 1550}%
\special{fp}%
% LINE 3 0 3 1
% 60 4020 3000 3495 1950 4065 3000 3540 1950 4110 3000 3585 1950 4155 3000 3630 1950 4200 3000 3675 1950 4245 3000 3720 1950 4290 3000 3765 1950 4335 3000 3810 1950 4380 3000 3855 1950 4425 3000 3900 1950 4470 3000 3945 1950 4515 3000 3990 1950 4560 3000 4035 1950 4605 3000 4080 1950 4650 3000 4125 1950 4695 3000 4170 1950 4740 3000 4215 1950 4785 3000 4260 1950 4830 3000 4305 1950 4875 3000 4350 1950 4920 3000 4395 1950 4965 3000 4440 1950 5010 3000 4485 1950 5010 2910 4530 1950 5010 2820 4575 1950 5010 2730 4620 1950 5010 2640 4665 1950 5010 2550 4710 1950 5010 2460 4755 1950 5010 2370 4800 1950
% 
\special{pn 4}%
\special{pa 4020 2600}%
\special{pa 3495 1550}%
\special{fp}%
\special{pa 4065 2600}%
\special{pa 3540 1550}%
\special{fp}%
\special{pa 4110 2600}%
\special{pa 3585 1550}%
\special{fp}%
\special{pa 4155 2600}%
\special{pa 3630 1550}%
\special{fp}%
\special{pa 4200 2600}%
\special{pa 3675 1550}%
\special{fp}%
\special{pa 4245 2600}%
\special{pa 3720 1550}%
\special{fp}%
\special{pa 4290 2600}%
\special{pa 3765 1550}%
\special{fp}%
\special{pa 4335 2600}%
\special{pa 3810 1550}%
\special{fp}%
\special{pa 4380 2600}%
\special{pa 3855 1550}%
\special{fp}%
\special{pa 4425 2600}%
\special{pa 3900 1550}%
\special{fp}%
\special{pa 4470 2600}%
\special{pa 3945 1550}%
\special{fp}%
\special{pa 4515 2600}%
\special{pa 3990 1550}%
\special{fp}%
\special{pa 4560 2600}%
\special{pa 4035 1550}%
\special{fp}%
\special{pa 4605 2600}%
\special{pa 4080 1550}%
\special{fp}%
\special{pa 4650 2600}%
\special{pa 4125 1550}%
\special{fp}%
\special{pa 4695 2600}%
\special{pa 4170 1550}%
\special{fp}%
\special{pa 4740 2600}%
\special{pa 4215 1550}%
\special{fp}%
\special{pa 4785 2600}%
\special{pa 4260 1550}%
\special{fp}%
\special{pa 4830 2600}%
\special{pa 4305 1550}%
\special{fp}%
\special{pa 4875 2600}%
\special{pa 4350 1550}%
\special{fp}%
\special{pa 4920 2600}%
\special{pa 4395 1550}%
\special{fp}%
\special{pa 4965 2600}%
\special{pa 4440 1550}%
\special{fp}%
\special{pa 5010 2600}%
\special{pa 4485 1550}%
\special{fp}%
\special{pa 5010 2510}%
\special{pa 4530 1550}%
\special{fp}%
\special{pa 5010 2420}%
\special{pa 4575 1550}%
\special{fp}%
\special{pa 5010 2330}%
\special{pa 4620 1550}%
\special{fp}%
\special{pa 5010 2240}%
\special{pa 4665 1550}%
\special{fp}%
\special{pa 5010 2150}%
\special{pa 4710 1550}%
\special{fp}%
\special{pa 5010 2060}%
\special{pa 4755 1550}%
\special{fp}%
\special{pa 5010 1970}%
\special{pa 4800 1550}%
\special{fp}%
% LINE 3 0 3 2
% 8 5010 2280 4845 1950 5010 2190 4890 1950 5010 2100 4935 1950 5010 2010 4980 1950
% 
\special{pn 4}%
\special{pa 5010 1880}%
\special{pa 4845 1550}%
\special{fp}%
\special{pa 5010 1790}%
\special{pa 4890 1550}%
\special{fp}%
\special{pa 5010 1700}%
\special{pa 4935 1550}%
\special{fp}%
\special{pa 5010 1610}%
\special{pa 4980 1550}%
\special{fp}%
\end{picture}%


==> fig3ABX.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(92.70,47.40)(1.20,-50.20)
% POLYGON 2 0 3 0
% 5 720 690 4710 690 4710 4680 720 4680 720 690
% 
\special{pn 8}%
\special{pa 720 290}%
\special{pa 4710 290}%
\special{pa 4710 4280}%
\special{pa 720 4280}%
\special{pa 720 290}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 1690 810 1690
% 
\special{pn 8}%
\special{pa 710 1290}%
\special{pa 810 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 2690 810 2690
% 
\special{pn 8}%
\special{pa 710 2290}%
\special{pa 810 2290}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 3690 810 3690
% 
\special{pn 8}%
\special{pa 710 3290}%
\special{pa 810 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4620 1690 4720 1690
% 
\special{pn 8}%
\special{pa 4620 1290}%
\special{pa 4720 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4630 2690 4730 2690
% 
\special{pn 8}%
\special{pa 4630 2290}%
\special{pa 4730 2290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4610 3690 4710 3690
% 
\special{pn 8}%
\special{pa 4610 3290}%
\special{pa 4710 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 920 4680 920 4600
% 
\special{pn 8}%
\special{pa 920 4280}%
\special{pa 920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1710 770 1710 690
% 
\special{pn 8}%
\special{pa 1710 370}%
\special{pa 1710 290}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 770 2710 690
% 
\special{pn 8}%
\special{pa 2710 370}%
\special{pa 2710 290}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 760 3710 680
% 
\special{pn 8}%
\special{pa 3710 360}%
\special{pa 3710 280}%
\special{fp}%
% STR 2 0 3 0
% 3 1620 4800 1620 4900 2 0
% 100
\put(16.2000,-45.0000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 2630 4800 2630 4900 2 0
% 200
\put(26.3000,-45.0000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 3600 4800 3600 4900 2 0
% 300
\put(36.0000,-45.0000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 350 1630 350 1730 2 0
% 300
\put(3.5000,-13.3000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 380 2630 380 2730 2 0
% 200
\put(3.8000,-23.3000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 380 3640 380 3740 2 0
% 100
\put(3.8000,-33.4000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 2230 5140 2230 5240 2 0
% $m_{A^{0}}\:\:\:({\rm GeV})$
\put(22.3000,-48.4000){\makebox(0,0)[lb]{$m_{A^{0}}\:\:\:({\rm GeV})$}}%
% STR 2 0 3 0
% 3 210 820 210 920 2 0
% $m_{H^{\pm}}$
\put(2.1000,-5.2000){\makebox(0,0)[lb]{$m_{H^{\pm}}$}}%
% LINE 2 0 3 0
% 2 1720 4680 1720 4560
% 
\special{pn 8}%
\special{pa 1720 4280}%
\special{pa 1720 4160}%
\special{fp}%
% LINE 2 0 3 0
% 2 2720 4680 2720 4560
% 
\special{pn 8}%
\special{pa 2720 4280}%
\special{pa 2720 4160}%
\special{fp}%
% LINE 2 0 3 0
% 2 3720 4680 3720 4560
% 
\special{pn 8}%
\special{pa 3720 4280}%
\special{pa 3720 4160}%
\special{fp}%
% LINE 2 0 3 0
% 2 1120 4680 1120 4600
% 
\special{pn 8}%
\special{pa 1120 4280}%
\special{pa 1120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1320 4680 1320 4600
% 
\special{pn 8}%
\special{pa 1320 4280}%
\special{pa 1320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1520 4680 1520 4600
% 
\special{pn 8}%
\special{pa 1520 4280}%
\special{pa 1520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1920 4680 1920 4600
% 
\special{pn 8}%
\special{pa 1920 4280}%
\special{pa 1920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2120 4680 2120 4600
% 
\special{pn 8}%
\special{pa 2120 4280}%
\special{pa 2120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 4680 2320 4600
% 
\special{pn 8}%
\special{pa 2320 4280}%
\special{pa 2320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2520 4680 2520 4600
% 
\special{pn 8}%
\special{pa 2520 4280}%
\special{pa 2520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 4680 2920 4600
% 
\special{pn 8}%
\special{pa 2920 4280}%
\special{pa 2920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3120 4680 3120 4600
% 
\special{pn 8}%
\special{pa 3120 4280}%
\special{pa 3120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3320 4680 3320 4600
% 
\special{pn 8}%
\special{pa 3320 4280}%
\special{pa 3320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3520 4680 3520 4600
% 
\special{pn 8}%
\special{pa 3520 4280}%
\special{pa 3520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3920 4680 3920 4600
% 
\special{pn 8}%
\special{pa 3920 4280}%
\special{pa 3920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4120 4680 4120 4600
% 
\special{pn 8}%
\special{pa 4120 4280}%
\special{pa 4120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4320 4680 4320 4600
% 
\special{pn 8}%
\special{pa 4320 4280}%
\special{pa 4320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4520 4680 4520 4600
% 
\special{pn 8}%
\special{pa 4520 4280}%
\special{pa 4520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4520 690 4520 770
% 
\special{pn 8}%
\special{pa 4520 290}%
\special{pa 4520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 4320 690 4320 770
% 
\special{pn 8}%
\special{pa 4320 290}%
\special{pa 4320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 4120 690 4120 770
% 
\special{pn 8}%
\special{pa 4120 290}%
\special{pa 4120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3920 690 3920 770
% 
\special{pn 8}%
\special{pa 3920 290}%
\special{pa 3920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3520 690 3520 770
% 
\special{pn 8}%
\special{pa 3520 290}%
\special{pa 3520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3320 690 3320 770
% 
\special{pn 8}%
\special{pa 3320 290}%
\special{pa 3320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3120 690 3120 770
% 
\special{pn 8}%
\special{pa 3120 290}%
\special{pa 3120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 690 2920 770
% 
\special{pn 8}%
\special{pa 2920 290}%
\special{pa 2920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2520 690 2520 770
% 
\special{pn 8}%
\special{pa 2520 290}%
\special{pa 2520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 690 2320 770
% 
\special{pn 8}%
\special{pa 2320 290}%
\special{pa 2320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2120 690 2120 770
% 
\special{pn 8}%
\special{pa 2120 290}%
\special{pa 2120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1920 690 1920 770
% 
\special{pn 8}%
\special{pa 1920 290}%
\special{pa 1920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1520 690 1520 770
% 
\special{pn 8}%
\special{pa 1520 290}%
\special{pa 1520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1320 690 1320 770
% 
\special{pn 8}%
\special{pa 1320 290}%
\special{pa 1320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1120 690 1120 770
% 
\special{pn 8}%
\special{pa 1120 290}%
\special{pa 1120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 920 690 920 770
% 
\special{pn 8}%
\special{pa 920 290}%
\special{pa 920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 890 790 890
% 
\special{pn 8}%
\special{pa 720 490}%
\special{pa 790 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1090 790 1090
% 
\special{pn 8}%
\special{pa 720 690}%
\special{pa 790 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1290 790 1290
% 
\special{pn 8}%
\special{pa 720 890}%
\special{pa 790 890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1490 790 1490
% 
\special{pn 8}%
\special{pa 720 1090}%
\special{pa 790 1090}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1890 790 1890
% 
\special{pn 8}%
\special{pa 720 1490}%
\special{pa 790 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2090 790 2090
% 
\special{pn 8}%
\special{pa 720 1690}%
\special{pa 790 1690}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2290 790 2290
% 
\special{pn 8}%
\special{pa 720 1890}%
\special{pa 790 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2490 790 2490
% 
\special{pn 8}%
\special{pa 720 2090}%
\special{pa 790 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2890 790 2890
% 
\special{pn 8}%
\special{pa 720 2490}%
\special{pa 790 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3090 790 3090
% 
\special{pn 8}%
\special{pa 720 2690}%
\special{pa 790 2690}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3290 790 3290
% 
\special{pn 8}%
\special{pa 720 2890}%
\special{pa 790 2890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3490 790 3490
% 
\special{pn 8}%
\special{pa 720 3090}%
\special{pa 790 3090}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3890 790 3890
% 
\special{pn 8}%
\special{pa 720 3490}%
\special{pa 790 3490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 4080 790 4080
% 
\special{pn 8}%
\special{pa 720 3680}%
\special{pa 790 3680}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 4290 790 4290
% 
\special{pn 8}%
\special{pa 720 3890}%
\special{pa 790 3890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 4490 790 4490
% 
\special{pn 8}%
\special{pa 720 4090}%
\special{pa 790 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 890 4640 890
% 
\special{pn 8}%
\special{pa 4710 490}%
\special{pa 4640 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1090 4640 1090
% 
\special{pn 8}%
\special{pa 4710 690}%
\special{pa 4640 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1290 4640 1290
% 
\special{pn 8}%
\special{pa 4710 890}%
\special{pa 4640 890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1490 4640 1490
% 
\special{pn 8}%
\special{pa 4710 1090}%
\special{pa 4640 1090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1890 4640 1890
% 
\special{pn 8}%
\special{pa 4710 1490}%
\special{pa 4640 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2090 4640 2090
% 
\special{pn 8}%
\special{pa 4710 1690}%
\special{pa 4640 1690}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2290 4640 2290
% 
\special{pn 8}%
\special{pa 4710 1890}%
\special{pa 4640 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2490 4640 2490
% 
\special{pn 8}%
\special{pa 4710 2090}%
\special{pa 4640 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2890 4640 2890
% 
\special{pn 8}%
\special{pa 4710 2490}%
\special{pa 4640 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3090 4640 3090
% 
\special{pn 8}%
\special{pa 4710 2690}%
\special{pa 4640 2690}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3290 4640 3290
% 
\special{pn 8}%
\special{pa 4710 2890}%
\special{pa 4640 2890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3490 4640 3490
% 
\special{pn 8}%
\special{pa 4710 3090}%
\special{pa 4640 3090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3890 4640 3890
% 
\special{pn 8}%
\special{pa 4710 3490}%
\special{pa 4640 3490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 4080 4640 4080
% 
\special{pn 8}%
\special{pa 4710 3680}%
\special{pa 4640 3680}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 4290 4640 4290
% 
\special{pn 8}%
\special{pa 4710 3890}%
\special{pa 4640 3890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 4490 4640 4490
% 
\special{pn 8}%
\special{pa 4710 4090}%
\special{pa 4640 4090}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 5380 700 9370 700 9370 4690 5380 4690 5380 700
% 
\special{pn 8}%
\special{pa 5380 300}%
\special{pa 9370 300}%
\special{pa 9370 4290}%
\special{pa 5380 4290}%
\special{pa 5380 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5370 1700 5470 1700
% 
\special{pn 8}%
\special{pa 5370 1300}%
\special{pa 5470 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5370 2700 5470 2700
% 
\special{pn 8}%
\special{pa 5370 2300}%
\special{pa 5470 2300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5370 3700 5470 3700
% 
\special{pn 8}%
\special{pa 5370 3300}%
\special{pa 5470 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 9280 1700 9380 1700
% 
\special{pn 8}%
\special{pa 9280 1300}%
\special{pa 9380 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 9290 2700 9390 2700
% 
\special{pn 8}%
\special{pa 9290 2300}%
\special{pa 9390 2300}%
\special{fp}%
% LINE 2 0 3 0
% 2 9270 3700 9370 3700
% 
\special{pn 8}%
\special{pa 9270 3300}%
\special{pa 9370 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 4690 5580 4610
% 
\special{pn 8}%
\special{pa 5580 4290}%
\special{pa 5580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6370 780 6370 700
% 
\special{pn 8}%
\special{pa 6370 380}%
\special{pa 6370 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 7370 780 7370 700
% 
\special{pn 8}%
\special{pa 7370 380}%
\special{pa 7370 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 8370 770 8370 690
% 
\special{pn 8}%
\special{pa 8370 370}%
\special{pa 8370 290}%
\special{fp}%
% STR 2 0 3 0
% 3 6280 4810 6280 4910 2 0
% 100
\put(62.8000,-45.1000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 7290 4810 7290 4910 2 0
% 200
\put(72.9000,-45.1000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 8260 4810 8260 4910 2 0
% 300
\put(82.6000,-45.1000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 5010 1640 5010 1740 2 0
% 300
\put(50.1000,-13.4000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 5040 2640 5040 2740 2 0
% 200
\put(50.4000,-23.4000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 5040 3650 5040 3750 2 0
% 100
\put(50.4000,-33.5000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 6890 5150 6890 5250 2 0
% $m_{A^{0}}\:\:\:({\rm GeV})$
\put(68.9000,-48.5000){\makebox(0,0)[lb]{$m_{A^{0}}\:\:\:({\rm GeV})$}}%
% STR 2 0 3 0
% 3 4870 830 4870 930 2 0
% $m_{H^{\pm}}$
\put(48.7000,-5.3000){\makebox(0,0)[lb]{$m_{H^{\pm}}$}}%
% LINE 2 0 3 0
% 2 6380 4690 6380 4570
% 
\special{pn 8}%
\special{pa 6380 4290}%
\special{pa 6380 4170}%
\special{fp}%
% LINE 2 0 3 0
% 2 7380 4690 7380 4570
% 
\special{pn 8}%
\special{pa 7380 4290}%
\special{pa 7380 4170}%
\special{fp}%
% LINE 2 0 3 0
% 2 8380 4690 8380 4570
% 
\special{pn 8}%
\special{pa 8380 4290}%
\special{pa 8380 4170}%
\special{fp}%
% LINE 2 0 3 0
% 2 5780 4690 5780 4610
% 
\special{pn 8}%
\special{pa 5780 4290}%
\special{pa 5780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5980 4690 5980 4610
% 
\special{pn 8}%
\special{pa 5980 4290}%
\special{pa 5980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6180 4690 6180 4610
% 
\special{pn 8}%
\special{pa 6180 4290}%
\special{pa 6180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6580 4690 6580 4610
% 
\special{pn 8}%
\special{pa 6580 4290}%
\special{pa 6580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6780 4690 6780 4610
% 
\special{pn 8}%
\special{pa 6780 4290}%
\special{pa 6780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6980 4690 6980 4610
% 
\special{pn 8}%
\special{pa 6980 4290}%
\special{pa 6980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7180 4690 7180 4610
% 
\special{pn 8}%
\special{pa 7180 4290}%
\special{pa 7180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7580 4690 7580 4610
% 
\special{pn 8}%
\special{pa 7580 4290}%
\special{pa 7580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7780 4690 7780 4610
% 
\special{pn 8}%
\special{pa 7780 4290}%
\special{pa 7780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7980 4690 7980 4610
% 
\special{pn 8}%
\special{pa 7980 4290}%
\special{pa 7980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8180 4690 8180 4610
% 
\special{pn 8}%
\special{pa 8180 4290}%
\special{pa 8180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8580 4690 8580 4610
% 
\special{pn 8}%
\special{pa 8580 4290}%
\special{pa 8580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8780 4690 8780 4610
% 
\special{pn 8}%
\special{pa 8780 4290}%
\special{pa 8780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8980 4690 8980 4610
% 
\special{pn 8}%
\special{pa 8980 4290}%
\special{pa 8980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 9180 4690 9180 4610
% 
\special{pn 8}%
\special{pa 9180 4290}%
\special{pa 9180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 9180 700 9180 780
% 
\special{pn 8}%
\special{pa 9180 300}%
\special{pa 9180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8980 700 8980 780
% 
\special{pn 8}%
\special{pa 8980 300}%
\special{pa 8980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8780 700 8780 780
% 
\special{pn 8}%
\special{pa 8780 300}%
\special{pa 8780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8580 700 8580 780
% 
\special{pn 8}%
\special{pa 8580 300}%
\special{pa 8580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8180 700 8180 780
% 
\special{pn 8}%
\special{pa 8180 300}%
\special{pa 8180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7980 700 7980 780
% 
\special{pn 8}%
\special{pa 7980 300}%
\special{pa 7980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7780 700 7780 780
% 
\special{pn 8}%
\special{pa 7780 300}%
\special{pa 7780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7580 700 7580 780
% 
\special{pn 8}%
\special{pa 7580 300}%
\special{pa 7580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7180 700 7180 780
% 
\special{pn 8}%
\special{pa 7180 300}%
\special{pa 7180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6980 700 6980 780
% 
\special{pn 8}%
\special{pa 6980 300}%
\special{pa 6980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6780 700 6780 780
% 
\special{pn 8}%
\special{pa 6780 300}%
\special{pa 6780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6580 700 6580 780
% 
\special{pn 8}%
\special{pa 6580 300}%
\special{pa 6580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6180 700 6180 780
% 
\special{pn 8}%
\special{pa 6180 300}%
\special{pa 6180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5980 700 5980 780
% 
\special{pn 8}%
\special{pa 5980 300}%
\special{pa 5980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5780 700 5780 780
% 
\special{pn 8}%
\special{pa 5780 300}%
\special{pa 5780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 700 5580 780
% 
\special{pn 8}%
\special{pa 5580 300}%
\special{pa 5580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 900 5450 900
% 
\special{pn 8}%
\special{pa 5380 500}%
\special{pa 5450 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1100 5450 1100
% 
\special{pn 8}%
\special{pa 5380 700}%
\special{pa 5450 700}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1300 5450 1300
% 
\special{pn 8}%
\special{pa 5380 900}%
\special{pa 5450 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1500 5450 1500
% 
\special{pn 8}%
\special{pa 5380 1100}%
\special{pa 5450 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1900 5450 1900
% 
\special{pn 8}%
\special{pa 5380 1500}%
\special{pa 5450 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2100 5450 2100
% 
\special{pn 8}%
\special{pa 5380 1700}%
\special{pa 5450 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2300 5450 2300
% 
\special{pn 8}%
\special{pa 5380 1900}%
\special{pa 5450 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2500 5450 2500
% 
\special{pn 8}%
\special{pa 5380 2100}%
\special{pa 5450 2100}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2900 5450 2900
% 
\special{pn 8}%
\special{pa 5380 2500}%
\special{pa 5450 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3100 5450 3100
% 
\special{pn 8}%
\special{pa 5380 2700}%
\special{pa 5450 2700}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3300 5450 3300
% 
\special{pn 8}%
\special{pa 5380 2900}%
\special{pa 5450 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3500 5450 3500
% 
\special{pn 8}%
\special{pa 5380 3100}%
\special{pa 5450 3100}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3900 5450 3900
% 
\special{pn 8}%
\special{pa 5380 3500}%
\special{pa 5450 3500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 4090 5450 4090
% 
\special{pn 8}%
\special{pa 5380 3690}%
\special{pa 5450 3690}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 4300 5450 4300
% 
\special{pn 8}%
\special{pa 5380 3900}%
\special{pa 5450 3900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 4500 5450 4500
% 
\special{pn 8}%
\special{pa 5380 4100}%
\special{pa 5450 4100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 900 9300 900
% 
\special{pn 8}%
\special{pa 9370 500}%
\special{pa 9300 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1100 9300 1100
% 
\special{pn 8}%
\special{pa 9370 700}%
\special{pa 9300 700}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1300 9300 1300
% 
\special{pn 8}%
\special{pa 9370 900}%
\special{pa 9300 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1500 9300 1500
% 
\special{pn 8}%
\special{pa 9370 1100}%
\special{pa 9300 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1900 9300 1900
% 
\special{pn 8}%
\special{pa 9370 1500}%
\special{pa 9300 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2100 9300 2100
% 
\special{pn 8}%
\special{pa 9370 1700}%
\special{pa 9300 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2300 9300 2300
% 
\special{pn 8}%
\special{pa 9370 1900}%
\special{pa 9300 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2500 9300 2500
% 
\special{pn 8}%
\special{pa 9370 2100}%
\special{pa 9300 2100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2900 9300 2900
% 
\special{pn 8}%
\special{pa 9370 2500}%
\special{pa 9300 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3100 9300 3100
% 
\special{pn 8}%
\special{pa 9370 2700}%
\special{pa 9300 2700}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3300 9300 3300
% 
\special{pn 8}%
\special{pa 9370 2900}%
\special{pa 9300 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3500 9300 3500
% 
\special{pn 8}%
\special{pa 9370 3100}%
\special{pa 9300 3100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3900 9300 3900
% 
\special{pn 8}%
\special{pa 9370 3500}%
\special{pa 9300 3500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 4090 9300 4090
% 
\special{pn 8}%
\special{pa 9370 3690}%
\special{pa 9300 3690}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 4300 9300 4300
% 
\special{pn 8}%
\special{pa 9370 3900}%
\special{pa 9300 3900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 4500 9300 4500
% 
\special{pn 8}%
\special{pa 9370 4100}%
\special{pa 9300 4100}%
\special{fp}%
% FUNC 2 0 3 0
% 9 1320 870 4510 4080 720 4680 4710 4680 720 690 1320 870 4510 4080 0 5 0 0
% (188.4107+14.8869*(10*x-0.5)+1.2440476*(10*x-0.5)^2)/400
\special{pn 8}%
\special{pa 1320 2239}%
\special{pa 1325 2237}%
\special{pa 1330 2235}%
\special{pa 1335 2233}%
\special{pa 1340 2230}%
\special{pa 1345 2228}%
\special{pa 1350 2226}%
\special{pa 1355 2224}%
\special{pa 1360 2222}%
\special{pa 1365 2219}%
\special{pa 1370 2217}%
\special{pa 1375 2215}%
\special{pa 1380 2213}%
\special{pa 1385 2210}%
\special{pa 1390 2208}%
\special{pa 1395 2206}%
\special{pa 1400 2204}%
\special{pa 1405 2202}%
\special{pa 1410 2199}%
\special{pa 1415 2197}%
\special{pa 1420 2195}%
\special{pa 1425 2193}%
\special{pa 1430 2190}%
\special{pa 1435 2188}%
\special{pa 1440 2186}%
\special{pa 1445 2184}%
\special{pa 1450 2181}%
\special{pa 1455 2179}%
\special{pa 1460 2177}%
\special{pa 1465 2174}%
\special{pa 1470 2172}%
\special{pa 1475 2170}%
\special{pa 1480 2168}%
\special{pa 1485 2165}%
\special{pa 1490 2163}%
\special{pa 1495 2161}%
\special{pa 1500 2158}%
\special{pa 1505 2156}%
\special{pa 1510 2154}%
\special{pa 1515 2151}%
\special{pa 1520 2149}%
\special{pa 1525 2147}%
\special{pa 1530 2144}%
\special{pa 1535 2142}%
\special{pa 1540 2140}%
\special{pa 1545 2137}%
\special{pa 1550 2135}%
\special{pa 1555 2133}%
\special{pa 1560 2130}%
\special{pa 1565 2128}%
\special{pa 1570 2126}%
\special{pa 1575 2123}%
\special{pa 1580 2121}%
\special{pa 1585 2118}%
\special{pa 1590 2116}%
\special{pa 1595 2114}%
\special{pa 1600 2111}%
\special{pa 1605 2109}%
\special{pa 1610 2106}%
\special{pa 1615 2104}%
\special{pa 1620 2102}%
\special{pa 1625 2099}%
\special{pa 1630 2097}%
\special{pa 1635 2094}%
\special{pa 1640 2092}%
\special{pa 1645 2090}%
\special{pa 1650 2087}%
\special{pa 1655 2085}%
\special{pa 1660 2082}%
\special{pa 1665 2080}%
\special{pa 1670 2077}%
\special{pa 1675 2075}%
\special{pa 1680 2072}%
\special{pa 1685 2070}%
\special{pa 1690 2068}%
\special{pa 1695 2065}%
\special{pa 1700 2063}%
\special{pa 1705 2060}%
\special{pa 1710 2058}%
\special{pa 1715 2055}%
\special{pa 1720 2053}%
\special{pa 1725 2050}%
\special{pa 1730 2048}%
\special{pa 1735 2045}%
\special{pa 1740 2043}%
\special{pa 1745 2040}%
\special{pa 1750 2038}%
\special{pa 1755 2035}%
\special{pa 1760 2033}%
\special{pa 1765 2030}%
\special{pa 1770 2028}%
\special{pa 1775 2025}%
\special{pa 1780 2023}%
\special{pa 1785 2020}%
\special{pa 1790 2018}%
\special{pa 1795 2015}%
\special{pa 1800 2012}%
\special{pa 1805 2010}%
\special{pa 1810 2007}%
\special{sp}%
\special{pa 1810 2007}%
\special{pa 1815 2005}%
\special{pa 1820 2002}%
\special{pa 1825 2000}%
\special{pa 1830 1997}%
\special{pa 1835 1995}%
\special{pa 1840 1992}%
\special{pa 1845 1989}%
\special{pa 1850 1987}%
\special{pa 1855 1984}%
\special{pa 1860 1982}%
\special{pa 1865 1979}%
\special{pa 1870 1976}%
\special{pa 1875 1974}%
\special{pa 1880 1971}%
\special{pa 1885 1969}%
\special{pa 1890 1966}%
\special{pa 1895 1963}%
\special{pa 1900 1961}%
\special{pa 1905 1958}%
\special{pa 1910 1955}%
\special{pa 1915 1953}%
\special{pa 1920 1950}%
\special{pa 1925 1948}%
\special{pa 1930 1945}%
\special{pa 1935 1942}%
\special{pa 1940 1940}%
\special{pa 1945 1937}%
\special{pa 1950 1934}%
\special{pa 1955 1932}%
\special{pa 1960 1929}%
\special{pa 1965 1926}%
\special{pa 1970 1924}%
\special{pa 1975 1921}%
\special{pa 1980 1918}%
\special{pa 1985 1916}%
\special{pa 1990 1913}%
\special{pa 1995 1910}%
\special{pa 2000 1907}%
\special{pa 2005 1905}%
\special{pa 2010 1902}%
\special{pa 2015 1899}%
\special{pa 2020 1897}%
\special{pa 2025 1894}%
\special{pa 2030 1891}%
\special{pa 2035 1888}%
\special{pa 2040 1886}%
\special{pa 2045 1883}%
\special{pa 2050 1880}%
\special{pa 2055 1877}%
\special{pa 2060 1875}%
\special{pa 2065 1872}%
\special{pa 2070 1869}%
\special{pa 2075 1866}%
\special{pa 2080 1864}%
\special{pa 2085 1861}%
\special{pa 2090 1858}%
\special{pa 2095 1855}%
\special{pa 2100 1853}%
\special{pa 2105 1850}%
\special{pa 2110 1847}%
\special{pa 2115 1844}%
\special{pa 2120 1841}%
\special{pa 2125 1839}%
\special{pa 2130 1836}%
\special{pa 2135 1833}%
\special{pa 2140 1830}%
\special{pa 2145 1827}%
\special{pa 2150 1825}%
\special{pa 2155 1822}%
\special{pa 2160 1819}%
\special{pa 2165 1816}%
\special{pa 2170 1813}%
\special{pa 2175 1810}%
\special{pa 2180 1808}%
\special{pa 2185 1805}%
\special{pa 2190 1802}%
\special{pa 2195 1799}%
\special{pa 2200 1796}%
\special{pa 2205 1793}%
\special{pa 2210 1791}%
\special{pa 2215 1788}%
\special{pa 2220 1785}%
\special{pa 2225 1782}%
\special{pa 2230 1779}%
\special{pa 2235 1776}%
\special{pa 2240 1773}%
\special{pa 2245 1770}%
\special{pa 2250 1767}%
\special{pa 2255 1765}%
\special{pa 2260 1762}%
\special{pa 2265 1759}%
\special{pa 2270 1756}%
\special{pa 2275 1753}%
\special{pa 2280 1750}%
\special{pa 2285 1747}%
\special{pa 2290 1744}%
\special{pa 2295 1741}%
\special{pa 2300 1738}%
\special{sp}%
\special{pa 2300 1738}%
\special{pa 2305 1735}%
\special{pa 2310 1732}%
\special{pa 2315 1729}%
\special{pa 2320 1726}%
\special{pa 2325 1724}%
\special{pa 2330 1721}%
\special{pa 2335 1718}%
\special{pa 2340 1715}%
\special{pa 2345 1712}%
\special{pa 2350 1709}%
\special{pa 2355 1706}%
\special{pa 2360 1703}%
\special{pa 2365 1700}%
\special{pa 2370 1697}%
\special{pa 2375 1694}%
\special{pa 2380 1691}%
\special{pa 2385 1688}%
\special{pa 2390 1685}%
\special{pa 2395 1682}%
\special{pa 2400 1679}%
\special{pa 2405 1676}%
\special{pa 2410 1673}%
\special{pa 2415 1670}%
\special{pa 2420 1667}%
\special{pa 2425 1664}%
\special{pa 2430 1661}%
\special{pa 2435 1658}%
\special{pa 2440 1655}%
\special{pa 2445 1651}%
\special{pa 2450 1648}%
\special{pa 2455 1645}%
\special{pa 2460 1642}%
\special{pa 2465 1639}%
\special{pa 2470 1636}%
\special{pa 2475 1633}%
\special{pa 2480 1630}%
\special{pa 2485 1627}%
\special{pa 2490 1624}%
\special{pa 2495 1621}%
\special{pa 2500 1618}%
\special{pa 2505 1615}%
\special{pa 2510 1611}%
\special{pa 2515 1608}%
\special{pa 2520 1605}%
\special{pa 2525 1602}%
\special{pa 2530 1599}%
\special{pa 2535 1596}%
\special{pa 2540 1593}%
\special{pa 2545 1590}%
\special{pa 2550 1587}%
\special{pa 2555 1583}%
\special{pa 2560 1580}%
\special{pa 2565 1577}%
\special{pa 2570 1574}%
\special{pa 2575 1571}%
\special{pa 2580 1568}%
\special{pa 2585 1565}%
\special{pa 2590 1561}%
\special{pa 2595 1558}%
\special{pa 2600 1555}%
\special{pa 2605 1552}%
\special{pa 2610 1549}%
\special{pa 2615 1546}%
\special{pa 2620 1542}%
\special{pa 2625 1539}%
\special{pa 2630 1536}%
\special{pa 2635 1533}%
\special{pa 2640 1530}%
\special{pa 2645 1526}%
\special{pa 2650 1523}%
\special{pa 2655 1520}%
\special{pa 2660 1517}%
\special{pa 2665 1513}%
\special{pa 2670 1510}%
\special{pa 2675 1507}%
\special{pa 2680 1504}%
\special{pa 2685 1501}%
\special{pa 2690 1497}%
\special{pa 2695 1494}%
\special{pa 2700 1491}%
\special{pa 2705 1488}%
\special{pa 2710 1484}%
\special{pa 2715 1481}%
\special{pa 2720 1478}%
\special{pa 2725 1475}%
\special{pa 2730 1471}%
\special{pa 2735 1468}%
\special{pa 2740 1465}%
\special{pa 2745 1461}%
\special{pa 2750 1458}%
\special{pa 2755 1455}%
\special{pa 2760 1452}%
\special{pa 2765 1448}%
\special{pa 2770 1445}%
\special{pa 2775 1442}%
\special{pa 2780 1438}%
\special{pa 2785 1435}%
\special{pa 2790 1432}%
\special{sp}%
\special{pa 2790 1432}%
\special{pa 2795 1428}%
\special{pa 2800 1425}%
\special{pa 2805 1422}%
\special{pa 2810 1418}%
\special{pa 2815 1415}%
\special{pa 2820 1412}%
\special{pa 2825 1408}%
\special{pa 2830 1405}%
\special{pa 2835 1402}%
\special{pa 2840 1398}%
\special{pa 2845 1395}%
\special{pa 2850 1392}%
\special{pa 2855 1388}%
\special{pa 2860 1385}%
\special{pa 2865 1382}%
\special{pa 2870 1378}%
\special{pa 2875 1375}%
\special{pa 2880 1371}%
\special{pa 2885 1368}%
\special{pa 2890 1365}%
\special{pa 2895 1361}%
\special{pa 2900 1358}%
\special{pa 2905 1354}%
\special{pa 2910 1351}%
\special{pa 2915 1348}%
\special{pa 2920 1344}%
\special{pa 2925 1341}%
\special{pa 2930 1337}%
\special{pa 2935 1334}%
\special{pa 2940 1330}%
\special{pa 2945 1327}%
\special{pa 2950 1324}%
\special{pa 2955 1320}%
\special{pa 2960 1317}%
\special{pa 2965 1313}%
\special{pa 2970 1310}%
\special{pa 2975 1306}%
\special{pa 2980 1303}%
\special{pa 2985 1299}%
\special{pa 2990 1296}%
\special{pa 2995 1292}%
\special{pa 3000 1289}%
\special{pa 3005 1285}%
\special{pa 3010 1282}%
\special{pa 3015 1278}%
\special{pa 3020 1275}%
\special{pa 3025 1271}%
\special{pa 3030 1268}%
\special{pa 3035 1264}%
\special{pa 3040 1261}%
\special{pa 3045 1257}%
\special{pa 3050 1254}%
\special{pa 3055 1250}%
\special{pa 3060 1247}%
\special{pa 3065 1243}%
\special{pa 3070 1240}%
\special{pa 3075 1236}%
\special{pa 3080 1233}%
\special{pa 3085 1229}%
\special{pa 3090 1226}%
\special{pa 3095 1222}%
\special{pa 3100 1218}%
\special{pa 3105 1215}%
\special{pa 3110 1211}%
\special{pa 3115 1208}%
\special{pa 3120 1204}%
\special{pa 3125 1201}%
\special{pa 3130 1197}%
\special{pa 3135 1193}%
\special{pa 3140 1190}%
\special{pa 3145 1186}%
\special{pa 3150 1183}%
\special{pa 3155 1179}%
\special{pa 3160 1175}%
\special{pa 3165 1172}%
\special{pa 3170 1168}%
\special{pa 3175 1165}%
\special{pa 3180 1161}%
\special{pa 3185 1157}%
\special{pa 3190 1154}%
\special{pa 3195 1150}%
\special{pa 3200 1146}%
\special{pa 3205 1143}%
\special{pa 3210 1139}%
\special{pa 3215 1136}%
\special{pa 3220 1132}%
\special{pa 3225 1128}%
\special{pa 3230 1125}%
\special{pa 3235 1121}%
\special{pa 3240 1117}%
\special{pa 3245 1114}%
\special{pa 3250 1110}%
\special{pa 3255 1106}%
\special{pa 3260 1103}%
\special{pa 3265 1099}%
\special{pa 3270 1095}%
\special{pa 3275 1091}%
\special{pa 3280 1088}%
\special{sp}%
\special{pa 3280 1088}%
\special{pa 3285 1084}%
\special{pa 3290 1080}%
\special{pa 3295 1077}%
\special{pa 3300 1073}%
\special{pa 3305 1069}%
\special{pa 3310 1065}%
\special{pa 3315 1062}%
\special{pa 3320 1058}%
\special{pa 3325 1054}%
\special{pa 3330 1051}%
\special{pa 3335 1047}%
\special{pa 3340 1043}%
\special{pa 3345 1039}%
\special{pa 3350 1036}%
\special{pa 3355 1032}%
\special{pa 3360 1028}%
\special{pa 3365 1024}%
\special{pa 3370 1021}%
\special{pa 3375 1017}%
\special{pa 3380 1013}%
\special{pa 3385 1009}%
\special{pa 3390 1005}%
\special{pa 3395 1002}%
\special{pa 3400 998}%
\special{pa 3405 994}%
\special{pa 3410 990}%
\special{pa 3415 986}%
\special{pa 3420 983}%
\special{pa 3425 979}%
\special{pa 3430 975}%
\special{pa 3435 971}%
\special{pa 3440 967}%
\special{pa 3445 964}%
\special{pa 3450 960}%
\special{pa 3455 956}%
\special{pa 3460 952}%
\special{pa 3465 948}%
\special{pa 3470 944}%
\special{pa 3475 940}%
\special{pa 3480 937}%
\special{pa 3485 933}%
\special{pa 3490 929}%
\special{pa 3495 925}%
\special{pa 3500 921}%
\special{pa 3505 917}%
\special{pa 3510 913}%
\special{pa 3515 910}%
\special{pa 3520 906}%
\special{pa 3525 902}%
\special{pa 3530 898}%
\special{pa 3535 894}%
\special{pa 3540 890}%
\special{pa 3545 886}%
\special{pa 3550 882}%
\special{pa 3555 878}%
\special{pa 3560 874}%
\special{pa 3565 870}%
\special{pa 3570 867}%
\special{pa 3575 863}%
\special{pa 3580 859}%
\special{pa 3585 855}%
\special{pa 3590 851}%
\special{pa 3595 847}%
\special{pa 3600 843}%
\special{pa 3605 839}%
\special{pa 3610 835}%
\special{pa 3615 831}%
\special{pa 3620 827}%
\special{pa 3625 823}%
\special{pa 3630 819}%
\special{pa 3635 815}%
\special{pa 3640 811}%
\special{pa 3645 807}%
\special{pa 3650 803}%
\special{pa 3655 799}%
\special{pa 3660 795}%
\special{pa 3665 791}%
\special{pa 3670 787}%
\special{pa 3675 783}%
\special{pa 3680 779}%
\special{pa 3685 775}%
\special{pa 3690 771}%
\special{pa 3695 767}%
\special{pa 3700 763}%
\special{pa 3705 759}%
\special{pa 3710 755}%
\special{pa 3715 751}%
\special{pa 3720 747}%
\special{pa 3725 743}%
\special{pa 3730 739}%
\special{pa 3735 735}%
\special{pa 3740 731}%
\special{pa 3745 727}%
\special{pa 3750 723}%
\special{pa 3755 719}%
\special{pa 3760 715}%
\special{pa 3765 710}%
\special{pa 3770 706}%
\special{sp}%
\special{pa 3770 706}%
\special{pa 3775 702}%
\special{pa 3780 698}%
\special{pa 3785 694}%
\special{pa 3790 690}%
\special{pa 3795 686}%
\special{pa 3800 682}%
\special{pa 3805 678}%
\special{pa 3810 674}%
\special{pa 3815 669}%
\special{pa 3820 665}%
\special{pa 3825 661}%
\special{pa 3830 657}%
\special{pa 3835 653}%
\special{pa 3840 649}%
\special{pa 3845 645}%
\special{pa 3850 641}%
\special{pa 3855 636}%
\special{pa 3860 632}%
\special{pa 3865 628}%
\special{pa 3870 624}%
\special{pa 3875 620}%
\special{pa 3880 616}%
\special{pa 3885 611}%
\special{pa 3890 607}%
\special{pa 3895 603}%
\special{pa 3900 599}%
\special{pa 3905 595}%
\special{pa 3910 591}%
\special{pa 3915 586}%
\special{pa 3920 582}%
\special{pa 3925 578}%
\special{pa 3930 574}%
\special{pa 3935 570}%
\special{pa 3940 565}%
\special{pa 3945 561}%
\special{pa 3950 557}%
\special{pa 3955 553}%
\special{pa 3960 548}%
\special{pa 3965 544}%
\special{pa 3970 540}%
\special{pa 3975 536}%
\special{pa 3980 531}%
\special{pa 3985 527}%
\special{pa 3990 523}%
\special{pa 3995 519}%
\special{pa 4000 514}%
\special{pa 4005 510}%
\special{pa 4010 506}%
\special{pa 4015 502}%
\special{pa 4020 497}%
\special{pa 4025 493}%
\special{pa 4030 489}%
\special{pa 4035 485}%
\special{pa 4040 480}%
\special{pa 4045 476}%
\special{pa 4050 472}%
\special{pa 4052 470}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1330 870 4520 4180 720 4680 4710 4680 720 690 1330 870 4520 4180 0 3 0 0
% (51+4.5*(10*x-7)-0.5*(10*x-7)^2)/400
\special{pn 8}%
\special{pa 3437 3780}%
\special{pa 3440 3780}%
\special{pa 3445 3779}%
\special{pa 3450 3778}%
\special{pa 3455 3778}%
\special{pa 3460 3777}%
\special{pa 3465 3777}%
\special{pa 3470 3776}%
\special{pa 3475 3776}%
\special{pa 3480 3775}%
\special{pa 3485 3774}%
\special{pa 3490 3774}%
\special{pa 3495 3773}%
\special{pa 3500 3773}%
\special{pa 3505 3772}%
\special{pa 3510 3772}%
\special{pa 3515 3771}%
\special{pa 3520 3770}%
\special{pa 3525 3770}%
\special{pa 3530 3769}%
\special{pa 3535 3769}%
\special{pa 3540 3768}%
\special{pa 3545 3768}%
\special{pa 3550 3767}%
\special{pa 3555 3767}%
\special{pa 3560 3766}%
\special{pa 3565 3766}%
\special{pa 3570 3765}%
\special{pa 3575 3764}%
\special{pa 3580 3764}%
\special{pa 3585 3763}%
\special{pa 3590 3763}%
\special{pa 3595 3762}%
\special{pa 3600 3762}%
\special{pa 3605 3761}%
\special{pa 3610 3761}%
\special{pa 3615 3760}%
\special{pa 3620 3760}%
\special{pa 3625 3759}%
\special{pa 3630 3759}%
\special{pa 3635 3758}%
\special{pa 3640 3757}%
\special{pa 3645 3757}%
\special{pa 3650 3756}%
\special{pa 3655 3756}%
\special{pa 3660 3755}%
\special{pa 3665 3755}%
\special{pa 3670 3754}%
\special{pa 3675 3754}%
\special{pa 3680 3753}%
\special{pa 3685 3753}%
\special{pa 3690 3752}%
\special{pa 3695 3752}%
\special{pa 3700 3751}%
\special{pa 3705 3751}%
\special{pa 3710 3750}%
\special{pa 3715 3750}%
\special{pa 3720 3749}%
\special{pa 3725 3749}%
\special{pa 3730 3748}%
\special{pa 3735 3748}%
\special{pa 3740 3747}%
\special{pa 3745 3747}%
\special{pa 3750 3746}%
\special{pa 3755 3746}%
\special{pa 3760 3745}%
\special{pa 3765 3745}%
\special{pa 3770 3744}%
\special{pa 3775 3744}%
\special{pa 3780 3743}%
\special{pa 3785 3743}%
\special{pa 3790 3743}%
\special{pa 3795 3742}%
\special{pa 3800 3742}%
\special{pa 3805 3741}%
\special{pa 3810 3741}%
\special{pa 3815 3740}%
\special{pa 3820 3740}%
\special{pa 3825 3739}%
\special{pa 3830 3739}%
\special{pa 3835 3738}%
\special{pa 3840 3738}%
\special{pa 3845 3737}%
\special{pa 3850 3737}%
\special{pa 3855 3736}%
\special{pa 3860 3736}%
\special{pa 3865 3736}%
\special{pa 3870 3735}%
\special{pa 3875 3735}%
\special{pa 3880 3734}%
\special{pa 3885 3734}%
\special{pa 3890 3733}%
\special{pa 3895 3733}%
\special{pa 3900 3732}%
\special{pa 3905 3732}%
\special{pa 3910 3732}%
\special{pa 3915 3731}%
\special{pa 3920 3731}%
\special{pa 3925 3730}%
\special{sp}%
\special{pa 3925 3730}%
\special{pa 3930 3730}%
\special{pa 3935 3729}%
\special{pa 3940 3729}%
\special{pa 3945 3729}%
\special{pa 3950 3728}%
\special{pa 3955 3728}%
\special{pa 3960 3727}%
\special{pa 3965 3727}%
\special{pa 3970 3726}%
\special{pa 3975 3726}%
\special{pa 3980 3726}%
\special{pa 3985 3725}%
\special{pa 3990 3725}%
\special{pa 3995 3724}%
\special{pa 4000 3724}%
\special{pa 4005 3724}%
\special{pa 4010 3723}%
\special{pa 4015 3723}%
\special{pa 4020 3722}%
\special{pa 4025 3722}%
\special{pa 4030 3721}%
\special{pa 4035 3721}%
\special{pa 4040 3721}%
\special{pa 4045 3720}%
\special{pa 4050 3720}%
\special{pa 4055 3720}%
\special{pa 4060 3719}%
\special{pa 4065 3719}%
\special{pa 4070 3718}%
\special{pa 4075 3718}%
\special{pa 4080 3718}%
\special{pa 4085 3717}%
\special{pa 4090 3717}%
\special{pa 4095 3716}%
\special{pa 4100 3716}%
\special{pa 4105 3716}%
\special{pa 4110 3715}%
\special{pa 4115 3715}%
\special{pa 4120 3715}%
\special{pa 4125 3714}%
\special{pa 4130 3714}%
\special{pa 4135 3713}%
\special{pa 4140 3713}%
\special{pa 4145 3713}%
\special{pa 4150 3712}%
\special{pa 4155 3712}%
\special{pa 4160 3712}%
\special{pa 4165 3711}%
\special{pa 4170 3711}%
\special{pa 4175 3711}%
\special{pa 4180 3710}%
\special{pa 4185 3710}%
\special{pa 4190 3709}%
\special{pa 4195 3709}%
\special{pa 4200 3709}%
\special{pa 4205 3708}%
\special{pa 4210 3708}%
\special{pa 4215 3708}%
\special{pa 4220 3707}%
\special{pa 4225 3707}%
\special{pa 4230 3707}%
\special{pa 4235 3706}%
\special{pa 4240 3706}%
\special{pa 4245 3706}%
\special{pa 4250 3705}%
\special{pa 4255 3705}%
\special{pa 4260 3705}%
\special{pa 4265 3704}%
\special{pa 4270 3704}%
\special{pa 4275 3704}%
\special{pa 4280 3703}%
\special{pa 4285 3703}%
\special{pa 4290 3703}%
\special{pa 4295 3702}%
\special{pa 4300 3702}%
\special{pa 4305 3702}%
\special{pa 4310 3702}%
\special{pa 4315 3701}%
\special{pa 4320 3701}%
\special{pa 4325 3701}%
\special{pa 4330 3700}%
\special{pa 4335 3700}%
\special{pa 4340 3700}%
\special{pa 4345 3699}%
\special{pa 4350 3699}%
\special{pa 4355 3699}%
\special{pa 4360 3698}%
\special{pa 4365 3698}%
\special{pa 4370 3698}%
\special{pa 4375 3698}%
\special{pa 4380 3697}%
\special{pa 4385 3697}%
\special{pa 4390 3697}%
\special{pa 4395 3696}%
\special{pa 4400 3696}%
\special{pa 4405 3696}%
\special{pa 4410 3696}%
\special{pa 4415 3695}%
\special{sp}%
\special{pa 4415 3695}%
\special{pa 4420 3695}%
\special{pa 4425 3695}%
\special{pa 4430 3694}%
\special{pa 4435 3694}%
\special{pa 4440 3694}%
\special{pa 4445 3694}%
\special{pa 4450 3693}%
\special{pa 4455 3693}%
\special{pa 4460 3693}%
\special{pa 4465 3693}%
\special{pa 4470 3692}%
\special{pa 4475 3692}%
\special{pa 4480 3692}%
\special{pa 4485 3692}%
\special{pa 4490 3691}%
\special{pa 4495 3691}%
\special{pa 4500 3691}%
\special{pa 4505 3691}%
\special{pa 4510 3690}%
\special{pa 4515 3690}%
\special{pa 4520 3690}%
\special{sp}%
% STR 2 0 3 0
% 3 1140 2620 1140 2720 2 0
% A
\put(11.4000,-23.2000){\makebox(0,0)[lb]{A}}%
% STR 2 0 3 0
% 3 3340 4280 3340 4380 2 0
% A
\put(33.4000,-39.8000){\makebox(0,0)[lb]{A}}%
% FUNC 2 0 3 0
% 9 1320 870 4540 4180 720 4680 4710 4680 720 690 1320 870 4540 4180 0 3 0 0
% (167.23214+13.0892857*(10*x-0.5)+1.6369*(10*x-0.5)^2)/400
\special{pn 8}%
\special{pa 1320 2464}%
\special{pa 1325 2462}%
\special{pa 1330 2460}%
\special{pa 1335 2458}%
\special{pa 1340 2456}%
\special{pa 1345 2454}%
\special{pa 1350 2452}%
\special{pa 1355 2450}%
\special{pa 1360 2448}%
\special{pa 1365 2446}%
\special{pa 1370 2444}%
\special{pa 1375 2442}%
\special{pa 1380 2439}%
\special{pa 1385 2437}%
\special{pa 1390 2435}%
\special{pa 1395 2433}%
\special{pa 1400 2431}%
\special{pa 1405 2429}%
\special{pa 1410 2427}%
\special{pa 1415 2425}%
\special{pa 1420 2422}%
\special{pa 1425 2420}%
\special{pa 1430 2418}%
\special{pa 1435 2416}%
\special{pa 1440 2414}%
\special{pa 1445 2412}%
\special{pa 1450 2409}%
\special{pa 1455 2407}%
\special{pa 1460 2405}%
\special{pa 1465 2403}%
\special{pa 1470 2401}%
\special{pa 1475 2398}%
\special{pa 1480 2396}%
\special{pa 1485 2394}%
\special{pa 1490 2392}%
\special{pa 1495 2390}%
\special{pa 1500 2387}%
\special{pa 1505 2385}%
\special{pa 1510 2383}%
\special{pa 1515 2381}%
\special{pa 1520 2378}%
\special{pa 1525 2376}%
\special{pa 1530 2374}%
\special{pa 1535 2372}%
\special{pa 1540 2369}%
\special{pa 1545 2367}%
\special{pa 1550 2365}%
\special{pa 1555 2362}%
\special{pa 1560 2360}%
\special{pa 1565 2358}%
\special{pa 1570 2356}%
\special{pa 1575 2353}%
\special{pa 1580 2351}%
\special{pa 1585 2349}%
\special{pa 1590 2346}%
\special{pa 1595 2344}%
\special{pa 1600 2342}%
\special{pa 1605 2339}%
\special{pa 1610 2337}%
\special{pa 1615 2335}%
\special{pa 1620 2332}%
\special{pa 1625 2330}%
\special{pa 1630 2328}%
\special{pa 1635 2325}%
\special{pa 1640 2323}%
\special{pa 1645 2320}%
\special{pa 1650 2318}%
\special{pa 1655 2316}%
\special{pa 1660 2313}%
\special{pa 1665 2311}%
\special{pa 1670 2309}%
\special{pa 1675 2306}%
\special{pa 1680 2304}%
\special{pa 1685 2301}%
\special{pa 1690 2299}%
\special{pa 1695 2296}%
\special{pa 1700 2294}%
\special{pa 1705 2292}%
\special{pa 1710 2289}%
\special{pa 1715 2287}%
\special{pa 1720 2284}%
\special{pa 1725 2282}%
\special{pa 1730 2279}%
\special{pa 1735 2277}%
\special{pa 1740 2274}%
\special{pa 1745 2272}%
\special{pa 1750 2269}%
\special{pa 1755 2267}%
\special{pa 1760 2264}%
\special{pa 1765 2262}%
\special{pa 1770 2259}%
\special{pa 1775 2257}%
\special{pa 1780 2254}%
\special{pa 1785 2252}%
\special{pa 1790 2249}%
\special{pa 1795 2247}%
\special{pa 1800 2244}%
\special{pa 1805 2242}%
\special{pa 1810 2239}%
\special{sp}%
\special{pa 1810 2239}%
\special{pa 1815 2237}%
\special{pa 1820 2234}%
\special{pa 1825 2231}%
\special{pa 1830 2229}%
\special{pa 1835 2226}%
\special{pa 1840 2224}%
\special{pa 1845 2221}%
\special{pa 1850 2219}%
\special{pa 1855 2216}%
\special{pa 1860 2213}%
\special{pa 1865 2211}%
\special{pa 1870 2208}%
\special{pa 1875 2206}%
\special{pa 1880 2203}%
\special{pa 1885 2200}%
\special{pa 1890 2198}%
\special{pa 1895 2195}%
\special{pa 1900 2192}%
\special{pa 1905 2190}%
\special{pa 1910 2187}%
\special{pa 1915 2184}%
\special{pa 1920 2182}%
\special{pa 1925 2179}%
\special{pa 1930 2176}%
\special{pa 1935 2174}%
\special{pa 1940 2171}%
\special{pa 1945 2168}%
\special{pa 1950 2166}%
\special{pa 1955 2163}%
\special{pa 1960 2160}%
\special{pa 1965 2158}%
\special{pa 1970 2155}%
\special{pa 1975 2152}%
\special{pa 1980 2149}%
\special{pa 1985 2147}%
\special{pa 1990 2144}%
\special{pa 1995 2141}%
\special{pa 2000 2139}%
\special{pa 2005 2136}%
\special{pa 2010 2133}%
\special{pa 2015 2130}%
\special{pa 2020 2128}%
\special{pa 2025 2125}%
\special{pa 2030 2122}%
\special{pa 2035 2119}%
\special{pa 2040 2116}%
\special{pa 2045 2114}%
\special{pa 2050 2111}%
\special{pa 2055 2108}%
\special{pa 2060 2105}%
\special{pa 2065 2102}%
\special{pa 2070 2100}%
\special{pa 2075 2097}%
\special{pa 2080 2094}%
\special{pa 2085 2091}%
\special{pa 2090 2088}%
\special{pa 2095 2085}%
\special{pa 2100 2083}%
\special{pa 2105 2080}%
\special{pa 2110 2077}%
\special{pa 2115 2074}%
\special{pa 2120 2071}%
\special{pa 2125 2068}%
\special{pa 2130 2065}%
\special{pa 2135 2063}%
\special{pa 2140 2060}%
\special{pa 2145 2057}%
\special{pa 2150 2054}%
\special{pa 2155 2051}%
\special{pa 2160 2048}%
\special{pa 2165 2045}%
\special{pa 2170 2042}%
\special{pa 2175 2039}%
\special{pa 2180 2036}%
\special{pa 2185 2033}%
\special{pa 2190 2031}%
\special{pa 2195 2028}%
\special{pa 2200 2025}%
\special{pa 2205 2022}%
\special{pa 2210 2019}%
\special{pa 2215 2016}%
\special{pa 2220 2013}%
\special{pa 2225 2010}%
\special{pa 2230 2007}%
\special{pa 2235 2004}%
\special{pa 2240 2001}%
\special{pa 2245 1998}%
\special{pa 2250 1995}%
\special{pa 2255 1992}%
\special{pa 2260 1989}%
\special{pa 2265 1986}%
\special{pa 2270 1983}%
\special{pa 2275 1980}%
\special{pa 2280 1977}%
\special{pa 2285 1974}%
\special{pa 2290 1971}%
\special{pa 2295 1968}%
\special{pa 2300 1965}%
\special{sp}%
\special{pa 2300 1965}%
\special{pa 2305 1962}%
\special{pa 2310 1959}%
\special{pa 2315 1955}%
\special{pa 2320 1952}%
\special{pa 2325 1949}%
\special{pa 2330 1946}%
\special{pa 2335 1943}%
\special{pa 2340 1940}%
\special{pa 2345 1937}%
\special{pa 2350 1934}%
\special{pa 2355 1931}%
\special{pa 2360 1928}%
\special{pa 2365 1925}%
\special{pa 2370 1921}%
\special{pa 2375 1918}%
\special{pa 2380 1915}%
\special{pa 2385 1912}%
\special{pa 2390 1909}%
\special{pa 2395 1906}%
\special{pa 2400 1903}%
\special{pa 2405 1899}%
\special{pa 2410 1896}%
\special{pa 2415 1893}%
\special{pa 2420 1890}%
\special{pa 2425 1887}%
\special{pa 2430 1884}%
\special{pa 2435 1880}%
\special{pa 2440 1877}%
\special{pa 2445 1874}%
\special{pa 2450 1871}%
\special{pa 2455 1868}%
\special{pa 2460 1864}%
\special{pa 2465 1861}%
\special{pa 2470 1858}%
\special{pa 2475 1855}%
\special{pa 2480 1851}%
\special{pa 2485 1848}%
\special{pa 2490 1845}%
\special{pa 2495 1842}%
\special{pa 2500 1838}%
\special{pa 2505 1835}%
\special{pa 2510 1832}%
\special{pa 2515 1829}%
\special{pa 2520 1825}%
\special{pa 2525 1822}%
\special{pa 2530 1819}%
\special{pa 2535 1816}%
\special{pa 2540 1812}%
\special{pa 2545 1809}%
\special{pa 2550 1806}%
\special{pa 2555 1802}%
\special{pa 2560 1799}%
\special{pa 2565 1796}%
\special{pa 2570 1792}%
\special{pa 2575 1789}%
\special{pa 2580 1786}%
\special{pa 2585 1782}%
\special{pa 2590 1779}%
\special{pa 2595 1776}%
\special{pa 2600 1772}%
\special{pa 2605 1769}%
\special{pa 2610 1766}%
\special{pa 2615 1762}%
\special{pa 2620 1759}%
\special{pa 2625 1755}%
\special{pa 2630 1752}%
\special{pa 2635 1749}%
\special{pa 2640 1745}%
\special{pa 2645 1742}%
\special{pa 2650 1738}%
\special{pa 2655 1735}%
\special{pa 2660 1732}%
\special{pa 2665 1728}%
\special{pa 2670 1725}%
\special{pa 2675 1721}%
\special{pa 2680 1718}%
\special{pa 2685 1714}%
\special{pa 2690 1711}%
\special{pa 2695 1708}%
\special{pa 2700 1704}%
\special{pa 2705 1701}%
\special{pa 2710 1697}%
\special{pa 2715 1694}%
\special{pa 2720 1690}%
\special{pa 2725 1687}%
\special{pa 2730 1683}%
\special{pa 2735 1680}%
\special{pa 2740 1676}%
\special{pa 2745 1673}%
\special{pa 2750 1669}%
\special{pa 2755 1666}%
\special{pa 2760 1662}%
\special{pa 2765 1659}%
\special{pa 2770 1655}%
\special{pa 2775 1652}%
\special{pa 2780 1648}%
\special{pa 2785 1644}%
\special{pa 2790 1641}%
\special{sp}%
\special{pa 2790 1641}%
\special{pa 2795 1637}%
\special{pa 2800 1634}%
\special{pa 2805 1630}%
\special{pa 2810 1627}%
\special{pa 2815 1623}%
\special{pa 2820 1620}%
\special{pa 2825 1616}%
\special{pa 2830 1612}%
\special{pa 2835 1609}%
\special{pa 2840 1605}%
\special{pa 2845 1602}%
\special{pa 2850 1598}%
\special{pa 2855 1594}%
\special{pa 2860 1591}%
\special{pa 2865 1587}%
\special{pa 2870 1583}%
\special{pa 2875 1580}%
\special{pa 2880 1576}%
\special{pa 2885 1572}%
\special{pa 2890 1569}%
\special{pa 2895 1565}%
\special{pa 2900 1561}%
\special{pa 2905 1558}%
\special{pa 2910 1554}%
\special{pa 2915 1550}%
\special{pa 2920 1547}%
\special{pa 2925 1543}%
\special{pa 2930 1539}%
\special{pa 2935 1536}%
\special{pa 2940 1532}%
\special{pa 2945 1528}%
\special{pa 2950 1525}%
\special{pa 2955 1521}%
\special{pa 2960 1517}%
\special{pa 2965 1513}%
\special{pa 2970 1510}%
\special{pa 2975 1506}%
\special{pa 2980 1502}%
\special{pa 2985 1498}%
\special{pa 2990 1495}%
\special{pa 2995 1491}%
\special{pa 3000 1487}%
\special{pa 3005 1483}%
\special{pa 3010 1480}%
\special{pa 3015 1476}%
\special{pa 3020 1472}%
\special{pa 3025 1468}%
\special{pa 3030 1464}%
\special{pa 3035 1461}%
\special{pa 3040 1457}%
\special{pa 3045 1453}%
\special{pa 3050 1449}%
\special{pa 3055 1445}%
\special{pa 3060 1442}%
\special{pa 3065 1438}%
\special{pa 3070 1434}%
\special{pa 3075 1430}%
\special{pa 3080 1426}%
\special{pa 3085 1422}%
\special{pa 3090 1418}%
\special{pa 3095 1415}%
\special{pa 3100 1411}%
\special{pa 3105 1407}%
\special{pa 3110 1403}%
\special{pa 3115 1399}%
\special{pa 3120 1395}%
\special{pa 3125 1391}%
\special{pa 3130 1387}%
\special{pa 3135 1383}%
\special{pa 3140 1380}%
\special{pa 3145 1376}%
\special{pa 3150 1372}%
\special{pa 3155 1368}%
\special{pa 3160 1364}%
\special{pa 3165 1360}%
\special{pa 3170 1356}%
\special{pa 3175 1352}%
\special{pa 3180 1348}%
\special{pa 3185 1344}%
\special{pa 3190 1340}%
\special{pa 3195 1336}%
\special{pa 3200 1332}%
\special{pa 3205 1328}%
\special{pa 3210 1324}%
\special{pa 3215 1320}%
\special{pa 3220 1316}%
\special{pa 3225 1312}%
\special{pa 3230 1308}%
\special{pa 3235 1304}%
\special{pa 3240 1300}%
\special{pa 3245 1296}%
\special{pa 3250 1292}%
\special{pa 3255 1288}%
\special{pa 3260 1284}%
\special{pa 3265 1280}%
\special{pa 3270 1276}%
\special{pa 3275 1272}%
\special{pa 3280 1268}%
\special{sp}%
\special{pa 3280 1268}%
\special{pa 3285 1264}%
\special{pa 3290 1260}%
\special{pa 3295 1256}%
\special{pa 3300 1252}%
\special{pa 3305 1248}%
\special{pa 3310 1244}%
\special{pa 3315 1239}%
\special{pa 3320 1235}%
\special{pa 3325 1231}%
\special{pa 3330 1227}%
\special{pa 3335 1223}%
\special{pa 3340 1219}%
\special{pa 3345 1215}%
\special{pa 3350 1211}%
\special{pa 3355 1207}%
\special{pa 3360 1202}%
\special{pa 3365 1198}%
\special{pa 3370 1194}%
\special{pa 3375 1190}%
\special{pa 3380 1186}%
\special{pa 3385 1182}%
\special{pa 3390 1177}%
\special{pa 3395 1173}%
\special{pa 3400 1169}%
\special{pa 3405 1165}%
\special{pa 3410 1161}%
\special{pa 3415 1157}%
\special{pa 3420 1152}%
\special{pa 3425 1148}%
\special{pa 3430 1144}%
\special{pa 3435 1140}%
\special{pa 3440 1135}%
\special{pa 3445 1131}%
\special{pa 3450 1127}%
\special{pa 3455 1123}%
\special{pa 3460 1119}%
\special{pa 3465 1114}%
\special{pa 3470 1110}%
\special{pa 3475 1106}%
\special{pa 3480 1102}%
\special{pa 3485 1097}%
\special{pa 3490 1093}%
\special{pa 3495 1089}%
\special{pa 3500 1084}%
\special{pa 3505 1080}%
\special{pa 3510 1076}%
\special{pa 3515 1072}%
\special{pa 3520 1067}%
\special{pa 3525 1063}%
\special{pa 3530 1059}%
\special{pa 3535 1054}%
\special{pa 3540 1050}%
\special{pa 3545 1046}%
\special{pa 3550 1041}%
\special{pa 3555 1037}%
\special{pa 3560 1033}%
\special{pa 3565 1028}%
\special{pa 3570 1024}%
\special{pa 3575 1020}%
\special{pa 3580 1015}%
\special{pa 3585 1011}%
\special{pa 3590 1007}%
\special{pa 3595 1002}%
\special{pa 3600 998}%
\special{pa 3605 993}%
\special{pa 3610 989}%
\special{pa 3615 985}%
\special{pa 3620 980}%
\special{pa 3625 976}%
\special{pa 3630 971}%
\special{pa 3635 967}%
\special{pa 3640 963}%
\special{pa 3645 958}%
\special{pa 3650 954}%
\special{pa 3655 949}%
\special{pa 3660 945}%
\special{pa 3665 940}%
\special{pa 3670 936}%
\special{pa 3675 931}%
\special{pa 3680 927}%
\special{pa 3685 923}%
\special{pa 3690 918}%
\special{pa 3695 914}%
\special{pa 3700 909}%
\special{pa 3705 905}%
\special{pa 3710 900}%
\special{pa 3715 896}%
\special{pa 3720 891}%
\special{pa 3725 887}%
\special{pa 3730 882}%
\special{pa 3735 878}%
\special{pa 3740 873}%
\special{pa 3745 868}%
\special{pa 3750 864}%
\special{pa 3755 859}%
\special{pa 3760 855}%
\special{pa 3765 850}%
\special{pa 3770 846}%
\special{sp}%
\special{pa 3770 846}%
\special{pa 3775 841}%
\special{pa 3780 837}%
\special{pa 3785 832}%
\special{pa 3790 827}%
\special{pa 3795 823}%
\special{pa 3800 818}%
\special{pa 3805 814}%
\special{pa 3810 809}%
\special{pa 3815 804}%
\special{pa 3820 800}%
\special{pa 3825 795}%
\special{pa 3830 791}%
\special{pa 3835 786}%
\special{pa 3840 781}%
\special{pa 3845 777}%
\special{pa 3850 772}%
\special{pa 3855 767}%
\special{pa 3860 763}%
\special{pa 3865 758}%
\special{pa 3870 754}%
\special{pa 3875 749}%
\special{pa 3880 744}%
\special{pa 3885 739}%
\special{pa 3890 735}%
\special{pa 3895 730}%
\special{pa 3900 725}%
\special{pa 3905 721}%
\special{pa 3910 716}%
\special{pa 3915 711}%
\special{pa 3920 707}%
\special{pa 3925 702}%
\special{pa 3930 697}%
\special{pa 3935 692}%
\special{pa 3940 688}%
\special{pa 3945 683}%
\special{pa 3950 678}%
\special{pa 3955 674}%
\special{pa 3960 669}%
\special{pa 3965 664}%
\special{pa 3970 659}%
\special{pa 3975 654}%
\special{pa 3980 650}%
\special{pa 3985 645}%
\special{pa 3990 640}%
\special{pa 3995 635}%
\special{pa 4000 631}%
\special{pa 4005 626}%
\special{pa 4010 621}%
\special{pa 4015 616}%
\special{pa 4020 611}%
\special{pa 4025 607}%
\special{pa 4030 602}%
\special{pa 4035 597}%
\special{pa 4040 592}%
\special{pa 4045 587}%
\special{pa 4050 582}%
\special{pa 4055 577}%
\special{pa 4060 573}%
\special{pa 4065 568}%
\special{pa 4070 563}%
\special{pa 4075 558}%
\special{pa 4080 553}%
\special{pa 4085 548}%
\special{pa 4090 543}%
\special{pa 4095 539}%
\special{pa 4100 534}%
\special{pa 4105 529}%
\special{pa 4110 524}%
\special{pa 4115 519}%
\special{pa 4120 514}%
\special{pa 4125 509}%
\special{pa 4130 504}%
\special{pa 4135 499}%
\special{pa 4140 494}%
\special{pa 4145 489}%
\special{pa 4150 484}%
\special{pa 4155 479}%
\special{pa 4160 474}%
\special{pa 4165 470}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1320 850 4530 4190 720 4680 4710 4680 720 690 1320 850 4530 4190 0 3 0 0
% (50.2+8.42857*(10*x-5)-0.57142857*(10*x-5)^2)/400
\special{pn 8}%
\special{pa 2664 3790}%
\special{pa 2665 3790}%
\special{pa 2670 3789}%
\special{pa 2675 3788}%
\special{pa 2680 3787}%
\special{pa 2685 3786}%
\special{pa 2690 3785}%
\special{pa 2695 3783}%
\special{pa 2700 3782}%
\special{pa 2705 3781}%
\special{pa 2710 3780}%
\special{pa 2715 3779}%
\special{pa 2720 3778}%
\special{pa 2725 3777}%
\special{pa 2730 3776}%
\special{pa 2735 3775}%
\special{pa 2740 3774}%
\special{pa 2745 3773}%
\special{pa 2750 3772}%
\special{pa 2755 3771}%
\special{pa 2760 3770}%
\special{pa 2765 3769}%
\special{pa 2770 3768}%
\special{pa 2775 3767}%
\special{pa 2780 3766}%
\special{pa 2785 3765}%
\special{pa 2790 3764}%
\special{pa 2795 3763}%
\special{pa 2800 3762}%
\special{pa 2805 3761}%
\special{pa 2810 3760}%
\special{pa 2815 3759}%
\special{pa 2820 3758}%
\special{pa 2825 3757}%
\special{pa 2830 3755}%
\special{pa 2835 3754}%
\special{pa 2840 3753}%
\special{pa 2845 3752}%
\special{pa 2850 3751}%
\special{pa 2855 3750}%
\special{pa 2860 3749}%
\special{pa 2865 3748}%
\special{pa 2870 3747}%
\special{pa 2875 3746}%
\special{pa 2880 3745}%
\special{pa 2885 3744}%
\special{pa 2890 3743}%
\special{pa 2895 3742}%
\special{pa 2900 3741}%
\special{pa 2905 3741}%
\special{pa 2910 3740}%
\special{pa 2915 3739}%
\special{pa 2920 3738}%
\special{pa 2925 3737}%
\special{pa 2930 3736}%
\special{pa 2935 3735}%
\special{pa 2940 3734}%
\special{pa 2945 3733}%
\special{pa 2950 3732}%
\special{pa 2955 3731}%
\special{pa 2960 3730}%
\special{pa 2965 3729}%
\special{pa 2970 3728}%
\special{pa 2975 3727}%
\special{pa 2980 3726}%
\special{pa 2985 3725}%
\special{pa 2990 3724}%
\special{pa 2995 3723}%
\special{pa 3000 3722}%
\special{pa 3005 3721}%
\special{pa 3010 3720}%
\special{pa 3015 3719}%
\special{pa 3020 3718}%
\special{pa 3025 3717}%
\special{pa 3030 3716}%
\special{pa 3035 3715}%
\special{pa 3040 3715}%
\special{pa 3045 3714}%
\special{pa 3050 3713}%
\special{pa 3055 3712}%
\special{pa 3060 3711}%
\special{pa 3065 3710}%
\special{pa 3070 3709}%
\special{pa 3075 3708}%
\special{pa 3080 3707}%
\special{pa 3085 3706}%
\special{pa 3090 3705}%
\special{pa 3095 3704}%
\special{pa 3100 3703}%
\special{pa 3105 3703}%
\special{pa 3110 3702}%
\special{pa 3115 3701}%
\special{pa 3120 3700}%
\special{pa 3125 3699}%
\special{pa 3130 3698}%
\special{pa 3135 3697}%
\special{pa 3140 3696}%
\special{pa 3145 3695}%
\special{pa 3150 3694}%
\special{sp}%
\special{pa 3150 3694}%
\special{pa 3155 3693}%
\special{pa 3160 3693}%
\special{pa 3165 3692}%
\special{pa 3170 3691}%
\special{pa 3175 3690}%
\special{pa 3180 3689}%
\special{pa 3185 3688}%
\special{pa 3190 3687}%
\special{pa 3195 3686}%
\special{pa 3200 3685}%
\special{pa 3205 3685}%
\special{pa 3210 3684}%
\special{pa 3215 3683}%
\special{pa 3220 3682}%
\special{pa 3225 3681}%
\special{pa 3230 3680}%
\special{pa 3235 3679}%
\special{pa 3240 3678}%
\special{pa 3245 3678}%
\special{pa 3250 3677}%
\special{pa 3255 3676}%
\special{pa 3260 3675}%
\special{pa 3265 3674}%
\special{pa 3270 3673}%
\special{pa 3275 3672}%
\special{pa 3280 3672}%
\special{pa 3285 3671}%
\special{pa 3290 3670}%
\special{pa 3295 3669}%
\special{pa 3300 3668}%
\special{pa 3305 3667}%
\special{pa 3310 3667}%
\special{pa 3315 3666}%
\special{pa 3320 3665}%
\special{pa 3325 3664}%
\special{pa 3330 3663}%
\special{pa 3335 3662}%
\special{pa 3340 3662}%
\special{pa 3345 3661}%
\special{pa 3350 3660}%
\special{pa 3355 3659}%
\special{pa 3360 3658}%
\special{pa 3365 3657}%
\special{pa 3370 3657}%
\special{pa 3375 3656}%
\special{pa 3380 3655}%
\special{pa 3385 3654}%
\special{pa 3390 3653}%
\special{pa 3395 3653}%
\special{pa 3400 3652}%
\special{pa 3405 3651}%
\special{pa 3410 3650}%
\special{pa 3415 3649}%
\special{pa 3420 3648}%
\special{pa 3425 3648}%
\special{pa 3430 3647}%
\special{pa 3435 3646}%
\special{pa 3440 3645}%
\special{pa 3445 3645}%
\special{pa 3450 3644}%
\special{pa 3455 3643}%
\special{pa 3460 3642}%
\special{pa 3465 3641}%
\special{pa 3470 3641}%
\special{pa 3475 3640}%
\special{pa 3480 3639}%
\special{pa 3485 3638}%
\special{pa 3490 3637}%
\special{pa 3495 3637}%
\special{pa 3500 3636}%
\special{pa 3505 3635}%
\special{pa 3510 3634}%
\special{pa 3515 3634}%
\special{pa 3520 3633}%
\special{pa 3525 3632}%
\special{pa 3530 3631}%
\special{pa 3535 3631}%
\special{pa 3540 3630}%
\special{pa 3545 3629}%
\special{pa 3550 3628}%
\special{pa 3555 3628}%
\special{pa 3560 3627}%
\special{pa 3565 3626}%
\special{pa 3570 3625}%
\special{pa 3575 3625}%
\special{pa 3580 3624}%
\special{pa 3585 3623}%
\special{pa 3590 3622}%
\special{pa 3595 3622}%
\special{pa 3600 3621}%
\special{pa 3605 3620}%
\special{pa 3610 3619}%
\special{pa 3615 3619}%
\special{pa 3620 3618}%
\special{pa 3625 3617}%
\special{pa 3630 3616}%
\special{pa 3635 3616}%
\special{pa 3640 3615}%
\special{sp}%
\special{pa 3640 3615}%
\special{pa 3645 3614}%
\special{pa 3650 3614}%
\special{pa 3655 3613}%
\special{pa 3660 3612}%
\special{pa 3665 3611}%
\special{pa 3670 3611}%
\special{pa 3675 3610}%
\special{pa 3680 3609}%
\special{pa 3685 3609}%
\special{pa 3690 3608}%
\special{pa 3695 3607}%
\special{pa 3700 3606}%
\special{pa 3705 3606}%
\special{pa 3710 3605}%
\special{pa 3715 3604}%
\special{pa 3720 3604}%
\special{pa 3725 3603}%
\special{pa 3730 3602}%
\special{pa 3735 3602}%
\special{pa 3740 3601}%
\special{pa 3745 3600}%
\special{pa 3750 3600}%
\special{pa 3755 3599}%
\special{pa 3760 3598}%
\special{pa 3765 3597}%
\special{pa 3770 3597}%
\special{pa 3775 3596}%
\special{pa 3780 3595}%
\special{pa 3785 3595}%
\special{pa 3790 3594}%
\special{pa 3795 3593}%
\special{pa 3800 3593}%
\special{pa 3805 3592}%
\special{pa 3810 3591}%
\special{pa 3815 3591}%
\special{pa 3820 3590}%
\special{pa 3825 3589}%
\special{pa 3830 3589}%
\special{pa 3835 3588}%
\special{pa 3840 3588}%
\special{pa 3845 3587}%
\special{pa 3850 3586}%
\special{pa 3855 3586}%
\special{pa 3860 3585}%
\special{pa 3865 3584}%
\special{pa 3870 3584}%
\special{pa 3875 3583}%
\special{pa 3880 3582}%
\special{pa 3885 3582}%
\special{pa 3890 3581}%
\special{pa 3895 3580}%
\special{pa 3900 3580}%
\special{pa 3905 3579}%
\special{pa 3910 3579}%
\special{pa 3915 3578}%
\special{pa 3920 3577}%
\special{pa 3925 3577}%
\special{pa 3930 3576}%
\special{pa 3935 3575}%
\special{pa 3940 3575}%
\special{pa 3945 3574}%
\special{pa 3950 3574}%
\special{pa 3955 3573}%
\special{pa 3960 3572}%
\special{pa 3965 3572}%
\special{pa 3970 3571}%
\special{pa 3975 3571}%
\special{pa 3980 3570}%
\special{pa 3985 3569}%
\special{pa 3990 3569}%
\special{pa 3995 3568}%
\special{pa 4000 3568}%
\special{pa 4005 3567}%
\special{pa 4010 3566}%
\special{pa 4015 3566}%
\special{pa 4020 3565}%
\special{pa 4025 3565}%
\special{pa 4030 3564}%
\special{pa 4035 3563}%
\special{pa 4040 3563}%
\special{pa 4045 3562}%
\special{pa 4050 3562}%
\special{pa 4055 3561}%
\special{pa 4060 3561}%
\special{pa 4065 3560}%
\special{pa 4070 3559}%
\special{pa 4075 3559}%
\special{pa 4080 3558}%
\special{pa 4085 3558}%
\special{pa 4090 3557}%
\special{pa 4095 3557}%
\special{pa 4100 3556}%
\special{pa 4105 3556}%
\special{pa 4110 3555}%
\special{pa 4115 3554}%
\special{pa 4120 3554}%
\special{pa 4125 3553}%
\special{pa 4130 3553}%
\special{sp}%
\special{pa 4130 3553}%
\special{pa 4135 3552}%
\special{pa 4140 3552}%
\special{pa 4145 3551}%
\special{pa 4150 3551}%
\special{pa 4155 3550}%
\special{pa 4160 3550}%
\special{pa 4165 3549}%
\special{pa 4170 3548}%
\special{pa 4175 3548}%
\special{pa 4180 3547}%
\special{pa 4185 3547}%
\special{pa 4190 3546}%
\special{pa 4195 3546}%
\special{pa 4200 3545}%
\special{pa 4205 3545}%
\special{pa 4210 3544}%
\special{pa 4215 3544}%
\special{pa 4220 3543}%
\special{pa 4225 3543}%
\special{pa 4230 3542}%
\special{pa 4235 3542}%
\special{pa 4240 3541}%
\special{pa 4245 3541}%
\special{pa 4250 3540}%
\special{pa 4255 3540}%
\special{pa 4260 3539}%
\special{pa 4265 3539}%
\special{pa 4270 3538}%
\special{pa 4275 3538}%
\special{pa 4280 3537}%
\special{pa 4285 3537}%
\special{pa 4290 3536}%
\special{pa 4295 3536}%
\special{pa 4300 3535}%
\special{pa 4305 3535}%
\special{pa 4310 3534}%
\special{pa 4315 3534}%
\special{pa 4320 3533}%
\special{pa 4325 3533}%
\special{pa 4330 3532}%
\special{pa 4335 3532}%
\special{pa 4340 3531}%
\special{pa 4345 3531}%
\special{pa 4350 3530}%
\special{pa 4355 3530}%
\special{pa 4360 3530}%
\special{pa 4365 3529}%
\special{pa 4370 3529}%
\special{pa 4375 3528}%
\special{pa 4380 3528}%
\special{pa 4385 3527}%
\special{pa 4390 3527}%
\special{pa 4395 3526}%
\special{pa 4400 3526}%
\special{pa 4405 3525}%
\special{pa 4410 3525}%
\special{pa 4415 3525}%
\special{pa 4420 3524}%
\special{pa 4425 3524}%
\special{pa 4430 3523}%
\special{pa 4435 3523}%
\special{pa 4440 3522}%
\special{pa 4445 3522}%
\special{pa 4450 3521}%
\special{pa 4455 3521}%
\special{pa 4460 3521}%
\special{pa 4465 3520}%
\special{pa 4470 3520}%
\special{pa 4475 3519}%
\special{pa 4480 3519}%
\special{pa 4485 3518}%
\special{pa 4490 3518}%
\special{pa 4495 3518}%
\special{pa 4500 3517}%
\special{pa 4505 3517}%
\special{pa 4510 3516}%
\special{pa 4515 3516}%
\special{pa 4520 3516}%
\special{pa 4525 3515}%
\special{pa 4530 3515}%
\special{sp}%
% STR 2 0 3 0
% 3 1150 2860 1150 2960 2 0
% B
\put(11.5000,-25.6000){\makebox(0,0)[lb]{B}}%
% STR 2 0 3 0
% 3 2570 4300 2570 4400 2 0
% B
\put(25.7000,-40.0000){\makebox(0,0)[lb]{B}}%
% FUNC 2 0 3 0
% 9 1320 860 4550 4190 720 4680 4710 4680 720 690 1320 860 4550 4190 0 3 0 0
% (141.3214285+15.2380962*(10*x-0.5)+1.5238095*(10*x-0.5)^2)/400
\special{pn 8}%
\special{pa 1320 2702}%
\special{pa 1325 2700}%
\special{pa 1330 2698}%
\special{pa 1335 2696}%
\special{pa 1340 2693}%
\special{pa 1345 2691}%
\special{pa 1350 2689}%
\special{pa 1355 2686}%
\special{pa 1360 2684}%
\special{pa 1365 2682}%
\special{pa 1370 2679}%
\special{pa 1375 2677}%
\special{pa 1380 2675}%
\special{pa 1385 2672}%
\special{pa 1390 2670}%
\special{pa 1395 2668}%
\special{pa 1400 2665}%
\special{pa 1405 2663}%
\special{pa 1410 2660}%
\special{pa 1415 2658}%
\special{pa 1420 2656}%
\special{pa 1425 2653}%
\special{pa 1430 2651}%
\special{pa 1435 2649}%
\special{pa 1440 2646}%
\special{pa 1445 2644}%
\special{pa 1450 2641}%
\special{pa 1455 2639}%
\special{pa 1460 2637}%
\special{pa 1465 2634}%
\special{pa 1470 2632}%
\special{pa 1475 2629}%
\special{pa 1480 2627}%
\special{pa 1485 2624}%
\special{pa 1490 2622}%
\special{pa 1495 2619}%
\special{pa 1500 2617}%
\special{pa 1505 2615}%
\special{pa 1510 2612}%
\special{pa 1515 2610}%
\special{pa 1520 2607}%
\special{pa 1525 2605}%
\special{pa 1530 2602}%
\special{pa 1535 2600}%
\special{pa 1540 2597}%
\special{pa 1545 2595}%
\special{pa 1550 2592}%
\special{pa 1555 2590}%
\special{pa 1560 2587}%
\special{pa 1565 2585}%
\special{pa 1570 2582}%
\special{pa 1575 2580}%
\special{pa 1580 2577}%
\special{pa 1585 2575}%
\special{pa 1590 2572}%
\special{pa 1595 2569}%
\special{pa 1600 2567}%
\special{pa 1605 2564}%
\special{pa 1610 2562}%
\special{pa 1615 2559}%
\special{pa 1620 2557}%
\special{pa 1625 2554}%
\special{pa 1630 2551}%
\special{pa 1635 2549}%
\special{pa 1640 2546}%
\special{pa 1645 2544}%
\special{pa 1650 2541}%
\special{pa 1655 2538}%
\special{pa 1660 2536}%
\special{pa 1665 2533}%
\special{pa 1670 2531}%
\special{pa 1675 2528}%
\special{pa 1680 2525}%
\special{pa 1685 2523}%
\special{pa 1690 2520}%
\special{pa 1695 2517}%
\special{pa 1700 2515}%
\special{pa 1705 2512}%
\special{pa 1710 2510}%
\special{pa 1715 2507}%
\special{pa 1720 2504}%
\special{pa 1725 2502}%
\special{pa 1730 2499}%
\special{pa 1735 2496}%
\special{pa 1740 2493}%
\special{pa 1745 2491}%
\special{pa 1750 2488}%
\special{pa 1755 2485}%
\special{pa 1760 2483}%
\special{pa 1765 2480}%
\special{pa 1770 2477}%
\special{pa 1775 2475}%
\special{pa 1780 2472}%
\special{pa 1785 2469}%
\special{pa 1790 2466}%
\special{pa 1795 2464}%
\special{pa 1800 2461}%
\special{pa 1805 2458}%
\special{pa 1810 2455}%
\special{sp}%
\special{pa 1810 2455}%
\special{pa 1815 2453}%
\special{pa 1820 2450}%
\special{pa 1825 2447}%
\special{pa 1830 2444}%
\special{pa 1835 2442}%
\special{pa 1840 2439}%
\special{pa 1845 2436}%
\special{pa 1850 2433}%
\special{pa 1855 2430}%
\special{pa 1860 2428}%
\special{pa 1865 2425}%
\special{pa 1870 2422}%
\special{pa 1875 2419}%
\special{pa 1880 2416}%
\special{pa 1885 2414}%
\special{pa 1890 2411}%
\special{pa 1895 2408}%
\special{pa 1900 2405}%
\special{pa 1905 2402}%
\special{pa 1910 2399}%
\special{pa 1915 2396}%
\special{pa 1920 2394}%
\special{pa 1925 2391}%
\special{pa 1930 2388}%
\special{pa 1935 2385}%
\special{pa 1940 2382}%
\special{pa 1945 2379}%
\special{pa 1950 2376}%
\special{pa 1955 2373}%
\special{pa 1960 2371}%
\special{pa 1965 2368}%
\special{pa 1970 2365}%
\special{pa 1975 2362}%
\special{pa 1980 2359}%
\special{pa 1985 2356}%
\special{pa 1990 2353}%
\special{pa 1995 2350}%
\special{pa 2000 2347}%
\special{pa 2005 2344}%
\special{pa 2010 2341}%
\special{pa 2015 2338}%
\special{pa 2020 2335}%
\special{pa 2025 2332}%
\special{pa 2030 2330}%
\special{pa 2035 2327}%
\special{pa 2040 2324}%
\special{pa 2045 2321}%
\special{pa 2050 2318}%
\special{pa 2055 2315}%
\special{pa 2060 2312}%
\special{pa 2065 2309}%
\special{pa 2070 2306}%
\special{pa 2075 2303}%
\special{pa 2080 2300}%
\special{pa 2085 2297}%
\special{pa 2090 2294}%
\special{pa 2095 2291}%
\special{pa 2100 2288}%
\special{pa 2105 2285}%
\special{pa 2110 2281}%
\special{pa 2115 2278}%
\special{pa 2120 2275}%
\special{pa 2125 2272}%
\special{pa 2130 2269}%
\special{pa 2135 2266}%
\special{pa 2140 2263}%
\special{pa 2145 2260}%
\special{pa 2150 2257}%
\special{pa 2155 2254}%
\special{pa 2160 2251}%
\special{pa 2165 2248}%
\special{pa 2170 2245}%
\special{pa 2175 2242}%
\special{pa 2180 2238}%
\special{pa 2185 2235}%
\special{pa 2190 2232}%
\special{pa 2195 2229}%
\special{pa 2200 2226}%
\special{pa 2205 2223}%
\special{pa 2210 2220}%
\special{pa 2215 2217}%
\special{pa 2220 2213}%
\special{pa 2225 2210}%
\special{pa 2230 2207}%
\special{pa 2235 2204}%
\special{pa 2240 2201}%
\special{pa 2245 2198}%
\special{pa 2250 2194}%
\special{pa 2255 2191}%
\special{pa 2260 2188}%
\special{pa 2265 2185}%
\special{pa 2270 2182}%
\special{pa 2275 2179}%
\special{pa 2280 2175}%
\special{pa 2285 2172}%
\special{pa 2290 2169}%
\special{pa 2295 2166}%
\special{pa 2300 2162}%
\special{sp}%
\special{pa 2300 2162}%
\special{pa 2305 2159}%
\special{pa 2310 2156}%
\special{pa 2315 2153}%
\special{pa 2320 2150}%
\special{pa 2325 2146}%
\special{pa 2330 2143}%
\special{pa 2335 2140}%
\special{pa 2340 2137}%
\special{pa 2345 2133}%
\special{pa 2350 2130}%
\special{pa 2355 2127}%
\special{pa 2360 2123}%
\special{pa 2365 2120}%
\special{pa 2370 2117}%
\special{pa 2375 2114}%
\special{pa 2380 2110}%
\special{pa 2385 2107}%
\special{pa 2390 2104}%
\special{pa 2395 2100}%
\special{pa 2400 2097}%
\special{pa 2405 2094}%
\special{pa 2410 2090}%
\special{pa 2415 2087}%
\special{pa 2420 2084}%
\special{pa 2425 2080}%
\special{pa 2430 2077}%
\special{pa 2435 2074}%
\special{pa 2440 2070}%
\special{pa 2445 2067}%
\special{pa 2450 2064}%
\special{pa 2455 2060}%
\special{pa 2460 2057}%
\special{pa 2465 2054}%
\special{pa 2470 2050}%
\special{pa 2475 2047}%
\special{pa 2480 2043}%
\special{pa 2485 2040}%
\special{pa 2490 2037}%
\special{pa 2495 2033}%
\special{pa 2500 2030}%
\special{pa 2505 2026}%
\special{pa 2510 2023}%
\special{pa 2515 2019}%
\special{pa 2520 2016}%
\special{pa 2525 2013}%
\special{pa 2530 2009}%
\special{pa 2535 2006}%
\special{pa 2540 2002}%
\special{pa 2545 1999}%
\special{pa 2550 1995}%
\special{pa 2555 1992}%
\special{pa 2560 1988}%
\special{pa 2565 1985}%
\special{pa 2570 1981}%
\special{pa 2575 1978}%
\special{pa 2580 1974}%
\special{pa 2585 1971}%
\special{pa 2590 1968}%
\special{pa 2595 1964}%
\special{pa 2600 1960}%
\special{pa 2605 1957}%
\special{pa 2610 1953}%
\special{pa 2615 1950}%
\special{pa 2620 1946}%
\special{pa 2625 1943}%
\special{pa 2630 1939}%
\special{pa 2635 1936}%
\special{pa 2640 1932}%
\special{pa 2645 1929}%
\special{pa 2650 1925}%
\special{pa 2655 1922}%
\special{pa 2660 1918}%
\special{pa 2665 1914}%
\special{pa 2670 1911}%
\special{pa 2675 1907}%
\special{pa 2680 1904}%
\special{pa 2685 1900}%
\special{pa 2690 1897}%
\special{pa 2695 1893}%
\special{pa 2700 1889}%
\special{pa 2705 1886}%
\special{pa 2710 1882}%
\special{pa 2715 1879}%
\special{pa 2720 1875}%
\special{pa 2725 1871}%
\special{pa 2730 1868}%
\special{pa 2735 1864}%
\special{pa 2740 1860}%
\special{pa 2745 1857}%
\special{pa 2750 1853}%
\special{pa 2755 1849}%
\special{pa 2760 1846}%
\special{pa 2765 1842}%
\special{pa 2770 1838}%
\special{pa 2775 1835}%
\special{pa 2780 1831}%
\special{pa 2785 1827}%
\special{pa 2790 1824}%
\special{sp}%
\special{pa 2790 1824}%
\special{pa 2795 1820}%
\special{pa 2800 1816}%
\special{pa 2805 1813}%
\special{pa 2810 1809}%
\special{pa 2815 1805}%
\special{pa 2820 1801}%
\special{pa 2825 1798}%
\special{pa 2830 1794}%
\special{pa 2835 1790}%
\special{pa 2840 1787}%
\special{pa 2845 1783}%
\special{pa 2850 1779}%
\special{pa 2855 1775}%
\special{pa 2860 1772}%
\special{pa 2865 1768}%
\special{pa 2870 1764}%
\special{pa 2875 1760}%
\special{pa 2880 1756}%
\special{pa 2885 1753}%
\special{pa 2890 1749}%
\special{pa 2895 1745}%
\special{pa 2900 1741}%
\special{pa 2905 1738}%
\special{pa 2910 1734}%
\special{pa 2915 1730}%
\special{pa 2920 1726}%
\special{pa 2925 1722}%
\special{pa 2930 1718}%
\special{pa 2935 1715}%
\special{pa 2940 1711}%
\special{pa 2945 1707}%
\special{pa 2950 1703}%
\special{pa 2955 1699}%
\special{pa 2960 1695}%
\special{pa 2965 1692}%
\special{pa 2970 1688}%
\special{pa 2975 1684}%
\special{pa 2980 1680}%
\special{pa 2985 1676}%
\special{pa 2990 1672}%
\special{pa 2995 1668}%
\special{pa 3000 1664}%
\special{pa 3005 1661}%
\special{pa 3010 1657}%
\special{pa 3015 1653}%
\special{pa 3020 1649}%
\special{pa 3025 1645}%
\special{pa 3030 1641}%
\special{pa 3035 1637}%
\special{pa 3040 1633}%
\special{pa 3045 1629}%
\special{pa 3050 1625}%
\special{pa 3055 1621}%
\special{pa 3060 1617}%
\special{pa 3065 1613}%
\special{pa 3070 1610}%
\special{pa 3075 1606}%
\special{pa 3080 1602}%
\special{pa 3085 1598}%
\special{pa 3090 1594}%
\special{pa 3095 1590}%
\special{pa 3100 1586}%
\special{pa 3105 1582}%
\special{pa 3110 1578}%
\special{pa 3115 1574}%
\special{pa 3120 1570}%
\special{pa 3125 1566}%
\special{pa 3130 1562}%
\special{pa 3135 1558}%
\special{pa 3140 1554}%
\special{pa 3145 1550}%
\special{pa 3150 1546}%
\special{pa 3155 1542}%
\special{pa 3160 1538}%
\special{pa 3165 1533}%
\special{pa 3170 1529}%
\special{pa 3175 1525}%
\special{pa 3180 1521}%
\special{pa 3185 1517}%
\special{pa 3190 1513}%
\special{pa 3195 1509}%
\special{pa 3200 1505}%
\special{pa 3205 1501}%
\special{pa 3210 1497}%
\special{pa 3215 1493}%
\special{pa 3220 1489}%
\special{pa 3225 1485}%
\special{pa 3230 1480}%
\special{pa 3235 1476}%
\special{pa 3240 1472}%
\special{pa 3245 1468}%
\special{pa 3250 1464}%
\special{pa 3255 1460}%
\special{pa 3260 1456}%
\special{pa 3265 1452}%
\special{pa 3270 1447}%
\special{pa 3275 1443}%
\special{pa 3280 1439}%
\special{sp}%
\special{pa 3280 1439}%
\special{pa 3285 1435}%
\special{pa 3290 1431}%
\special{pa 3295 1427}%
\special{pa 3300 1422}%
\special{pa 3305 1418}%
\special{pa 3310 1414}%
\special{pa 3315 1410}%
\special{pa 3320 1406}%
\special{pa 3325 1401}%
\special{pa 3330 1397}%
\special{pa 3335 1393}%
\special{pa 3340 1389}%
\special{pa 3345 1385}%
\special{pa 3350 1380}%
\special{pa 3355 1376}%
\special{pa 3360 1372}%
\special{pa 3365 1368}%
\special{pa 3370 1363}%
\special{pa 3375 1359}%
\special{pa 3380 1355}%
\special{pa 3385 1351}%
\special{pa 3390 1346}%
\special{pa 3395 1342}%
\special{pa 3400 1338}%
\special{pa 3405 1334}%
\special{pa 3410 1329}%
\special{pa 3415 1325}%
\special{pa 3420 1321}%
\special{pa 3425 1316}%
\special{pa 3430 1312}%
\special{pa 3435 1308}%
\special{pa 3440 1304}%
\special{pa 3445 1299}%
\special{pa 3450 1295}%
\special{pa 3455 1291}%
\special{pa 3460 1286}%
\special{pa 3465 1282}%
\special{pa 3470 1278}%
\special{pa 3475 1273}%
\special{pa 3480 1269}%
\special{pa 3485 1265}%
\special{pa 3490 1260}%
\special{pa 3495 1256}%
\special{pa 3500 1251}%
\special{pa 3505 1247}%
\special{pa 3510 1243}%
\special{pa 3515 1238}%
\special{pa 3520 1234}%
\special{pa 3525 1230}%
\special{pa 3530 1225}%
\special{pa 3535 1221}%
\special{pa 3540 1216}%
\special{pa 3545 1212}%
\special{pa 3550 1208}%
\special{pa 3555 1203}%
\special{pa 3560 1199}%
\special{pa 3565 1194}%
\special{pa 3570 1190}%
\special{pa 3575 1185}%
\special{pa 3580 1181}%
\special{pa 3585 1177}%
\special{pa 3590 1172}%
\special{pa 3595 1168}%
\special{pa 3600 1163}%
\special{pa 3605 1159}%
\special{pa 3610 1154}%
\special{pa 3615 1150}%
\special{pa 3620 1145}%
\special{pa 3625 1141}%
\special{pa 3630 1136}%
\special{pa 3635 1132}%
\special{pa 3640 1127}%
\special{pa 3645 1123}%
\special{pa 3650 1118}%
\special{pa 3655 1114}%
\special{pa 3660 1109}%
\special{pa 3665 1105}%
\special{pa 3670 1100}%
\special{pa 3675 1096}%
\special{pa 3680 1091}%
\special{pa 3685 1087}%
\special{pa 3690 1082}%
\special{pa 3695 1077}%
\special{pa 3700 1073}%
\special{pa 3705 1068}%
\special{pa 3710 1064}%
\special{pa 3715 1059}%
\special{pa 3720 1055}%
\special{pa 3725 1050}%
\special{pa 3730 1045}%
\special{pa 3735 1041}%
\special{pa 3740 1036}%
\special{pa 3745 1032}%
\special{pa 3750 1027}%
\special{pa 3755 1022}%
\special{pa 3760 1018}%
\special{pa 3765 1013}%
\special{pa 3770 1009}%
\special{sp}%
\special{pa 3770 1009}%
\special{pa 3775 1004}%
\special{pa 3780 999}%
\special{pa 3785 995}%
\special{pa 3790 990}%
\special{pa 3795 985}%
\special{pa 3800 981}%
\special{pa 3805 976}%
\special{pa 3810 971}%
\special{pa 3815 967}%
\special{pa 3820 962}%
\special{pa 3825 957}%
\special{pa 3830 953}%
\special{pa 3835 948}%
\special{pa 3840 943}%
\special{pa 3845 939}%
\special{pa 3850 934}%
\special{pa 3855 929}%
\special{pa 3860 925}%
\special{pa 3865 920}%
\special{pa 3870 915}%
\special{pa 3875 910}%
\special{pa 3880 906}%
\special{pa 3885 901}%
\special{pa 3890 896}%
\special{pa 3895 891}%
\special{pa 3900 887}%
\special{pa 3905 882}%
\special{pa 3910 877}%
\special{pa 3915 872}%
\special{pa 3920 868}%
\special{pa 3925 863}%
\special{pa 3930 858}%
\special{pa 3935 853}%
\special{pa 3940 849}%
\special{pa 3945 844}%
\special{pa 3950 839}%
\special{pa 3955 834}%
\special{pa 3960 829}%
\special{pa 3965 825}%
\special{pa 3970 820}%
\special{pa 3975 815}%
\special{pa 3980 810}%
\special{pa 3985 805}%
\special{pa 3990 800}%
\special{pa 3995 796}%
\special{pa 4000 791}%
\special{pa 4005 786}%
\special{pa 4010 781}%
\special{pa 4015 776}%
\special{pa 4020 771}%
\special{pa 4025 766}%
\special{pa 4030 762}%
\special{pa 4035 757}%
\special{pa 4040 752}%
\special{pa 4045 747}%
\special{pa 4050 742}%
\special{pa 4055 737}%
\special{pa 4060 732}%
\special{pa 4065 727}%
\special{pa 4070 722}%
\special{pa 4075 718}%
\special{pa 4080 713}%
\special{pa 4085 708}%
\special{pa 4090 703}%
\special{pa 4095 698}%
\special{pa 4100 693}%
\special{pa 4105 688}%
\special{pa 4110 683}%
\special{pa 4115 678}%
\special{pa 4120 673}%
\special{pa 4125 668}%
\special{pa 4130 663}%
\special{pa 4135 658}%
\special{pa 4140 653}%
\special{pa 4145 648}%
\special{pa 4150 643}%
\special{pa 4155 638}%
\special{pa 4160 633}%
\special{pa 4165 628}%
\special{pa 4170 623}%
\special{pa 4175 618}%
\special{pa 4180 613}%
\special{pa 4185 608}%
\special{pa 4190 603}%
\special{pa 4195 598}%
\special{pa 4200 593}%
\special{pa 4205 588}%
\special{pa 4210 583}%
\special{pa 4215 578}%
\special{pa 4220 573}%
\special{pa 4225 568}%
\special{pa 4230 563}%
\special{pa 4235 558}%
\special{pa 4240 553}%
\special{pa 4245 548}%
\special{pa 4250 543}%
\special{pa 4255 537}%
\special{pa 4260 532}%
\special{sp}%
\special{pa 4260 532}%
\special{pa 4265 527}%
\special{pa 4270 522}%
\special{pa 4275 517}%
\special{pa 4280 512}%
\special{pa 4285 507}%
\special{pa 4290 502}%
\special{pa 4295 497}%
\special{pa 4300 491}%
\special{pa 4305 486}%
\special{pa 4310 481}%
\special{pa 4315 476}%
\special{pa 4320 471}%
\special{pa 4325 466}%
\special{pa 4330 461}%
\special{pa 4331 460}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1320 870 4540 4180 720 4680 4710 4680 720 690 1320 870 4540 4180 0 3 0 0
% (51.4285714+10.642857*(10*x-3)-0.642857*(10*x-3)^2)/400
\special{pn 8}%
\special{pa 1868 3780}%
\special{pa 1870 3780}%
\special{pa 1875 3778}%
\special{pa 1880 3777}%
\special{pa 1885 3776}%
\special{pa 1890 3774}%
\special{pa 1895 3773}%
\special{pa 1900 3772}%
\special{pa 1905 3770}%
\special{pa 1910 3769}%
\special{pa 1915 3768}%
\special{pa 1920 3766}%
\special{pa 1925 3765}%
\special{pa 1930 3764}%
\special{pa 1935 3762}%
\special{pa 1940 3761}%
\special{pa 1945 3760}%
\special{pa 1950 3758}%
\special{pa 1955 3757}%
\special{pa 1960 3756}%
\special{pa 1965 3754}%
\special{pa 1970 3753}%
\special{pa 1975 3752}%
\special{pa 1980 3750}%
\special{pa 1985 3749}%
\special{pa 1990 3748}%
\special{pa 1995 3746}%
\special{pa 2000 3745}%
\special{pa 2005 3744}%
\special{pa 2010 3743}%
\special{pa 2015 3741}%
\special{pa 2020 3740}%
\special{pa 2025 3739}%
\special{pa 2030 3737}%
\special{pa 2035 3736}%
\special{pa 2040 3735}%
\special{pa 2045 3734}%
\special{pa 2050 3732}%
\special{pa 2055 3731}%
\special{pa 2060 3730}%
\special{pa 2065 3729}%
\special{pa 2070 3727}%
\special{pa 2075 3726}%
\special{pa 2080 3725}%
\special{pa 2085 3723}%
\special{pa 2090 3722}%
\special{pa 2095 3721}%
\special{pa 2100 3720}%
\special{pa 2105 3718}%
\special{pa 2110 3717}%
\special{pa 2115 3716}%
\special{pa 2120 3715}%
\special{pa 2125 3713}%
\special{pa 2130 3712}%
\special{pa 2135 3711}%
\special{pa 2140 3710}%
\special{pa 2145 3708}%
\special{pa 2150 3707}%
\special{pa 2155 3706}%
\special{pa 2160 3705}%
\special{pa 2165 3703}%
\special{pa 2170 3702}%
\special{pa 2175 3701}%
\special{pa 2180 3700}%
\special{pa 2185 3699}%
\special{pa 2190 3697}%
\special{pa 2195 3696}%
\special{pa 2200 3695}%
\special{pa 2205 3694}%
\special{pa 2210 3692}%
\special{pa 2215 3691}%
\special{pa 2220 3690}%
\special{pa 2225 3689}%
\special{pa 2230 3688}%
\special{pa 2235 3686}%
\special{pa 2240 3685}%
\special{pa 2245 3684}%
\special{pa 2250 3683}%
\special{pa 2255 3682}%
\special{pa 2260 3680}%
\special{pa 2265 3679}%
\special{pa 2270 3678}%
\special{pa 2275 3677}%
\special{pa 2280 3676}%
\special{pa 2285 3675}%
\special{pa 2290 3673}%
\special{pa 2295 3672}%
\special{pa 2300 3671}%
\special{pa 2305 3670}%
\special{pa 2310 3669}%
\special{pa 2315 3667}%
\special{pa 2320 3666}%
\special{pa 2325 3665}%
\special{pa 2330 3664}%
\special{pa 2335 3663}%
\special{pa 2340 3662}%
\special{pa 2345 3660}%
\special{pa 2350 3659}%
\special{pa 2355 3658}%
\special{sp}%
\special{pa 2355 3658}%
\special{pa 2360 3657}%
\special{pa 2365 3656}%
\special{pa 2370 3655}%
\special{pa 2375 3654}%
\special{pa 2380 3652}%
\special{pa 2385 3651}%
\special{pa 2390 3650}%
\special{pa 2395 3649}%
\special{pa 2400 3648}%
\special{pa 2405 3647}%
\special{pa 2410 3646}%
\special{pa 2415 3644}%
\special{pa 2420 3643}%
\special{pa 2425 3642}%
\special{pa 2430 3641}%
\special{pa 2435 3640}%
\special{pa 2440 3639}%
\special{pa 2445 3638}%
\special{pa 2450 3637}%
\special{pa 2455 3636}%
\special{pa 2460 3634}%
\special{pa 2465 3633}%
\special{pa 2470 3632}%
\special{pa 2475 3631}%
\special{pa 2480 3630}%
\special{pa 2485 3629}%
\special{pa 2490 3628}%
\special{pa 2495 3627}%
\special{pa 2500 3626}%
\special{pa 2505 3624}%
\special{pa 2510 3623}%
\special{pa 2515 3622}%
\special{pa 2520 3621}%
\special{pa 2525 3620}%
\special{pa 2530 3619}%
\special{pa 2535 3618}%
\special{pa 2540 3617}%
\special{pa 2545 3616}%
\special{pa 2550 3615}%
\special{pa 2555 3614}%
\special{pa 2560 3613}%
\special{pa 2565 3611}%
\special{pa 2570 3610}%
\special{pa 2575 3609}%
\special{pa 2580 3608}%
\special{pa 2585 3607}%
\special{pa 2590 3606}%
\special{pa 2595 3605}%
\special{pa 2600 3604}%
\special{pa 2605 3603}%
\special{pa 2610 3602}%
\special{pa 2615 3601}%
\special{pa 2620 3600}%
\special{pa 2625 3599}%
\special{pa 2630 3598}%
\special{pa 2635 3597}%
\special{pa 2640 3596}%
\special{pa 2645 3595}%
\special{pa 2650 3594}%
\special{pa 2655 3593}%
\special{pa 2660 3592}%
\special{pa 2665 3591}%
\special{pa 2670 3589}%
\special{pa 2675 3588}%
\special{pa 2680 3587}%
\special{pa 2685 3586}%
\special{pa 2690 3585}%
\special{pa 2695 3584}%
\special{pa 2700 3583}%
\special{pa 2705 3582}%
\special{pa 2710 3581}%
\special{pa 2715 3580}%
\special{pa 2720 3579}%
\special{pa 2725 3578}%
\special{pa 2730 3577}%
\special{pa 2735 3576}%
\special{pa 2740 3575}%
\special{pa 2745 3574}%
\special{pa 2750 3573}%
\special{pa 2755 3572}%
\special{pa 2760 3571}%
\special{pa 2765 3570}%
\special{pa 2770 3569}%
\special{pa 2775 3568}%
\special{pa 2780 3567}%
\special{pa 2785 3566}%
\special{pa 2790 3565}%
\special{pa 2795 3564}%
\special{pa 2800 3563}%
\special{pa 2805 3562}%
\special{pa 2810 3562}%
\special{pa 2815 3561}%
\special{pa 2820 3560}%
\special{pa 2825 3559}%
\special{pa 2830 3558}%
\special{pa 2835 3557}%
\special{pa 2840 3556}%
\special{pa 2845 3555}%
\special{sp}%
\special{pa 2845 3555}%
\special{pa 2850 3554}%
\special{pa 2855 3553}%
\special{pa 2860 3552}%
\special{pa 2865 3551}%
\special{pa 2870 3550}%
\special{pa 2875 3549}%
\special{pa 2880 3548}%
\special{pa 2885 3547}%
\special{pa 2890 3546}%
\special{pa 2895 3545}%
\special{pa 2900 3544}%
\special{pa 2905 3543}%
\special{pa 2910 3543}%
\special{pa 2915 3542}%
\special{pa 2920 3541}%
\special{pa 2925 3540}%
\special{pa 2930 3539}%
\special{pa 2935 3538}%
\special{pa 2940 3537}%
\special{pa 2945 3536}%
\special{pa 2950 3535}%
\special{pa 2955 3534}%
\special{pa 2960 3533}%
\special{pa 2965 3532}%
\special{pa 2970 3531}%
\special{pa 2975 3531}%
\special{pa 2980 3530}%
\special{pa 2985 3529}%
\special{pa 2990 3528}%
\special{pa 2995 3527}%
\special{pa 3000 3526}%
\special{pa 3005 3525}%
\special{pa 3010 3524}%
\special{pa 3015 3523}%
\special{pa 3020 3523}%
\special{pa 3025 3522}%
\special{pa 3030 3521}%
\special{pa 3035 3520}%
\special{pa 3040 3519}%
\special{pa 3045 3518}%
\special{pa 3050 3517}%
\special{pa 3055 3516}%
\special{pa 3060 3516}%
\special{pa 3065 3515}%
\special{pa 3070 3514}%
\special{pa 3075 3513}%
\special{pa 3080 3512}%
\special{pa 3085 3511}%
\special{pa 3090 3510}%
\special{pa 3095 3509}%
\special{pa 3100 3509}%
\special{pa 3105 3508}%
\special{pa 3110 3507}%
\special{pa 3115 3506}%
\special{pa 3120 3505}%
\special{pa 3125 3504}%
\special{pa 3130 3504}%
\special{pa 3135 3503}%
\special{pa 3140 3502}%
\special{pa 3145 3501}%
\special{pa 3150 3500}%
\special{pa 3155 3499}%
\special{pa 3160 3499}%
\special{pa 3165 3498}%
\special{pa 3170 3497}%
\special{pa 3175 3496}%
\special{pa 3180 3495}%
\special{pa 3185 3494}%
\special{pa 3190 3494}%
\special{pa 3195 3493}%
\special{pa 3200 3492}%
\special{pa 3205 3491}%
\special{pa 3210 3490}%
\special{pa 3215 3490}%
\special{pa 3220 3489}%
\special{pa 3225 3488}%
\special{pa 3230 3487}%
\special{pa 3235 3486}%
\special{pa 3240 3485}%
\special{pa 3245 3485}%
\special{pa 3250 3484}%
\special{pa 3255 3483}%
\special{pa 3260 3482}%
\special{pa 3265 3482}%
\special{pa 3270 3481}%
\special{pa 3275 3480}%
\special{pa 3280 3479}%
\special{pa 3285 3478}%
\special{pa 3290 3478}%
\special{pa 3295 3477}%
\special{pa 3300 3476}%
\special{pa 3305 3475}%
\special{pa 3310 3475}%
\special{pa 3315 3474}%
\special{pa 3320 3473}%
\special{pa 3325 3472}%
\special{pa 3330 3471}%
\special{pa 3335 3471}%
\special{sp}%
\special{pa 3335 3471}%
\special{pa 3340 3470}%
\special{pa 3345 3469}%
\special{pa 3350 3468}%
\special{pa 3355 3468}%
\special{pa 3360 3467}%
\special{pa 3365 3466}%
\special{pa 3370 3465}%
\special{pa 3375 3465}%
\special{pa 3380 3464}%
\special{pa 3385 3463}%
\special{pa 3390 3462}%
\special{pa 3395 3462}%
\special{pa 3400 3461}%
\special{pa 3405 3460}%
\special{pa 3410 3460}%
\special{pa 3415 3459}%
\special{pa 3420 3458}%
\special{pa 3425 3457}%
\special{pa 3430 3457}%
\special{pa 3435 3456}%
\special{pa 3440 3455}%
\special{pa 3445 3454}%
\special{pa 3450 3454}%
\special{pa 3455 3453}%
\special{pa 3460 3452}%
\special{pa 3465 3452}%
\special{pa 3470 3451}%
\special{pa 3475 3450}%
\special{pa 3480 3450}%
\special{pa 3485 3449}%
\special{pa 3490 3448}%
\special{pa 3495 3447}%
\special{pa 3500 3447}%
\special{pa 3505 3446}%
\special{pa 3510 3445}%
\special{pa 3515 3445}%
\special{pa 3520 3444}%
\special{pa 3525 3443}%
\special{pa 3530 3443}%
\special{pa 3535 3442}%
\special{pa 3540 3441}%
\special{pa 3545 3441}%
\special{pa 3550 3440}%
\special{pa 3555 3439}%
\special{pa 3560 3439}%
\special{pa 3565 3438}%
\special{pa 3570 3437}%
\special{pa 3575 3437}%
\special{pa 3580 3436}%
\special{pa 3585 3435}%
\special{pa 3590 3435}%
\special{pa 3595 3434}%
\special{pa 3600 3433}%
\special{pa 3605 3433}%
\special{pa 3610 3432}%
\special{pa 3615 3431}%
\special{pa 3620 3431}%
\special{pa 3625 3430}%
\special{pa 3630 3429}%
\special{pa 3635 3429}%
\special{pa 3640 3428}%
\special{pa 3645 3428}%
\special{pa 3650 3427}%
\special{pa 3655 3426}%
\special{pa 3660 3426}%
\special{pa 3665 3425}%
\special{pa 3670 3424}%
\special{pa 3675 3424}%
\special{pa 3680 3423}%
\special{pa 3685 3422}%
\special{pa 3690 3422}%
\special{pa 3695 3421}%
\special{pa 3700 3421}%
\special{pa 3705 3420}%
\special{pa 3710 3419}%
\special{pa 3715 3419}%
\special{pa 3720 3418}%
\special{pa 3725 3418}%
\special{pa 3730 3417}%
\special{pa 3735 3416}%
\special{pa 3740 3416}%
\special{pa 3745 3415}%
\special{pa 3750 3415}%
\special{pa 3755 3414}%
\special{pa 3760 3413}%
\special{pa 3765 3413}%
\special{pa 3770 3412}%
\special{pa 3775 3412}%
\special{pa 3780 3411}%
\special{pa 3785 3411}%
\special{pa 3790 3410}%
\special{pa 3795 3409}%
\special{pa 3800 3409}%
\special{pa 3805 3408}%
\special{pa 3810 3408}%
\special{pa 3815 3407}%
\special{pa 3820 3407}%
\special{pa 3825 3406}%
\special{sp}%
\special{pa 3825 3406}%
\special{pa 3830 3405}%
\special{pa 3835 3405}%
\special{pa 3840 3404}%
\special{pa 3845 3404}%
\special{pa 3850 3403}%
\special{pa 3855 3403}%
\special{pa 3860 3402}%
\special{pa 3865 3402}%
\special{pa 3870 3401}%
\special{pa 3875 3400}%
\special{pa 3880 3400}%
\special{pa 3885 3399}%
\special{pa 3890 3399}%
\special{pa 3895 3398}%
\special{pa 3900 3398}%
\special{pa 3905 3397}%
\special{pa 3910 3397}%
\special{pa 3915 3396}%
\special{pa 3920 3396}%
\special{pa 3925 3395}%
\special{pa 3930 3395}%
\special{pa 3935 3394}%
\special{pa 3940 3394}%
\special{pa 3945 3393}%
\special{pa 3950 3393}%
\special{pa 3955 3392}%
\special{pa 3960 3392}%
\special{pa 3965 3391}%
\special{pa 3970 3391}%
\special{pa 3975 3390}%
\special{pa 3980 3390}%
\special{pa 3985 3389}%
\special{pa 3990 3389}%
\special{pa 3995 3388}%
\special{pa 4000 3388}%
\special{pa 4005 3387}%
\special{pa 4010 3387}%
\special{pa 4015 3386}%
\special{pa 4020 3386}%
\special{pa 4025 3385}%
\special{pa 4030 3385}%
\special{pa 4035 3384}%
\special{pa 4040 3384}%
\special{pa 4045 3383}%
\special{pa 4050 3383}%
\special{pa 4055 3382}%
\special{pa 4060 3382}%
\special{pa 4065 3381}%
\special{pa 4070 3381}%
\special{pa 4075 3380}%
\special{pa 4080 3380}%
\special{pa 4085 3379}%
\special{pa 4090 3379}%
\special{pa 4095 3379}%
\special{pa 4100 3378}%
\special{pa 4105 3378}%
\special{pa 4110 3377}%
\special{pa 4115 3377}%
\special{pa 4120 3376}%
\special{pa 4125 3376}%
\special{pa 4130 3375}%
\special{pa 4135 3375}%
\special{pa 4140 3375}%
\special{pa 4145 3374}%
\special{pa 4150 3374}%
\special{pa 4155 3373}%
\special{pa 4160 3373}%
\special{pa 4165 3372}%
\special{pa 4170 3372}%
\special{pa 4175 3372}%
\special{pa 4180 3371}%
\special{pa 4185 3371}%
\special{pa 4190 3370}%
\special{pa 4195 3370}%
\special{pa 4200 3369}%
\special{pa 4205 3369}%
\special{pa 4210 3369}%
\special{pa 4215 3368}%
\special{pa 4220 3368}%
\special{pa 4225 3367}%
\special{pa 4230 3367}%
\special{pa 4235 3367}%
\special{pa 4240 3366}%
\special{pa 4245 3366}%
\special{pa 4250 3365}%
\special{pa 4255 3365}%
\special{pa 4260 3365}%
\special{pa 4265 3364}%
\special{pa 4270 3364}%
\special{pa 4275 3364}%
\special{pa 4280 3363}%
\special{pa 4285 3363}%
\special{pa 4290 3362}%
\special{pa 4295 3362}%
\special{pa 4300 3362}%
\special{pa 4305 3361}%
\special{pa 4310 3361}%
\special{pa 4315 3361}%
\special{sp}%
\special{pa 4315 3361}%
\special{pa 4320 3360}%
\special{pa 4325 3360}%
\special{pa 4330 3359}%
\special{pa 4335 3359}%
\special{pa 4340 3359}%
\special{pa 4345 3358}%
\special{pa 4350 3358}%
\special{pa 4355 3358}%
\special{pa 4360 3357}%
\special{pa 4365 3357}%
\special{pa 4370 3357}%
\special{pa 4375 3356}%
\special{pa 4380 3356}%
\special{pa 4385 3356}%
\special{pa 4390 3355}%
\special{pa 4395 3355}%
\special{pa 4400 3355}%
\special{pa 4405 3354}%
\special{pa 4410 3354}%
\special{pa 4415 3354}%
\special{pa 4420 3353}%
\special{pa 4425 3353}%
\special{pa 4430 3353}%
\special{pa 4435 3352}%
\special{pa 4440 3352}%
\special{pa 4445 3352}%
\special{pa 4450 3351}%
\special{pa 4455 3351}%
\special{pa 4460 3351}%
\special{pa 4465 3351}%
\special{pa 4470 3350}%
\special{pa 4475 3350}%
\special{pa 4480 3350}%
\special{pa 4485 3349}%
\special{pa 4490 3349}%
\special{pa 4495 3349}%
\special{pa 4500 3348}%
\special{pa 4505 3348}%
\special{pa 4510 3348}%
\special{pa 4515 3348}%
\special{pa 4520 3347}%
\special{pa 4525 3347}%
\special{pa 4530 3347}%
\special{pa 4535 3346}%
\special{pa 4540 3346}%
\special{sp}%
% STR 2 0 3 0
% 3 1150 3090 1150 3190 2 0
% C
\put(11.5000,-27.9000){\makebox(0,0)[lb]{C}}%
% STR 2 0 3 0
% 3 1760 4270 1760 4370 2 0
% C
\put(17.6000,-39.7000){\makebox(0,0)[lb]{C}}%
% FUNC 2 0 3 0
% 9 1320 850 4550 4190 720 4680 4710 4680 720 690 1320 850 4550 4190 0 3 0 0
% (15.83333+49.969696*(10*x-1)-10.8901515*(10*x-1)^2+1.0984848*(10*x-1)^3-0.0416666*(10*x-1)^4)/400
\special{pn 8}%
\special{pa 1435 3790}%
\special{pa 1440 3786}%
\special{pa 1445 3782}%
\special{pa 1450 3777}%
\special{pa 1455 3773}%
\special{pa 1460 3769}%
\special{pa 1465 3765}%
\special{pa 1470 3760}%
\special{pa 1475 3756}%
\special{pa 1480 3752}%
\special{pa 1485 3748}%
\special{pa 1490 3744}%
\special{pa 1495 3740}%
\special{pa 1500 3736}%
\special{pa 1505 3732}%
\special{pa 1510 3728}%
\special{pa 1515 3724}%
\special{pa 1520 3720}%
\special{pa 1525 3716}%
\special{pa 1530 3712}%
\special{pa 1535 3709}%
\special{pa 1540 3705}%
\special{pa 1545 3701}%
\special{pa 1550 3697}%
\special{pa 1555 3693}%
\special{pa 1560 3690}%
\special{pa 1565 3686}%
\special{pa 1570 3682}%
\special{pa 1575 3679}%
\special{pa 1580 3675}%
\special{pa 1585 3671}%
\special{pa 1590 3668}%
\special{pa 1595 3664}%
\special{pa 1600 3661}%
\special{pa 1605 3657}%
\special{pa 1610 3654}%
\special{pa 1615 3650}%
\special{pa 1620 3647}%
\special{pa 1625 3643}%
\special{pa 1630 3640}%
\special{pa 1635 3637}%
\special{pa 1640 3633}%
\special{pa 1645 3630}%
\special{pa 1650 3627}%
\special{pa 1655 3623}%
\special{pa 1660 3620}%
\special{pa 1665 3617}%
\special{pa 1670 3614}%
\special{pa 1675 3610}%
\special{pa 1680 3607}%
\special{pa 1685 3604}%
\special{pa 1690 3601}%
\special{pa 1695 3598}%
\special{pa 1700 3595}%
\special{pa 1705 3592}%
\special{pa 1710 3588}%
\special{pa 1715 3585}%
\special{pa 1720 3582}%
\special{pa 1725 3579}%
\special{pa 1730 3576}%
\special{pa 1735 3573}%
\special{pa 1740 3571}%
\special{pa 1745 3568}%
\special{pa 1750 3565}%
\special{pa 1755 3562}%
\special{pa 1760 3559}%
\special{pa 1765 3556}%
\special{pa 1770 3553}%
\special{pa 1775 3551}%
\special{pa 1780 3548}%
\special{pa 1785 3545}%
\special{pa 1790 3542}%
\special{pa 1795 3540}%
\special{pa 1800 3537}%
\special{pa 1805 3534}%
\special{pa 1810 3531}%
\special{pa 1815 3529}%
\special{pa 1820 3526}%
\special{pa 1825 3524}%
\special{pa 1830 3521}%
\special{pa 1835 3518}%
\special{pa 1840 3516}%
\special{pa 1845 3513}%
\special{pa 1850 3511}%
\special{pa 1855 3508}%
\special{pa 1860 3506}%
\special{pa 1865 3503}%
\special{pa 1870 3501}%
\special{pa 1875 3498}%
\special{pa 1880 3496}%
\special{pa 1885 3494}%
\special{pa 1890 3491}%
\special{pa 1895 3489}%
\special{pa 1900 3487}%
\special{pa 1905 3484}%
\special{pa 1910 3482}%
\special{pa 1915 3480}%
\special{pa 1920 3477}%
\special{pa 1925 3475}%
\special{sp}%
\special{pa 1925 3475}%
\special{pa 1930 3473}%
\special{pa 1935 3471}%
\special{pa 1940 3468}%
\special{pa 1945 3466}%
\special{pa 1950 3464}%
\special{pa 1955 3462}%
\special{pa 1960 3460}%
\special{pa 1965 3458}%
\special{pa 1970 3455}%
\special{pa 1975 3453}%
\special{pa 1980 3451}%
\special{pa 1985 3449}%
\special{pa 1990 3447}%
\special{pa 1995 3445}%
\special{pa 2000 3443}%
\special{pa 2005 3441}%
\special{pa 2010 3439}%
\special{pa 2015 3437}%
\special{pa 2020 3435}%
\special{pa 2025 3433}%
\special{pa 2030 3431}%
\special{pa 2035 3429}%
\special{pa 2040 3427}%
\special{pa 2045 3425}%
\special{pa 2050 3424}%
\special{pa 2055 3422}%
\special{pa 2060 3420}%
\special{pa 2065 3418}%
\special{pa 2070 3416}%
\special{pa 2075 3414}%
\special{pa 2080 3413}%
\special{pa 2085 3411}%
\special{pa 2090 3409}%
\special{pa 2095 3407}%
\special{pa 2100 3406}%
\special{pa 2105 3404}%
\special{pa 2110 3402}%
\special{pa 2115 3400}%
\special{pa 2120 3399}%
\special{pa 2125 3397}%
\special{pa 2130 3395}%
\special{pa 2135 3394}%
\special{pa 2140 3392}%
\special{pa 2145 3390}%
\special{pa 2150 3389}%
\special{pa 2155 3387}%
\special{pa 2160 3386}%
\special{pa 2165 3384}%
\special{pa 2170 3383}%
\special{pa 2175 3381}%
\special{pa 2180 3379}%
\special{pa 2185 3378}%
\special{pa 2190 3376}%
\special{pa 2195 3375}%
\special{pa 2200 3373}%
\special{pa 2205 3372}%
\special{pa 2210 3371}%
\special{pa 2215 3369}%
\special{pa 2220 3368}%
\special{pa 2225 3366}%
\special{pa 2230 3365}%
\special{pa 2235 3363}%
\special{pa 2240 3362}%
\special{pa 2245 3361}%
\special{pa 2250 3359}%
\special{pa 2255 3358}%
\special{pa 2260 3357}%
\special{pa 2265 3355}%
\special{pa 2270 3354}%
\special{pa 2275 3353}%
\special{pa 2280 3351}%
\special{pa 2285 3350}%
\special{pa 2290 3349}%
\special{pa 2295 3347}%
\special{pa 2300 3346}%
\special{pa 2305 3345}%
\special{pa 2310 3344}%
\special{pa 2315 3342}%
\special{pa 2320 3341}%
\special{pa 2325 3340}%
\special{pa 2330 3339}%
\special{pa 2335 3338}%
\special{pa 2340 3336}%
\special{pa 2345 3335}%
\special{pa 2350 3334}%
\special{pa 2355 3333}%
\special{pa 2360 3332}%
\special{pa 2365 3331}%
\special{pa 2370 3330}%
\special{pa 2375 3328}%
\special{pa 2380 3327}%
\special{pa 2385 3326}%
\special{pa 2390 3325}%
\special{pa 2395 3324}%
\special{pa 2400 3323}%
\special{pa 2405 3322}%
\special{pa 2410 3321}%
\special{pa 2415 3320}%
\special{sp}%
\special{pa 2415 3320}%
\special{pa 2420 3319}%
\special{pa 2425 3318}%
\special{pa 2430 3317}%
\special{pa 2435 3316}%
\special{pa 2440 3315}%
\special{pa 2445 3314}%
\special{pa 2450 3313}%
\special{pa 2455 3312}%
\special{pa 2460 3311}%
\special{pa 2465 3310}%
\special{pa 2470 3309}%
\special{pa 2475 3308}%
\special{pa 2480 3307}%
\special{pa 2485 3306}%
\special{pa 2490 3305}%
\special{pa 2495 3304}%
\special{pa 2500 3304}%
\special{pa 2505 3303}%
\special{pa 2510 3302}%
\special{pa 2515 3301}%
\special{pa 2520 3300}%
\special{pa 2525 3299}%
\special{pa 2530 3298}%
\special{pa 2535 3297}%
\special{pa 2540 3297}%
\special{pa 2545 3296}%
\special{pa 2550 3295}%
\special{pa 2555 3294}%
\special{pa 2560 3293}%
\special{pa 2565 3293}%
\special{pa 2570 3292}%
\special{pa 2575 3291}%
\special{pa 2580 3290}%
\special{pa 2585 3289}%
\special{pa 2590 3289}%
\special{pa 2595 3288}%
\special{pa 2600 3287}%
\special{pa 2605 3286}%
\special{pa 2610 3286}%
\special{pa 2615 3285}%
\special{pa 2620 3284}%
\special{pa 2625 3283}%
\special{pa 2630 3283}%
\special{pa 2635 3282}%
\special{pa 2640 3281}%
\special{pa 2645 3281}%
\special{pa 2650 3280}%
\special{pa 2655 3279}%
\special{pa 2660 3279}%
\special{pa 2665 3278}%
\special{pa 2670 3277}%
\special{pa 2675 3277}%
\special{pa 2680 3276}%
\special{pa 2685 3275}%
\special{pa 2690 3275}%
\special{pa 2695 3274}%
\special{pa 2700 3273}%
\special{pa 2705 3273}%
\special{pa 2710 3272}%
\special{pa 2715 3271}%
\special{pa 2720 3271}%
\special{pa 2725 3270}%
\special{pa 2730 3270}%
\special{pa 2735 3269}%
\special{pa 2740 3268}%
\special{pa 2745 3268}%
\special{pa 2750 3267}%
\special{pa 2755 3267}%
\special{pa 2760 3266}%
\special{pa 2765 3266}%
\special{pa 2770 3265}%
\special{pa 2775 3264}%
\special{pa 2780 3264}%
\special{pa 2785 3263}%
\special{pa 2790 3263}%
\special{pa 2795 3262}%
\special{pa 2800 3262}%
\special{pa 2805 3261}%
\special{pa 2810 3261}%
\special{pa 2815 3260}%
\special{pa 2820 3260}%
\special{pa 2825 3259}%
\special{pa 2830 3259}%
\special{pa 2835 3258}%
\special{pa 2840 3258}%
\special{pa 2845 3257}%
\special{pa 2850 3257}%
\special{pa 2855 3256}%
\special{pa 2860 3256}%
\special{pa 2865 3255}%
\special{pa 2870 3255}%
\special{pa 2875 3254}%
\special{pa 2880 3254}%
\special{pa 2885 3253}%
\special{pa 2890 3253}%
\special{pa 2895 3252}%
\special{pa 2900 3252}%
\special{pa 2905 3252}%
\special{sp}%
\special{pa 2905 3252}%
\special{pa 2910 3251}%
\special{pa 2915 3251}%
\special{pa 2920 3250}%
\special{pa 2925 3250}%
\special{pa 2930 3249}%
\special{pa 2935 3249}%
\special{pa 2940 3249}%
\special{pa 2945 3248}%
\special{pa 2950 3248}%
\special{pa 2955 3247}%
\special{pa 2960 3247}%
\special{pa 2965 3246}%
\special{pa 2970 3246}%
\special{pa 2975 3246}%
\special{pa 2980 3245}%
\special{pa 2985 3245}%
\special{pa 2990 3244}%
\special{pa 2995 3244}%
\special{pa 3000 3244}%
\special{pa 3005 3243}%
\special{pa 3010 3243}%
\special{pa 3015 3243}%
\special{pa 3020 3242}%
\special{pa 3025 3242}%
\special{pa 3030 3241}%
\special{pa 3035 3241}%
\special{pa 3040 3241}%
\special{pa 3045 3240}%
\special{pa 3050 3240}%
\special{pa 3055 3240}%
\special{pa 3060 3239}%
\special{pa 3065 3239}%
\special{pa 3070 3239}%
\special{pa 3075 3238}%
\special{pa 3080 3238}%
\special{pa 3085 3238}%
\special{pa 3090 3237}%
\special{pa 3095 3237}%
\special{pa 3100 3237}%
\special{pa 3105 3236}%
\special{pa 3110 3236}%
\special{pa 3115 3236}%
\special{pa 3120 3235}%
\special{pa 3125 3235}%
\special{pa 3130 3235}%
\special{pa 3135 3234}%
\special{pa 3140 3234}%
\special{pa 3145 3234}%
\special{pa 3150 3233}%
\special{pa 3155 3233}%
\special{pa 3160 3233}%
\special{pa 3165 3232}%
\special{pa 3170 3232}%
\special{pa 3175 3232}%
\special{pa 3180 3231}%
\special{pa 3185 3231}%
\special{pa 3190 3231}%
\special{pa 3195 3231}%
\special{pa 3200 3230}%
\special{pa 3205 3230}%
\special{pa 3210 3230}%
\special{pa 3215 3229}%
\special{pa 3220 3229}%
\special{pa 3225 3229}%
\special{pa 3230 3229}%
\special{pa 3235 3228}%
\special{pa 3240 3228}%
\special{pa 3245 3228}%
\special{pa 3250 3227}%
\special{pa 3255 3227}%
\special{pa 3260 3227}%
\special{pa 3265 3227}%
\special{pa 3270 3226}%
\special{pa 3275 3226}%
\special{pa 3280 3226}%
\special{pa 3285 3225}%
\special{pa 3290 3225}%
\special{pa 3295 3225}%
\special{pa 3300 3225}%
\special{pa 3305 3224}%
\special{pa 3310 3224}%
\special{pa 3315 3224}%
\special{pa 3320 3224}%
\special{pa 3325 3223}%
\special{pa 3330 3223}%
\special{pa 3335 3223}%
\special{pa 3340 3223}%
\special{pa 3345 3222}%
\special{pa 3350 3222}%
\special{pa 3355 3222}%
\special{pa 3360 3221}%
\special{pa 3365 3221}%
\special{pa 3370 3221}%
\special{pa 3375 3221}%
\special{pa 3380 3220}%
\special{pa 3385 3220}%
\special{pa 3390 3220}%
\special{pa 3395 3220}%
\special{sp}%
\special{pa 3395 3220}%
\special{pa 3400 3219}%
\special{pa 3405 3219}%
\special{pa 3410 3219}%
\special{pa 3415 3219}%
\special{pa 3420 3218}%
\special{pa 3425 3218}%
\special{pa 3430 3218}%
\special{pa 3435 3218}%
\special{pa 3440 3217}%
\special{pa 3445 3217}%
\special{pa 3450 3217}%
\special{pa 3455 3217}%
\special{pa 3460 3216}%
\special{pa 3465 3216}%
\special{pa 3470 3216}%
\special{pa 3475 3216}%
\special{pa 3480 3215}%
\special{pa 3485 3215}%
\special{pa 3490 3215}%
\special{pa 3495 3215}%
\special{pa 3500 3215}%
\special{pa 3505 3214}%
\special{pa 3510 3214}%
\special{pa 3515 3214}%
\special{pa 3520 3214}%
\special{pa 3525 3213}%
\special{pa 3530 3213}%
\special{pa 3535 3213}%
\special{pa 3540 3213}%
\special{pa 3545 3212}%
\special{pa 3550 3212}%
\special{pa 3555 3212}%
\special{pa 3560 3212}%
\special{pa 3565 3211}%
\special{pa 3570 3211}%
\special{pa 3575 3211}%
\special{pa 3580 3211}%
\special{pa 3585 3210}%
\special{pa 3590 3210}%
\special{pa 3595 3210}%
\special{pa 3600 3210}%
\special{pa 3605 3210}%
\special{pa 3610 3209}%
\special{pa 3615 3209}%
\special{pa 3620 3209}%
\special{pa 3625 3209}%
\special{pa 3630 3208}%
\special{pa 3635 3208}%
\special{pa 3640 3208}%
\special{pa 3645 3208}%
\special{pa 3650 3207}%
\special{pa 3655 3207}%
\special{pa 3660 3207}%
\special{pa 3665 3207}%
\special{pa 3670 3206}%
\special{pa 3675 3206}%
\special{pa 3680 3206}%
\special{pa 3685 3206}%
\special{pa 3690 3206}%
\special{pa 3695 3205}%
\special{pa 3700 3205}%
\special{pa 3705 3205}%
\special{pa 3710 3205}%
\special{pa 3715 3204}%
\special{pa 3720 3204}%
\special{pa 3725 3204}%
\special{pa 3730 3204}%
\special{pa 3735 3203}%
\special{pa 3740 3203}%
\special{pa 3745 3203}%
\special{pa 3750 3203}%
\special{pa 3755 3203}%
\special{pa 3760 3202}%
\special{pa 3765 3202}%
\special{pa 3770 3202}%
\special{pa 3775 3202}%
\special{pa 3780 3201}%
\special{pa 3785 3201}%
\special{pa 3790 3201}%
\special{pa 3795 3201}%
\special{pa 3800 3200}%
\special{pa 3805 3200}%
\special{pa 3810 3200}%
\special{pa 3815 3200}%
\special{pa 3820 3200}%
\special{pa 3825 3199}%
\special{pa 3830 3199}%
\special{pa 3835 3199}%
\special{pa 3840 3199}%
\special{pa 3845 3198}%
\special{pa 3850 3198}%
\special{pa 3855 3198}%
\special{pa 3860 3198}%
\special{pa 3865 3197}%
\special{pa 3870 3197}%
\special{pa 3875 3197}%
\special{pa 3880 3197}%
\special{pa 3885 3197}%
\special{sp}%
\special{pa 3885 3197}%
\special{pa 3890 3196}%
\special{pa 3895 3196}%
\special{pa 3900 3196}%
\special{pa 3905 3196}%
\special{pa 3910 3195}%
\special{pa 3915 3195}%
\special{pa 3920 3195}%
\special{pa 3925 3195}%
\special{pa 3930 3194}%
\special{pa 3935 3194}%
\special{pa 3940 3194}%
\special{pa 3945 3194}%
\special{pa 3950 3194}%
\special{pa 3955 3193}%
\special{pa 3960 3193}%
\special{pa 3965 3193}%
\special{pa 3970 3193}%
\special{pa 3975 3192}%
\special{pa 3980 3192}%
\special{pa 3985 3192}%
\special{pa 3990 3192}%
\special{pa 3995 3192}%
\special{pa 4000 3191}%
\special{pa 4005 3191}%
\special{pa 4010 3191}%
\special{pa 4015 3191}%
\special{pa 4020 3190}%
\special{pa 4025 3190}%
\special{pa 4030 3190}%
\special{pa 4035 3190}%
\special{pa 4040 3190}%
\special{pa 4045 3189}%
\special{pa 4050 3189}%
\special{pa 4055 3189}%
\special{pa 4060 3189}%
\special{pa 4065 3188}%
\special{pa 4070 3188}%
\special{pa 4075 3188}%
\special{pa 4080 3188}%
\special{pa 4085 3188}%
\special{pa 4090 3187}%
\special{pa 4095 3187}%
\special{pa 4100 3187}%
\special{pa 4105 3187}%
\special{pa 4110 3187}%
\special{pa 4115 3186}%
\special{pa 4120 3186}%
\special{pa 4125 3186}%
\special{pa 4130 3186}%
\special{pa 4135 3186}%
\special{pa 4140 3185}%
\special{pa 4145 3185}%
\special{pa 4150 3185}%
\special{pa 4155 3185}%
\special{pa 4160 3185}%
\special{pa 4165 3184}%
\special{pa 4170 3184}%
\special{pa 4175 3184}%
\special{pa 4180 3184}%
\special{pa 4185 3184}%
\special{pa 4190 3183}%
\special{pa 4195 3183}%
\special{pa 4200 3183}%
\special{pa 4205 3183}%
\special{pa 4210 3183}%
\special{pa 4215 3182}%
\special{pa 4220 3182}%
\special{pa 4225 3182}%
\special{pa 4230 3182}%
\special{pa 4235 3182}%
\special{pa 4240 3181}%
\special{pa 4245 3181}%
\special{pa 4250 3181}%
\special{pa 4255 3181}%
\special{pa 4260 3181}%
\special{pa 4265 3181}%
\special{pa 4270 3180}%
\special{pa 4275 3180}%
\special{pa 4280 3180}%
\special{pa 4285 3180}%
\special{pa 4290 3180}%
\special{pa 4295 3179}%
\special{pa 4300 3179}%
\special{pa 4305 3179}%
\special{pa 4310 3179}%
\special{pa 4315 3179}%
\special{pa 4320 3179}%
\special{pa 4325 3179}%
\special{pa 4330 3178}%
\special{pa 4335 3178}%
\special{pa 4340 3178}%
\special{pa 4345 3178}%
\special{pa 4350 3178}%
\special{pa 4355 3178}%
\special{pa 4360 3177}%
\special{pa 4365 3177}%
\special{pa 4370 3177}%
\special{pa 4375 3177}%
\special{sp}%
\special{pa 4375 3177}%
\special{pa 4380 3177}%
\special{pa 4385 3177}%
\special{pa 4390 3177}%
\special{pa 4395 3176}%
\special{pa 4400 3176}%
\special{pa 4405 3176}%
\special{pa 4410 3176}%
\special{pa 4415 3176}%
\special{pa 4420 3176}%
\special{pa 4425 3176}%
\special{pa 4430 3176}%
\special{pa 4435 3176}%
\special{pa 4440 3175}%
\special{pa 4445 3175}%
\special{pa 4450 3175}%
\special{pa 4455 3175}%
\special{pa 4460 3175}%
\special{pa 4465 3175}%
\special{pa 4470 3175}%
\special{pa 4475 3175}%
\special{pa 4480 3175}%
\special{pa 4485 3175}%
\special{pa 4490 3174}%
\special{pa 4495 3174}%
\special{pa 4500 3174}%
\special{pa 4505 3174}%
\special{pa 4510 3174}%
\special{pa 4515 3174}%
\special{pa 4520 3174}%
\special{pa 4525 3174}%
\special{pa 4530 3174}%
\special{pa 4535 3174}%
\special{pa 4540 3174}%
\special{pa 4545 3174}%
\special{pa 4550 3174}%
\special{sp}%
% STR 2 0 3 0
% 3 1140 3380 1140 3480 2 0
% D
\put(11.4000,-30.8000){\makebox(0,0)[lb]{D}}%
% STR 2 0 3 0
% 3 1370 4280 1370 4380 2 0
% D
\put(13.7000,-39.8000){\makebox(0,0)[lb]{D}}%
% FUNC 2 0 3 0
% 9 1320 870 4530 4390 720 4680 4710 4680 720 690 1320 870 4530 4390 0 3 0 0
% (146.75-32.00738*(10*x+0.5)+12.498*(10*x+0.5)^2-0.994658*(10*x+0.5)^3+0.030157*(10*x+0.5)^4)/400
\special{pn 8}%
\special{pa 1320 3030}%
\special{pa 1325 3029}%
\special{pa 1330 3029}%
\special{pa 1335 3028}%
\special{pa 1340 3027}%
\special{pa 1345 3026}%
\special{pa 1350 3025}%
\special{pa 1355 3024}%
\special{pa 1360 3023}%
\special{pa 1365 3021}%
\special{pa 1370 3020}%
\special{pa 1375 3019}%
\special{pa 1380 3018}%
\special{pa 1385 3017}%
\special{pa 1390 3016}%
\special{pa 1395 3015}%
\special{pa 1400 3013}%
\special{pa 1405 3012}%
\special{pa 1410 3011}%
\special{pa 1415 3010}%
\special{pa 1420 3008}%
\special{pa 1425 3007}%
\special{pa 1430 3006}%
\special{pa 1435 3004}%
\special{pa 1440 3003}%
\special{pa 1445 3001}%
\special{pa 1450 3000}%
\special{pa 1455 2999}%
\special{pa 1460 2997}%
\special{pa 1465 2996}%
\special{pa 1470 2994}%
\special{pa 1475 2992}%
\special{pa 1480 2991}%
\special{pa 1485 2989}%
\special{pa 1490 2988}%
\special{pa 1495 2986}%
\special{pa 1500 2985}%
\special{pa 1505 2983}%
\special{pa 1510 2981}%
\special{pa 1515 2979}%
\special{pa 1520 2978}%
\special{pa 1525 2976}%
\special{pa 1530 2974}%
\special{pa 1535 2973}%
\special{pa 1540 2971}%
\special{pa 1545 2969}%
\special{pa 1550 2967}%
\special{pa 1555 2965}%
\special{pa 1560 2963}%
\special{pa 1565 2961}%
\special{pa 1570 2960}%
\special{pa 1575 2958}%
\special{pa 1580 2956}%
\special{pa 1585 2954}%
\special{pa 1590 2952}%
\special{pa 1595 2950}%
\special{pa 1600 2948}%
\special{pa 1605 2946}%
\special{pa 1610 2944}%
\special{pa 1615 2942}%
\special{pa 1620 2940}%
\special{pa 1625 2937}%
\special{pa 1630 2935}%
\special{pa 1635 2933}%
\special{pa 1640 2931}%
\special{pa 1645 2929}%
\special{pa 1650 2927}%
\special{pa 1655 2924}%
\special{pa 1660 2922}%
\special{pa 1665 2920}%
\special{pa 1670 2918}%
\special{pa 1675 2916}%
\special{pa 1680 2913}%
\special{pa 1685 2911}%
\special{pa 1690 2909}%
\special{pa 1695 2906}%
\special{pa 1700 2904}%
\special{pa 1705 2902}%
\special{pa 1710 2899}%
\special{pa 1715 2897}%
\special{pa 1720 2894}%
\special{pa 1725 2892}%
\special{pa 1730 2889}%
\special{pa 1735 2887}%
\special{pa 1740 2884}%
\special{pa 1745 2882}%
\special{pa 1750 2879}%
\special{pa 1755 2877}%
\special{pa 1760 2874}%
\special{pa 1765 2872}%
\special{pa 1770 2869}%
\special{pa 1775 2867}%
\special{pa 1780 2864}%
\special{pa 1785 2861}%
\special{pa 1790 2859}%
\special{pa 1795 2856}%
\special{pa 1800 2853}%
\special{pa 1805 2851}%
\special{pa 1810 2848}%
\special{sp}%
\special{pa 1810 2848}%
\special{pa 1815 2845}%
\special{pa 1820 2843}%
\special{pa 1825 2840}%
\special{pa 1830 2837}%
\special{pa 1835 2834}%
\special{pa 1840 2831}%
\special{pa 1845 2829}%
\special{pa 1850 2826}%
\special{pa 1855 2823}%
\special{pa 1860 2820}%
\special{pa 1865 2817}%
\special{pa 1870 2814}%
\special{pa 1875 2812}%
\special{pa 1880 2809}%
\special{pa 1885 2806}%
\special{pa 1890 2803}%
\special{pa 1895 2800}%
\special{pa 1900 2797}%
\special{pa 1905 2794}%
\special{pa 1910 2791}%
\special{pa 1915 2788}%
\special{pa 1920 2785}%
\special{pa 1925 2782}%
\special{pa 1930 2779}%
\special{pa 1935 2776}%
\special{pa 1940 2773}%
\special{pa 1945 2770}%
\special{pa 1950 2767}%
\special{pa 1955 2763}%
\special{pa 1960 2760}%
\special{pa 1965 2757}%
\special{pa 1970 2754}%
\special{pa 1975 2751}%
\special{pa 1980 2748}%
\special{pa 1985 2745}%
\special{pa 1990 2741}%
\special{pa 1995 2738}%
\special{pa 2000 2735}%
\special{pa 2005 2732}%
\special{pa 2010 2728}%
\special{pa 2015 2725}%
\special{pa 2020 2722}%
\special{pa 2025 2719}%
\special{pa 2030 2715}%
\special{pa 2035 2712}%
\special{pa 2040 2709}%
\special{pa 2045 2705}%
\special{pa 2050 2702}%
\special{pa 2055 2699}%
\special{pa 2060 2695}%
\special{pa 2065 2692}%
\special{pa 2070 2689}%
\special{pa 2075 2685}%
\special{pa 2080 2682}%
\special{pa 2085 2678}%
\special{pa 2090 2675}%
\special{pa 2095 2671}%
\special{pa 2100 2668}%
\special{pa 2105 2665}%
\special{pa 2110 2661}%
\special{pa 2115 2658}%
\special{pa 2120 2654}%
\special{pa 2125 2651}%
\special{pa 2130 2647}%
\special{pa 2135 2644}%
\special{pa 2140 2640}%
\special{pa 2145 2636}%
\special{pa 2150 2633}%
\special{pa 2155 2629}%
\special{pa 2160 2626}%
\special{pa 2165 2622}%
\special{pa 2170 2619}%
\special{pa 2175 2615}%
\special{pa 2180 2611}%
\special{pa 2185 2608}%
\special{pa 2190 2604}%
\special{pa 2195 2600}%
\special{pa 2200 2597}%
\special{pa 2205 2593}%
\special{pa 2210 2589}%
\special{pa 2215 2586}%
\special{pa 2220 2582}%
\special{pa 2225 2578}%
\special{pa 2230 2575}%
\special{pa 2235 2571}%
\special{pa 2240 2567}%
\special{pa 2245 2563}%
\special{pa 2250 2560}%
\special{pa 2255 2556}%
\special{pa 2260 2552}%
\special{pa 2265 2548}%
\special{pa 2270 2544}%
\special{pa 2275 2541}%
\special{pa 2280 2537}%
\special{pa 2285 2533}%
\special{pa 2290 2529}%
\special{pa 2295 2525}%
\special{pa 2300 2522}%
\special{sp}%
\special{pa 2300 2522}%
\special{pa 2305 2518}%
\special{pa 2310 2514}%
\special{pa 2315 2510}%
\special{pa 2320 2506}%
\special{pa 2325 2502}%
\special{pa 2330 2498}%
\special{pa 2335 2494}%
\special{pa 2340 2490}%
\special{pa 2345 2486}%
\special{pa 2350 2483}%
\special{pa 2355 2479}%
\special{pa 2360 2475}%
\special{pa 2365 2471}%
\special{pa 2370 2467}%
\special{pa 2375 2463}%
\special{pa 2380 2459}%
\special{pa 2385 2455}%
\special{pa 2390 2451}%
\special{pa 2395 2447}%
\special{pa 2400 2443}%
\special{pa 2405 2439}%
\special{pa 2410 2435}%
\special{pa 2415 2431}%
\special{pa 2420 2427}%
\special{pa 2425 2423}%
\special{pa 2430 2419}%
\special{pa 2435 2414}%
\special{pa 2440 2410}%
\special{pa 2445 2406}%
\special{pa 2450 2402}%
\special{pa 2455 2398}%
\special{pa 2460 2394}%
\special{pa 2465 2390}%
\special{pa 2470 2386}%
\special{pa 2475 2382}%
\special{pa 2480 2378}%
\special{pa 2485 2373}%
\special{pa 2490 2369}%
\special{pa 2495 2365}%
\special{pa 2500 2361}%
\special{pa 2505 2357}%
\special{pa 2510 2353}%
\special{pa 2515 2348}%
\special{pa 2520 2344}%
\special{pa 2525 2340}%
\special{pa 2530 2336}%
\special{pa 2535 2332}%
\special{pa 2540 2327}%
\special{pa 2545 2323}%
\special{pa 2550 2319}%
\special{pa 2555 2315}%
\special{pa 2560 2311}%
\special{pa 2565 2306}%
\special{pa 2570 2302}%
\special{pa 2575 2298}%
\special{pa 2580 2294}%
\special{pa 2585 2289}%
\special{pa 2590 2285}%
\special{pa 2595 2281}%
\special{pa 2600 2276}%
\special{pa 2605 2272}%
\special{pa 2610 2268}%
\special{pa 2615 2264}%
\special{pa 2620 2259}%
\special{pa 2625 2255}%
\special{pa 2630 2251}%
\special{pa 2635 2246}%
\special{pa 2640 2242}%
\special{pa 2645 2238}%
\special{pa 2650 2233}%
\special{pa 2655 2229}%
\special{pa 2660 2225}%
\special{pa 2665 2220}%
\special{pa 2670 2216}%
\special{pa 2675 2212}%
\special{pa 2680 2207}%
\special{pa 2685 2203}%
\special{pa 2690 2198}%
\special{pa 2695 2194}%
\special{pa 2700 2190}%
\special{pa 2705 2185}%
\special{pa 2710 2181}%
\special{pa 2715 2176}%
\special{pa 2720 2172}%
\special{pa 2725 2168}%
\special{pa 2730 2163}%
\special{pa 2735 2159}%
\special{pa 2740 2154}%
\special{pa 2745 2150}%
\special{pa 2750 2145}%
\special{pa 2755 2141}%
\special{pa 2760 2137}%
\special{pa 2765 2132}%
\special{pa 2770 2128}%
\special{pa 2775 2123}%
\special{pa 2780 2119}%
\special{pa 2785 2114}%
\special{pa 2790 2110}%
\special{sp}%
\special{pa 2790 2110}%
\special{pa 2795 2105}%
\special{pa 2800 2101}%
\special{pa 2805 2096}%
\special{pa 2810 2092}%
\special{pa 2815 2087}%
\special{pa 2820 2083}%
\special{pa 2825 2078}%
\special{pa 2830 2074}%
\special{pa 2835 2069}%
\special{pa 2840 2065}%
\special{pa 2845 2060}%
\special{pa 2850 2056}%
\special{pa 2855 2051}%
\special{pa 2860 2047}%
\special{pa 2865 2042}%
\special{pa 2870 2038}%
\special{pa 2875 2033}%
\special{pa 2880 2028}%
\special{pa 2885 2024}%
\special{pa 2890 2019}%
\special{pa 2895 2015}%
\special{pa 2900 2010}%
\special{pa 2905 2006}%
\special{pa 2910 2001}%
\special{pa 2915 1997}%
\special{pa 2920 1992}%
\special{pa 2925 1987}%
\special{pa 2930 1983}%
\special{pa 2935 1978}%
\special{pa 2940 1974}%
\special{pa 2945 1969}%
\special{pa 2950 1964}%
\special{pa 2955 1960}%
\special{pa 2960 1955}%
\special{pa 2965 1951}%
\special{pa 2970 1946}%
\special{pa 2975 1941}%
\special{pa 2980 1937}%
\special{pa 2985 1932}%
\special{pa 2990 1928}%
\special{pa 2995 1923}%
\special{pa 3000 1918}%
\special{pa 3005 1914}%
\special{pa 3010 1909}%
\special{pa 3015 1904}%
\special{pa 3020 1900}%
\special{pa 3025 1895}%
\special{pa 3030 1890}%
\special{pa 3035 1886}%
\special{pa 3040 1881}%
\special{pa 3045 1877}%
\special{pa 3050 1872}%
\special{pa 3055 1867}%
\special{pa 3060 1863}%
\special{pa 3065 1858}%
\special{pa 3070 1853}%
\special{pa 3075 1849}%
\special{pa 3080 1844}%
\special{pa 3085 1839}%
\special{pa 3090 1835}%
\special{pa 3095 1830}%
\special{pa 3100 1825}%
\special{pa 3105 1820}%
\special{pa 3110 1816}%
\special{pa 3115 1811}%
\special{pa 3120 1806}%
\special{pa 3125 1802}%
\special{pa 3130 1797}%
\special{pa 3135 1792}%
\special{pa 3140 1788}%
\special{pa 3145 1783}%
\special{pa 3150 1778}%
\special{pa 3155 1773}%
\special{pa 3160 1769}%
\special{pa 3165 1764}%
\special{pa 3170 1759}%
\special{pa 3175 1755}%
\special{pa 3180 1750}%
\special{pa 3185 1745}%
\special{pa 3190 1740}%
\special{pa 3195 1736}%
\special{pa 3200 1731}%
\special{pa 3205 1726}%
\special{pa 3210 1722}%
\special{pa 3215 1717}%
\special{pa 3220 1712}%
\special{pa 3225 1707}%
\special{pa 3230 1703}%
\special{pa 3235 1698}%
\special{pa 3240 1693}%
\special{pa 3245 1688}%
\special{pa 3250 1684}%
\special{pa 3255 1679}%
\special{pa 3260 1674}%
\special{pa 3265 1669}%
\special{pa 3270 1665}%
\special{pa 3275 1660}%
\special{pa 3280 1655}%
\special{sp}%
\special{pa 3280 1655}%
\special{pa 3285 1650}%
\special{pa 3290 1646}%
\special{pa 3295 1641}%
\special{pa 3300 1636}%
\special{pa 3305 1631}%
\special{pa 3310 1627}%
\special{pa 3315 1622}%
\special{pa 3320 1617}%
\special{pa 3325 1612}%
\special{pa 3330 1608}%
\special{pa 3335 1603}%
\special{pa 3340 1598}%
\special{pa 3345 1593}%
\special{pa 3350 1588}%
\special{pa 3355 1584}%
\special{pa 3360 1579}%
\special{pa 3365 1574}%
\special{pa 3370 1569}%
\special{pa 3375 1565}%
\special{pa 3380 1560}%
\special{pa 3385 1555}%
\special{pa 3390 1550}%
\special{pa 3395 1545}%
\special{pa 3400 1541}%
\special{pa 3405 1536}%
\special{pa 3410 1531}%
\special{pa 3415 1526}%
\special{pa 3420 1521}%
\special{pa 3425 1517}%
\special{pa 3430 1512}%
\special{pa 3435 1507}%
\special{pa 3440 1502}%
\special{pa 3445 1497}%
\special{pa 3450 1493}%
\special{pa 3455 1488}%
\special{pa 3460 1483}%
\special{pa 3465 1478}%
\special{pa 3470 1473}%
\special{pa 3475 1469}%
\special{pa 3480 1464}%
\special{pa 3485 1459}%
\special{pa 3490 1454}%
\special{pa 3495 1449}%
\special{pa 3500 1445}%
\special{pa 3505 1440}%
\special{pa 3510 1435}%
\special{pa 3515 1430}%
\special{pa 3520 1425}%
\special{pa 3525 1421}%
\special{pa 3530 1416}%
\special{pa 3535 1411}%
\special{pa 3540 1406}%
\special{pa 3545 1401}%
\special{pa 3550 1396}%
\special{pa 3555 1392}%
\special{pa 3560 1387}%
\special{pa 3565 1382}%
\special{pa 3570 1377}%
\special{pa 3575 1372}%
\special{pa 3580 1368}%
\special{pa 3585 1363}%
\special{pa 3590 1358}%
\special{pa 3595 1353}%
\special{pa 3600 1348}%
\special{pa 3605 1343}%
\special{pa 3610 1339}%
\special{pa 3615 1334}%
\special{pa 3620 1329}%
\special{pa 3625 1324}%
\special{pa 3630 1319}%
\special{pa 3635 1314}%
\special{pa 3640 1310}%
\special{pa 3645 1305}%
\special{pa 3650 1300}%
\special{pa 3655 1295}%
\special{pa 3660 1290}%
\special{pa 3665 1285}%
\special{pa 3670 1281}%
\special{pa 3675 1276}%
\special{pa 3680 1271}%
\special{pa 3685 1266}%
\special{pa 3690 1261}%
\special{pa 3695 1256}%
\special{pa 3700 1252}%
\special{pa 3705 1247}%
\special{pa 3710 1242}%
\special{pa 3715 1237}%
\special{pa 3720 1232}%
\special{pa 3725 1227}%
\special{pa 3730 1222}%
\special{pa 3735 1218}%
\special{pa 3740 1213}%
\special{pa 3745 1208}%
\special{pa 3750 1203}%
\special{pa 3755 1198}%
\special{pa 3760 1193}%
\special{pa 3765 1189}%
\special{pa 3770 1184}%
\special{sp}%
\special{pa 3770 1184}%
\special{pa 3775 1179}%
\special{pa 3780 1174}%
\special{pa 3785 1169}%
\special{pa 3790 1164}%
\special{pa 3795 1159}%
\special{pa 3800 1155}%
\special{pa 3805 1150}%
\special{pa 3810 1145}%
\special{pa 3815 1140}%
\special{pa 3820 1135}%
\special{pa 3825 1130}%
\special{pa 3830 1125}%
\special{pa 3835 1121}%
\special{pa 3840 1116}%
\special{pa 3845 1111}%
\special{pa 3850 1106}%
\special{pa 3855 1101}%
\special{pa 3860 1096}%
\special{pa 3865 1091}%
\special{pa 3870 1087}%
\special{pa 3875 1082}%
\special{pa 3880 1077}%
\special{pa 3885 1072}%
\special{pa 3890 1067}%
\special{pa 3895 1062}%
\special{pa 3900 1057}%
\special{pa 3905 1052}%
\special{pa 3910 1048}%
\special{pa 3915 1043}%
\special{pa 3920 1038}%
\special{pa 3925 1033}%
\special{pa 3930 1028}%
\special{pa 3935 1023}%
\special{pa 3940 1018}%
\special{pa 3945 1014}%
\special{pa 3950 1009}%
\special{pa 3955 1004}%
\special{pa 3960 999}%
\special{pa 3965 994}%
\special{pa 3970 989}%
\special{pa 3975 984}%
\special{pa 3980 979}%
\special{pa 3985 975}%
\special{pa 3990 970}%
\special{pa 3995 965}%
\special{pa 4000 960}%
\special{pa 4005 955}%
\special{pa 4010 950}%
\special{pa 4015 945}%
\special{pa 4020 940}%
\special{pa 4025 935}%
\special{pa 4030 931}%
\special{pa 4035 926}%
\special{pa 4040 921}%
\special{pa 4045 916}%
\special{pa 4050 911}%
\special{pa 4055 906}%
\special{pa 4060 901}%
\special{pa 4065 896}%
\special{pa 4070 891}%
\special{pa 4075 887}%
\special{pa 4080 882}%
\special{pa 4085 877}%
\special{pa 4090 872}%
\special{pa 4095 867}%
\special{pa 4100 862}%
\special{pa 4105 857}%
\special{pa 4110 852}%
\special{pa 4115 847}%
\special{pa 4120 843}%
\special{pa 4125 838}%
\special{pa 4130 833}%
\special{pa 4135 828}%
\special{pa 4140 823}%
\special{pa 4145 818}%
\special{pa 4150 813}%
\special{pa 4155 808}%
\special{pa 4160 803}%
\special{pa 4165 798}%
\special{pa 4170 793}%
\special{pa 4175 789}%
\special{pa 4180 784}%
\special{pa 4185 779}%
\special{pa 4190 774}%
\special{pa 4195 769}%
\special{pa 4200 764}%
\special{pa 4205 759}%
\special{pa 4210 754}%
\special{pa 4215 749}%
\special{pa 4220 744}%
\special{pa 4225 739}%
\special{pa 4230 734}%
\special{pa 4235 730}%
\special{pa 4240 725}%
\special{pa 4245 720}%
\special{pa 4250 715}%
\special{pa 4255 710}%
\special{pa 4260 705}%
\special{sp}%
\special{pa 4260 705}%
\special{pa 4265 700}%
\special{pa 4270 695}%
\special{pa 4275 690}%
\special{pa 4280 685}%
\special{pa 4285 680}%
\special{pa 4290 675}%
\special{pa 4295 670}%
\special{pa 4300 665}%
\special{pa 4305 660}%
\special{pa 4310 655}%
\special{pa 4315 651}%
\special{pa 4320 646}%
\special{pa 4325 641}%
\special{pa 4330 636}%
\special{pa 4335 631}%
\special{pa 4340 626}%
\special{pa 4345 621}%
\special{pa 4350 616}%
\special{pa 4355 611}%
\special{pa 4360 606}%
\special{pa 4365 601}%
\special{pa 4370 596}%
\special{pa 4375 591}%
\special{pa 4380 586}%
\special{pa 4385 581}%
\special{pa 4390 576}%
\special{pa 4395 571}%
\special{pa 4400 566}%
\special{pa 4405 561}%
\special{pa 4410 556}%
\special{pa 4415 551}%
\special{pa 4420 546}%
\special{pa 4425 541}%
\special{pa 4430 536}%
\special{pa 4435 531}%
\special{pa 4440 526}%
\special{pa 4445 521}%
\special{pa 4450 516}%
\special{pa 4455 511}%
\special{pa 4460 506}%
\special{pa 4465 501}%
\special{pa 4470 496}%
\special{pa 4475 491}%
\special{pa 4480 486}%
\special{pa 4485 481}%
\special{pa 4490 476}%
\special{pa 4495 471}%
\special{pa 4496 470}%
\special{sp}%
% LINE 3 0 3 0
% 60 1328 3428 1320 3420 1376 3416 1320 3360 1424 3404 1320 3300 1469 3389 1320 3240 1513 3373 1320 3180 1557 3357 1320 3120 1598 3338 1320 3060 1640 3320 1320 3000 1682 3302 1320 2940 1723 3283 1320 2880 1763 3263 1349 2849 1803 3243 1393 2833 1843 3223 1437 2817 1883 3203 1479 2799 1923 3183 1521 2781 1962 3162 1562 2762 1996 3136 1604 2744 2031 3111 1646 2726 2066 3086 1687 2707 2101 3061 1728 2688 2136 3036 1769 2669 2170 3010 1810 2650 2205 2985 1850 2630 2239 2959 1891 2611 2274 2934 1932 2592 2308 2908 1973 2573 2342 2882 2012 2552 2376 2856 2049 2529 2409 2829 2086 2506 2443 2803 2123 2483
% 
\special{pn 4}%
\special{pa 1328 3028}%
\special{pa 1320 3020}%
\special{fp}%
\special{pa 1376 3016}%
\special{pa 1320 2960}%
\special{fp}%
\special{pa 1424 3004}%
\special{pa 1320 2900}%
\special{fp}%
\special{pa 1469 2989}%
\special{pa 1320 2840}%
\special{fp}%
\special{pa 1513 2973}%
\special{pa 1320 2780}%
\special{fp}%
\special{pa 1557 2957}%
\special{pa 1320 2720}%
\special{fp}%
\special{pa 1598 2938}%
\special{pa 1320 2660}%
\special{fp}%
\special{pa 1640 2920}%
\special{pa 1320 2600}%
\special{fp}%
\special{pa 1682 2902}%
\special{pa 1320 2540}%
\special{fp}%
\special{pa 1723 2883}%
\special{pa 1320 2480}%
\special{fp}%
\special{pa 1763 2863}%
\special{pa 1349 2449}%
\special{fp}%
\special{pa 1803 2843}%
\special{pa 1393 2433}%
\special{fp}%
\special{pa 1843 2823}%
\special{pa 1437 2417}%
\special{fp}%
\special{pa 1883 2803}%
\special{pa 1479 2399}%
\special{fp}%
\special{pa 1923 2783}%
\special{pa 1521 2381}%
\special{fp}%
\special{pa 1962 2762}%
\special{pa 1562 2362}%
\special{fp}%
\special{pa 1996 2736}%
\special{pa 1604 2344}%
\special{fp}%
\special{pa 2031 2711}%
\special{pa 1646 2326}%
\special{fp}%
\special{pa 2066 2686}%
\special{pa 1687 2307}%
\special{fp}%
\special{pa 2101 2661}%
\special{pa 1728 2288}%
\special{fp}%
\special{pa 2136 2636}%
\special{pa 1769 2269}%
\special{fp}%
\special{pa 2170 2610}%
\special{pa 1810 2250}%
\special{fp}%
\special{pa 2205 2585}%
\special{pa 1850 2230}%
\special{fp}%
\special{pa 2239 2559}%
\special{pa 1891 2211}%
\special{fp}%
\special{pa 2274 2534}%
\special{pa 1932 2192}%
\special{fp}%
\special{pa 2308 2508}%
\special{pa 1973 2173}%
\special{fp}%
\special{pa 2342 2482}%
\special{pa 2012 2152}%
\special{fp}%
\special{pa 2376 2456}%
\special{pa 2049 2129}%
\special{fp}%
\special{pa 2409 2429}%
\special{pa 2086 2106}%
\special{fp}%
\special{pa 2443 2403}%
\special{pa 2123 2083}%
\special{fp}%
% LINE 3 0 3 1
% 60 2476 2776 2160 2460 2510 2750 2196 2436 2543 2723 2233 2413 2576 2696 2270 2390 2609 2669 2306 2366 2642 2642 2342 2342 2674 2614 2378 2318 2707 2587 2414 2294 2739 2559 2450 2270 2772 2532 2486 2246 2805 2505 2523 2223 2835 2475 2561 2201 2865 2445 2599 2179 2895 2415 2637 2157 2925 2385 2675 2135 2955 2355 2714 2114 2985 2325 2748 2088 3015 2295 2782 2062 3045 2265 2816 2036 3076 2236 2850 2010 3107 2207 2884 1984 3139 2179 2917 1957 3170 2150 2951 1931 3201 2121 2986 1906 3233 2093 3020 1880 3264 2064 3054 1854 3295 2035 3089 1829 3326 2006 3123 1803 3357 1977 3156 1776 3388 1948 3189 1749
% 
\special{pn 4}%
\special{pa 2476 2376}%
\special{pa 2160 2060}%
\special{fp}%
\special{pa 2510 2350}%
\special{pa 2196 2036}%
\special{fp}%
\special{pa 2543 2323}%
\special{pa 2233 2013}%
\special{fp}%
\special{pa 2576 2296}%
\special{pa 2270 1990}%
\special{fp}%
\special{pa 2609 2269}%
\special{pa 2306 1966}%
\special{fp}%
\special{pa 2642 2242}%
\special{pa 2342 1942}%
\special{fp}%
\special{pa 2674 2214}%
\special{pa 2378 1918}%
\special{fp}%
\special{pa 2707 2187}%
\special{pa 2414 1894}%
\special{fp}%
\special{pa 2739 2159}%
\special{pa 2450 1870}%
\special{fp}%
\special{pa 2772 2132}%
\special{pa 2486 1846}%
\special{fp}%
\special{pa 2805 2105}%
\special{pa 2523 1823}%
\special{fp}%
\special{pa 2835 2075}%
\special{pa 2561 1801}%
\special{fp}%
\special{pa 2865 2045}%
\special{pa 2599 1779}%
\special{fp}%
\special{pa 2895 2015}%
\special{pa 2637 1757}%
\special{fp}%
\special{pa 2925 1985}%
\special{pa 2675 1735}%
\special{fp}%
\special{pa 2955 1955}%
\special{pa 2714 1714}%
\special{fp}%
\special{pa 2985 1925}%
\special{pa 2748 1688}%
\special{fp}%
\special{pa 3015 1895}%
\special{pa 2782 1662}%
\special{fp}%
\special{pa 3045 1865}%
\special{pa 2816 1636}%
\special{fp}%
\special{pa 3076 1836}%
\special{pa 2850 1610}%
\special{fp}%
\special{pa 3107 1807}%
\special{pa 2884 1584}%
\special{fp}%
\special{pa 3139 1779}%
\special{pa 2917 1557}%
\special{fp}%
\special{pa 3170 1750}%
\special{pa 2951 1531}%
\special{fp}%
\special{pa 3201 1721}%
\special{pa 2986 1506}%
\special{fp}%
\special{pa 3233 1693}%
\special{pa 3020 1480}%
\special{fp}%
\special{pa 3264 1664}%
\special{pa 3054 1454}%
\special{fp}%
\special{pa 3295 1635}%
\special{pa 3089 1429}%
\special{fp}%
\special{pa 3326 1606}%
\special{pa 3123 1403}%
\special{fp}%
\special{pa 3357 1577}%
\special{pa 3156 1376}%
\special{fp}%
\special{pa 3388 1548}%
\special{pa 3189 1349}%
\special{fp}%
% LINE 3 0 3 2
% 60 3419 1919 3222 1722 3450 1890 3255 1695 3481 1861 3287 1667 3512 1832 3320 1640 3543 1803 3353 1613 3574 1774 3386 1586 3605 1745 3419 1559 3635 1715 3451 1531 3665 1685 3484 1504 3695 1655 3517 1477 3725 1625 3550 1450 3755 1595 3581 1421 3785 1565 3611 1391 3815 1535 3642 1362 3845 1505 3673 1333 3875 1475 3703 1303 3905 1445 3734 1274 3935 1415 3765 1245 3965 1385 3797 1217 3995 1355 3830 1190 4025 1325 3863 1163 4055 1295 3896 1136 4085 1265 3929 1109 4115 1235 3962 1082 4145 1205 3995 1055 4177 1177 4024 1024 4209 1149 4052 992 4241 1121 4080 960 4273 1093 4109 929 4305 1065 4137 897
% 
\special{pn 4}%
\special{pa 3419 1519}%
\special{pa 3222 1322}%
\special{fp}%
\special{pa 3450 1490}%
\special{pa 3255 1295}%
\special{fp}%
\special{pa 3481 1461}%
\special{pa 3287 1267}%
\special{fp}%
\special{pa 3512 1432}%
\special{pa 3320 1240}%
\special{fp}%
\special{pa 3543 1403}%
\special{pa 3353 1213}%
\special{fp}%
\special{pa 3574 1374}%
\special{pa 3386 1186}%
\special{fp}%
\special{pa 3605 1345}%
\special{pa 3419 1159}%
\special{fp}%
\special{pa 3635 1315}%
\special{pa 3451 1131}%
\special{fp}%
\special{pa 3665 1285}%
\special{pa 3484 1104}%
\special{fp}%
\special{pa 3695 1255}%
\special{pa 3517 1077}%
\special{fp}%
\special{pa 3725 1225}%
\special{pa 3550 1050}%
\special{fp}%
\special{pa 3755 1195}%
\special{pa 3581 1021}%
\special{fp}%
\special{pa 3785 1165}%
\special{pa 3611 991}%
\special{fp}%
\special{pa 3815 1135}%
\special{pa 3642 962}%
\special{fp}%
\special{pa 3845 1105}%
\special{pa 3673 933}%
\special{fp}%
\special{pa 3875 1075}%
\special{pa 3703 903}%
\special{fp}%
\special{pa 3905 1045}%
\special{pa 3734 874}%
\special{fp}%
\special{pa 3935 1015}%
\special{pa 3765 845}%
\special{fp}%
\special{pa 3965 985}%
\special{pa 3797 817}%
\special{fp}%
\special{pa 3995 955}%
\special{pa 3830 790}%
\special{fp}%
\special{pa 4025 925}%
\special{pa 3863 763}%
\special{fp}%
\special{pa 4055 895}%
\special{pa 3896 736}%
\special{fp}%
\special{pa 4085 865}%
\special{pa 3929 709}%
\special{fp}%
\special{pa 4115 835}%
\special{pa 3962 682}%
\special{fp}%
\special{pa 4145 805}%
\special{pa 3995 655}%
\special{fp}%
\special{pa 4177 777}%
\special{pa 4024 624}%
\special{fp}%
\special{pa 4209 749}%
\special{pa 4052 592}%
\special{fp}%
\special{pa 4241 721}%
\special{pa 4080 560}%
\special{fp}%
\special{pa 4273 693}%
\special{pa 4109 529}%
\special{fp}%
\special{pa 4305 665}%
\special{pa 4137 497}%
\special{fp}%
% LINE 3 0 3 3
% 12 4333 1033 4165 865 4362 1002 4223 863 4391 971 4287 867 4421 941 4351 871 4455 915 4415 875 4489 889 4479 879
% 
\special{pn 4}%
\special{pa 4333 633}%
\special{pa 4165 465}%
\special{fp}%
\special{pa 4362 602}%
\special{pa 4223 463}%
\special{fp}%
\special{pa 4391 571}%
\special{pa 4287 467}%
\special{fp}%
\special{pa 4421 541}%
\special{pa 4351 471}%
\special{fp}%
\special{pa 4455 515}%
\special{pa 4415 475}%
\special{fp}%
\special{pa 4489 489}%
\special{pa 4479 479}%
\special{fp}%
% LINE 3 0 3 0
% 60 1440 4200 1440 4200 1499 4199 1473 4173 1559 4199 1506 4146 1618 4198 1539 4119 1678 4198 1572 4092 1737 4197 1606 4066 1797 4197 1643 4043 1857 4197 1680 4020 1916 4196 1716 3996 1976 4196 1753 3973 2035 4195 1790 3950 2095 4195 1828 3928 2154 4194 1867 3907 2214 4194 1905 3885 2273 4193 1944 3864 2333 4193 1989 3849 2392 4192 2035 3835 2452 4192 2081 3821 2511 4191 2127 3807 2571 4191 2174 3794 2630 4190 2220 3780 2682 4182 2266 3766 2729 4169 2312 3752 2777 4157 2362 3742 2824 4144 2412 3732 2874 4134 2462 3722 2926 4126 2512 3712 2977 4117 2562 3702 3029 4109 2612 3692 3080 4100 2662 3682
% 
\special{pn 4}%
\special{pa 1440 3800}%
\special{pa 1440 3800}%
\special{fp}%
\special{pa 1499 3799}%
\special{pa 1473 3773}%
\special{fp}%
\special{pa 1559 3799}%
\special{pa 1506 3746}%
\special{fp}%
\special{pa 1618 3798}%
\special{pa 1539 3719}%
\special{fp}%
\special{pa 1678 3798}%
\special{pa 1572 3692}%
\special{fp}%
\special{pa 1737 3797}%
\special{pa 1606 3666}%
\special{fp}%
\special{pa 1797 3797}%
\special{pa 1643 3643}%
\special{fp}%
\special{pa 1857 3797}%
\special{pa 1680 3620}%
\special{fp}%
\special{pa 1916 3796}%
\special{pa 1716 3596}%
\special{fp}%
\special{pa 1976 3796}%
\special{pa 1753 3573}%
\special{fp}%
\special{pa 2035 3795}%
\special{pa 1790 3550}%
\special{fp}%
\special{pa 2095 3795}%
\special{pa 1828 3528}%
\special{fp}%
\special{pa 2154 3794}%
\special{pa 1867 3507}%
\special{fp}%
\special{pa 2214 3794}%
\special{pa 1905 3485}%
\special{fp}%
\special{pa 2273 3793}%
\special{pa 1944 3464}%
\special{fp}%
\special{pa 2333 3793}%
\special{pa 1989 3449}%
\special{fp}%
\special{pa 2392 3792}%
\special{pa 2035 3435}%
\special{fp}%
\special{pa 2452 3792}%
\special{pa 2081 3421}%
\special{fp}%
\special{pa 2511 3791}%
\special{pa 2127 3407}%
\special{fp}%
\special{pa 2571 3791}%
\special{pa 2174 3394}%
\special{fp}%
\special{pa 2630 3790}%
\special{pa 2220 3380}%
\special{fp}%
\special{pa 2682 3782}%
\special{pa 2266 3366}%
\special{fp}%
\special{pa 2729 3769}%
\special{pa 2312 3352}%
\special{fp}%
\special{pa 2777 3757}%
\special{pa 2362 3342}%
\special{fp}%
\special{pa 2824 3744}%
\special{pa 2412 3332}%
\special{fp}%
\special{pa 2874 3734}%
\special{pa 2462 3322}%
\special{fp}%
\special{pa 2926 3726}%
\special{pa 2512 3312}%
\special{fp}%
\special{pa 2977 3717}%
\special{pa 2562 3302}%
\special{fp}%
\special{pa 3029 3709}%
\special{pa 2612 3292}%
\special{fp}%
\special{pa 3080 3700}%
\special{pa 2662 3282}%
\special{fp}%
% LINE 3 0 3 1
% 60 3131 4091 2716 3676 3182 4082 2772 3672 3233 4073 2827 3667 3284 4064 2882 3662 3335 4055 2938 3658 3386 4046 2993 3653 3436 4036 3049 3649 3486 4026 3106 3646 3538 4018 3163 3643 3593 4013 3220 3640 3648 4008 3278 3638 3703 4003 3335 3635 3758 3998 3392 3632 3810 3990 3449 3629 3862 3982 3504 3624 3915 3975 3560 3620 3968 3968 3616 3616 4020 3960 3672 3612 4072 3952 3728 3608 4125 3945 3785 3605 4179 3939 3841 3601 4236 3936 3897 3597 4292 3932 3954 3594 4348 3928 4010 3590 4402 3922 4070 3590 4455 3915 4130 3590 4501 3901 4190 3590 4506 3846 4249 3589 4511 3791 4307 3587 4516 3736 4365 3585
% 
\special{pn 4}%
\special{pa 3131 3691}%
\special{pa 2716 3276}%
\special{fp}%
\special{pa 3182 3682}%
\special{pa 2772 3272}%
\special{fp}%
\special{pa 3233 3673}%
\special{pa 2827 3267}%
\special{fp}%
\special{pa 3284 3664}%
\special{pa 2882 3262}%
\special{fp}%
\special{pa 3335 3655}%
\special{pa 2938 3258}%
\special{fp}%
\special{pa 3386 3646}%
\special{pa 2993 3253}%
\special{fp}%
\special{pa 3436 3636}%
\special{pa 3049 3249}%
\special{fp}%
\special{pa 3486 3626}%
\special{pa 3106 3246}%
\special{fp}%
\special{pa 3538 3618}%
\special{pa 3163 3243}%
\special{fp}%
\special{pa 3593 3613}%
\special{pa 3220 3240}%
\special{fp}%
\special{pa 3648 3608}%
\special{pa 3278 3238}%
\special{fp}%
\special{pa 3703 3603}%
\special{pa 3335 3235}%
\special{fp}%
\special{pa 3758 3598}%
\special{pa 3392 3232}%
\special{fp}%
\special{pa 3810 3590}%
\special{pa 3449 3229}%
\special{fp}%
\special{pa 3862 3582}%
\special{pa 3504 3224}%
\special{fp}%
\special{pa 3915 3575}%
\special{pa 3560 3220}%
\special{fp}%
\special{pa 3968 3568}%
\special{pa 3616 3216}%
\special{fp}%
\special{pa 4020 3560}%
\special{pa 3672 3212}%
\special{fp}%
\special{pa 4072 3552}%
\special{pa 3728 3208}%
\special{fp}%
\special{pa 4125 3545}%
\special{pa 3785 3205}%
\special{fp}%
\special{pa 4179 3539}%
\special{pa 3841 3201}%
\special{fp}%
\special{pa 4236 3536}%
\special{pa 3897 3197}%
\special{fp}%
\special{pa 4292 3532}%
\special{pa 3954 3194}%
\special{fp}%
\special{pa 4348 3528}%
\special{pa 4010 3190}%
\special{fp}%
\special{pa 4402 3522}%
\special{pa 4070 3190}%
\special{fp}%
\special{pa 4455 3515}%
\special{pa 4130 3190}%
\special{fp}%
\special{pa 4501 3501}%
\special{pa 4190 3190}%
\special{fp}%
\special{pa 4506 3446}%
\special{pa 4249 3189}%
\special{fp}%
\special{pa 4511 3391}%
\special{pa 4307 3187}%
\special{fp}%
\special{pa 4516 3336}%
\special{pa 4365 3185}%
\special{fp}%
% LINE 3 0 3 2
% 4 4521 3681 4423 3583 4526 3626 4481 3581
% 
\special{pn 4}%
\special{pa 4521 3281}%
\special{pa 4423 3183}%
\special{fp}%
\special{pa 4526 3226}%
\special{pa 4481 3181}%
\special{fp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4200 5380 4690 9370 4690 5380 700 5980 900 9180 4200 0 3 0 0
% (235.5-8.18687*(10*x-0.5)+8.3447*(10*x-0.5)^2-0.926768*(10*x-0.5)^3+0.0416667*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 5980 1948}%
\special{pa 5985 1947}%
\special{pa 5990 1946}%
\special{pa 5995 1946}%
\special{pa 6000 1945}%
\special{pa 6005 1944}%
\special{pa 6010 1943}%
\special{pa 6015 1942}%
\special{pa 6020 1941}%
\special{pa 6025 1941}%
\special{pa 6030 1940}%
\special{pa 6035 1939}%
\special{pa 6040 1938}%
\special{pa 6045 1937}%
\special{pa 6050 1936}%
\special{pa 6055 1935}%
\special{pa 6060 1934}%
\special{pa 6065 1933}%
\special{pa 6070 1932}%
\special{pa 6075 1931}%
\special{pa 6080 1930}%
\special{pa 6085 1928}%
\special{pa 6090 1927}%
\special{pa 6095 1926}%
\special{pa 6100 1925}%
\special{pa 6105 1924}%
\special{pa 6110 1923}%
\special{pa 6115 1922}%
\special{pa 6120 1920}%
\special{pa 6125 1919}%
\special{pa 6130 1918}%
\special{pa 6135 1917}%
\special{pa 6140 1915}%
\special{pa 6145 1914}%
\special{pa 6150 1913}%
\special{pa 6155 1911}%
\special{pa 6160 1910}%
\special{pa 6165 1909}%
\special{pa 6170 1907}%
\special{pa 6175 1906}%
\special{pa 6180 1905}%
\special{pa 6185 1903}%
\special{pa 6190 1902}%
\special{pa 6195 1900}%
\special{pa 6200 1899}%
\special{pa 6205 1897}%
\special{pa 6210 1896}%
\special{pa 6215 1894}%
\special{pa 6220 1893}%
\special{pa 6225 1891}%
\special{pa 6230 1890}%
\special{pa 6235 1888}%
\special{pa 6240 1887}%
\special{pa 6245 1885}%
\special{pa 6250 1884}%
\special{pa 6255 1882}%
\special{pa 6260 1880}%
\special{pa 6265 1879}%
\special{pa 6270 1877}%
\special{pa 6275 1875}%
\special{pa 6280 1874}%
\special{pa 6285 1872}%
\special{pa 6290 1870}%
\special{pa 6295 1869}%
\special{pa 6300 1867}%
\special{pa 6305 1865}%
\special{pa 6310 1863}%
\special{pa 6315 1862}%
\special{pa 6320 1860}%
\special{pa 6325 1858}%
\special{pa 6330 1856}%
\special{pa 6335 1854}%
\special{pa 6340 1853}%
\special{pa 6345 1851}%
\special{pa 6350 1849}%
\special{pa 6355 1847}%
\special{pa 6360 1845}%
\special{pa 6365 1843}%
\special{pa 6370 1841}%
\special{pa 6375 1840}%
\special{pa 6380 1838}%
\special{pa 6385 1836}%
\special{pa 6390 1834}%
\special{pa 6395 1832}%
\special{pa 6400 1830}%
\special{pa 6405 1828}%
\special{pa 6410 1826}%
\special{pa 6415 1824}%
\special{pa 6420 1822}%
\special{pa 6425 1820}%
\special{pa 6430 1818}%
\special{pa 6435 1816}%
\special{pa 6440 1814}%
\special{pa 6445 1812}%
\special{pa 6450 1809}%
\special{pa 6455 1807}%
\special{pa 6460 1805}%
\special{pa 6465 1803}%
\special{pa 6470 1801}%
\special{sp}%
\special{pa 6470 1801}%
\special{pa 6475 1799}%
\special{pa 6480 1797}%
\special{pa 6485 1795}%
\special{pa 6490 1792}%
\special{pa 6495 1790}%
\special{pa 6500 1788}%
\special{pa 6505 1786}%
\special{pa 6510 1784}%
\special{pa 6515 1781}%
\special{pa 6520 1779}%
\special{pa 6525 1777}%
\special{pa 6530 1775}%
\special{pa 6535 1772}%
\special{pa 6540 1770}%
\special{pa 6545 1768}%
\special{pa 6550 1766}%
\special{pa 6555 1763}%
\special{pa 6560 1761}%
\special{pa 6565 1759}%
\special{pa 6570 1756}%
\special{pa 6575 1754}%
\special{pa 6580 1752}%
\special{pa 6585 1749}%
\special{pa 6590 1747}%
\special{pa 6595 1745}%
\special{pa 6600 1742}%
\special{pa 6605 1740}%
\special{pa 6610 1737}%
\special{pa 6615 1735}%
\special{pa 6620 1733}%
\special{pa 6625 1730}%
\special{pa 6630 1728}%
\special{pa 6635 1725}%
\special{pa 6640 1723}%
\special{pa 6645 1720}%
\special{pa 6650 1718}%
\special{pa 6655 1715}%
\special{pa 6660 1713}%
\special{pa 6665 1710}%
\special{pa 6670 1708}%
\special{pa 6675 1705}%
\special{pa 6680 1703}%
\special{pa 6685 1700}%
\special{pa 6690 1698}%
\special{pa 6695 1695}%
\special{pa 6700 1693}%
\special{pa 6705 1690}%
\special{pa 6710 1688}%
\special{pa 6715 1685}%
\special{pa 6720 1682}%
\special{pa 6725 1680}%
\special{pa 6730 1677}%
\special{pa 6735 1675}%
\special{pa 6740 1672}%
\special{pa 6745 1669}%
\special{pa 6750 1667}%
\special{pa 6755 1664}%
\special{pa 6760 1661}%
\special{pa 6765 1659}%
\special{pa 6770 1656}%
\special{pa 6775 1653}%
\special{pa 6780 1651}%
\special{pa 6785 1648}%
\special{pa 6790 1645}%
\special{pa 6795 1643}%
\special{pa 6800 1640}%
\special{pa 6805 1637}%
\special{pa 6810 1635}%
\special{pa 6815 1632}%
\special{pa 6820 1629}%
\special{pa 6825 1626}%
\special{pa 6830 1624}%
\special{pa 6835 1621}%
\special{pa 6840 1618}%
\special{pa 6845 1615}%
\special{pa 6850 1613}%
\special{pa 6855 1610}%
\special{pa 6860 1607}%
\special{pa 6865 1604}%
\special{pa 6870 1602}%
\special{pa 6875 1599}%
\special{pa 6880 1596}%
\special{pa 6885 1593}%
\special{pa 6890 1590}%
\special{pa 6895 1588}%
\special{pa 6900 1585}%
\special{pa 6905 1582}%
\special{pa 6910 1579}%
\special{pa 6915 1576}%
\special{pa 6920 1573}%
\special{pa 6925 1570}%
\special{pa 6930 1568}%
\special{pa 6935 1565}%
\special{pa 6940 1562}%
\special{pa 6945 1559}%
\special{pa 6950 1556}%
\special{pa 6955 1553}%
\special{pa 6960 1550}%
\special{sp}%
\special{pa 6960 1550}%
\special{pa 6965 1547}%
\special{pa 6970 1545}%
\special{pa 6975 1542}%
\special{pa 6980 1539}%
\special{pa 6985 1536}%
\special{pa 6990 1533}%
\special{pa 6995 1530}%
\special{pa 7000 1527}%
\special{pa 7005 1524}%
\special{pa 7010 1521}%
\special{pa 7015 1518}%
\special{pa 7020 1515}%
\special{pa 7025 1512}%
\special{pa 7030 1509}%
\special{pa 7035 1506}%
\special{pa 7040 1503}%
\special{pa 7045 1500}%
\special{pa 7050 1497}%
\special{pa 7055 1494}%
\special{pa 7060 1491}%
\special{pa 7065 1488}%
\special{pa 7070 1485}%
\special{pa 7075 1482}%
\special{pa 7080 1479}%
\special{pa 7085 1476}%
\special{pa 7090 1473}%
\special{pa 7095 1470}%
\special{pa 7100 1467}%
\special{pa 7105 1464}%
\special{pa 7110 1461}%
\special{pa 7115 1458}%
\special{pa 7120 1455}%
\special{pa 7125 1452}%
\special{pa 7130 1449}%
\special{pa 7135 1446}%
\special{pa 7140 1443}%
\special{pa 7145 1440}%
\special{pa 7150 1437}%
\special{pa 7155 1434}%
\special{pa 7160 1431}%
\special{pa 7165 1427}%
\special{pa 7170 1424}%
\special{pa 7175 1421}%
\special{pa 7180 1418}%
\special{pa 7185 1415}%
\special{pa 7190 1412}%
\special{pa 7195 1409}%
\special{pa 7200 1406}%
\special{pa 7205 1403}%
\special{pa 7210 1400}%
\special{pa 7215 1396}%
\special{pa 7220 1393}%
\special{pa 7225 1390}%
\special{pa 7230 1387}%
\special{pa 7235 1384}%
\special{pa 7240 1381}%
\special{pa 7245 1378}%
\special{pa 7250 1374}%
\special{pa 7255 1371}%
\special{pa 7260 1368}%
\special{pa 7265 1365}%
\special{pa 7270 1362}%
\special{pa 7275 1359}%
\special{pa 7280 1356}%
\special{pa 7285 1352}%
\special{pa 7290 1349}%
\special{pa 7295 1346}%
\special{pa 7300 1343}%
\special{pa 7305 1340}%
\special{pa 7310 1336}%
\special{pa 7315 1333}%
\special{pa 7320 1330}%
\special{pa 7325 1327}%
\special{pa 7330 1324}%
\special{pa 7335 1320}%
\special{pa 7340 1317}%
\special{pa 7345 1314}%
\special{pa 7350 1311}%
\special{pa 7355 1308}%
\special{pa 7360 1304}%
\special{pa 7365 1301}%
\special{pa 7370 1298}%
\special{pa 7375 1295}%
\special{pa 7380 1292}%
\special{pa 7385 1288}%
\special{pa 7390 1285}%
\special{pa 7395 1282}%
\special{pa 7400 1279}%
\special{pa 7405 1275}%
\special{pa 7410 1272}%
\special{pa 7415 1269}%
\special{pa 7420 1266}%
\special{pa 7425 1262}%
\special{pa 7430 1259}%
\special{pa 7435 1256}%
\special{pa 7440 1253}%
\special{pa 7445 1249}%
\special{pa 7450 1246}%
\special{sp}%
\special{pa 7450 1246}%
\special{pa 7455 1243}%
\special{pa 7460 1240}%
\special{pa 7465 1236}%
\special{pa 7470 1233}%
\special{pa 7475 1230}%
\special{pa 7480 1226}%
\special{pa 7485 1223}%
\special{pa 7490 1220}%
\special{pa 7495 1217}%
\special{pa 7500 1213}%
\special{pa 7505 1210}%
\special{pa 7510 1207}%
\special{pa 7515 1203}%
\special{pa 7520 1200}%
\special{pa 7525 1197}%
\special{pa 7530 1194}%
\special{pa 7535 1190}%
\special{pa 7540 1187}%
\special{pa 7545 1184}%
\special{pa 7550 1180}%
\special{pa 7555 1177}%
\special{pa 7560 1174}%
\special{pa 7565 1170}%
\special{pa 7570 1167}%
\special{pa 7575 1164}%
\special{pa 7580 1160}%
\special{pa 7585 1157}%
\special{pa 7590 1154}%
\special{pa 7595 1150}%
\special{pa 7600 1147}%
\special{pa 7605 1144}%
\special{pa 7610 1140}%
\special{pa 7615 1137}%
\special{pa 7620 1134}%
\special{pa 7625 1130}%
\special{pa 7630 1127}%
\special{pa 7635 1124}%
\special{pa 7640 1120}%
\special{pa 7645 1117}%
\special{pa 7650 1114}%
\special{pa 7655 1110}%
\special{pa 7660 1107}%
\special{pa 7665 1104}%
\special{pa 7670 1100}%
\special{pa 7675 1097}%
\special{pa 7680 1093}%
\special{pa 7685 1090}%
\special{pa 7690 1087}%
\special{pa 7695 1083}%
\special{pa 7700 1080}%
\special{pa 7705 1077}%
\special{pa 7710 1073}%
\special{pa 7715 1070}%
\special{pa 7720 1066}%
\special{pa 7725 1063}%
\special{pa 7730 1060}%
\special{pa 7735 1056}%
\special{pa 7740 1053}%
\special{pa 7745 1050}%
\special{pa 7750 1046}%
\special{pa 7755 1043}%
\special{pa 7760 1039}%
\special{pa 7765 1036}%
\special{pa 7770 1033}%
\special{pa 7775 1029}%
\special{pa 7780 1026}%
\special{pa 7785 1022}%
\special{pa 7790 1019}%
\special{pa 7795 1015}%
\special{pa 7800 1012}%
\special{pa 7805 1009}%
\special{pa 7810 1005}%
\special{pa 7815 1002}%
\special{pa 7820 998}%
\special{pa 7825 995}%
\special{pa 7830 992}%
\special{pa 7835 988}%
\special{pa 7840 985}%
\special{pa 7845 981}%
\special{pa 7850 978}%
\special{pa 7855 974}%
\special{pa 7860 971}%
\special{pa 7865 968}%
\special{pa 7870 964}%
\special{pa 7875 961}%
\special{pa 7880 957}%
\special{pa 7885 954}%
\special{pa 7890 950}%
\special{pa 7895 947}%
\special{pa 7900 943}%
\special{pa 7905 940}%
\special{pa 7910 937}%
\special{pa 7915 933}%
\special{pa 7920 930}%
\special{pa 7925 926}%
\special{pa 7930 923}%
\special{pa 7935 919}%
\special{pa 7940 916}%
\special{sp}%
\special{pa 7940 916}%
\special{pa 7945 912}%
\special{pa 7950 909}%
\special{pa 7955 905}%
\special{pa 7960 902}%
\special{pa 7965 898}%
\special{pa 7970 895}%
\special{pa 7975 891}%
\special{pa 7980 888}%
\special{pa 7985 884}%
\special{pa 7990 881}%
\special{pa 7995 877}%
\special{pa 8000 874}%
\special{pa 8005 870}%
\special{pa 8010 867}%
\special{pa 8015 863}%
\special{pa 8020 860}%
\special{pa 8025 856}%
\special{pa 8030 853}%
\special{pa 8035 849}%
\special{pa 8040 846}%
\special{pa 8045 842}%
\special{pa 8050 839}%
\special{pa 8055 835}%
\special{pa 8060 832}%
\special{pa 8065 828}%
\special{pa 8070 825}%
\special{pa 8075 821}%
\special{pa 8080 818}%
\special{pa 8085 814}%
\special{pa 8090 811}%
\special{pa 8095 807}%
\special{pa 8100 804}%
\special{pa 8105 800}%
\special{pa 8110 797}%
\special{pa 8115 793}%
\special{pa 8120 789}%
\special{pa 8125 786}%
\special{pa 8130 782}%
\special{pa 8135 779}%
\special{pa 8140 775}%
\special{pa 8145 772}%
\special{pa 8150 768}%
\special{pa 8155 765}%
\special{pa 8160 761}%
\special{pa 8165 757}%
\special{pa 8170 754}%
\special{pa 8175 750}%
\special{pa 8180 747}%
\special{pa 8185 743}%
\special{pa 8190 740}%
\special{pa 8195 736}%
\special{pa 8200 732}%
\special{pa 8205 729}%
\special{pa 8210 725}%
\special{pa 8215 722}%
\special{pa 8220 718}%
\special{pa 8225 714}%
\special{pa 8230 711}%
\special{pa 8235 707}%
\special{pa 8240 704}%
\special{pa 8245 700}%
\special{pa 8250 696}%
\special{pa 8255 693}%
\special{pa 8260 689}%
\special{pa 8265 686}%
\special{pa 8270 682}%
\special{pa 8275 678}%
\special{pa 8280 675}%
\special{pa 8285 671}%
\special{pa 8290 667}%
\special{pa 8295 664}%
\special{pa 8300 660}%
\special{pa 8305 656}%
\special{pa 8310 653}%
\special{pa 8315 649}%
\special{pa 8320 645}%
\special{pa 8325 642}%
\special{pa 8330 638}%
\special{pa 8335 634}%
\special{pa 8340 631}%
\special{pa 8345 627}%
\special{pa 8350 623}%
\special{pa 8355 620}%
\special{pa 8360 616}%
\special{pa 8365 612}%
\special{pa 8370 609}%
\special{pa 8375 605}%
\special{pa 8380 601}%
\special{pa 8385 598}%
\special{pa 8390 594}%
\special{pa 8395 590}%
\special{pa 8400 586}%
\special{pa 8405 583}%
\special{pa 8410 579}%
\special{pa 8415 575}%
\special{pa 8420 572}%
\special{pa 8425 568}%
\special{pa 8430 564}%
\special{sp}%
\special{pa 8430 564}%
\special{pa 8435 560}%
\special{pa 8440 557}%
\special{pa 8445 553}%
\special{pa 8450 549}%
\special{pa 8455 545}%
\special{pa 8460 542}%
\special{pa 8465 538}%
\special{pa 8470 534}%
\special{pa 8475 530}%
\special{pa 8480 526}%
\special{pa 8485 523}%
\special{pa 8490 519}%
\special{pa 8495 515}%
\special{pa 8500 511}%
\special{pa 8505 508}%
\special{pa 8510 504}%
\special{pa 8515 500}%
\special{sp}%
% STR 2 0 3 0
% 3 5840 2320 5840 2420 2 0
% A
\put(58.4000,-20.2000){\makebox(0,0)[lb]{A}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4190 5380 4690 9370 4690 5380 700 5980 900 9180 4190 0 3 0 0
% (45+17.3333*(10*x-5.5)-2.5*(10*x-5.5)^2+0.16666667*(10*x-5.5)^3)/400
\special{pn 8}%
\special{pa 7698 3790}%
\special{pa 7700 3789}%
\special{pa 7705 3787}%
\special{pa 7710 3785}%
\special{pa 7715 3783}%
\special{pa 7720 3781}%
\special{pa 7725 3779}%
\special{pa 7730 3777}%
\special{pa 7735 3776}%
\special{pa 7740 3774}%
\special{pa 7745 3772}%
\special{pa 7750 3770}%
\special{pa 7755 3768}%
\special{pa 7760 3766}%
\special{pa 7765 3764}%
\special{pa 7770 3762}%
\special{pa 7775 3760}%
\special{pa 7780 3758}%
\special{pa 7785 3757}%
\special{pa 7790 3755}%
\special{pa 7795 3753}%
\special{pa 7800 3751}%
\special{pa 7805 3749}%
\special{pa 7810 3747}%
\special{pa 7815 3746}%
\special{pa 7820 3744}%
\special{pa 7825 3742}%
\special{pa 7830 3740}%
\special{pa 7835 3738}%
\special{pa 7840 3737}%
\special{pa 7845 3735}%
\special{pa 7850 3733}%
\special{pa 7855 3731}%
\special{pa 7860 3730}%
\special{pa 7865 3728}%
\special{pa 7870 3726}%
\special{pa 7875 3724}%
\special{pa 7880 3723}%
\special{pa 7885 3721}%
\special{pa 7890 3719}%
\special{pa 7895 3717}%
\special{pa 7900 3716}%
\special{pa 7905 3714}%
\special{pa 7910 3712}%
\special{pa 7915 3711}%
\special{pa 7920 3709}%
\special{pa 7925 3707}%
\special{pa 7930 3706}%
\special{pa 7935 3704}%
\special{pa 7940 3702}%
\special{pa 7945 3701}%
\special{pa 7950 3699}%
\special{pa 7955 3697}%
\special{pa 7960 3696}%
\special{pa 7965 3694}%
\special{pa 7970 3693}%
\special{pa 7975 3691}%
\special{pa 7980 3689}%
\special{pa 7985 3688}%
\special{pa 7990 3686}%
\special{pa 7995 3685}%
\special{pa 8000 3683}%
\special{pa 8005 3682}%
\special{pa 8010 3680}%
\special{pa 8015 3678}%
\special{pa 8020 3677}%
\special{pa 8025 3675}%
\special{pa 8030 3674}%
\special{pa 8035 3672}%
\special{pa 8040 3671}%
\special{pa 8045 3669}%
\special{pa 8050 3668}%
\special{pa 8055 3666}%
\special{pa 8060 3665}%
\special{pa 8065 3663}%
\special{pa 8070 3662}%
\special{pa 8075 3660}%
\special{pa 8080 3659}%
\special{pa 8085 3657}%
\special{pa 8090 3656}%
\special{pa 8095 3654}%
\special{pa 8100 3653}%
\special{pa 8105 3651}%
\special{pa 8110 3650}%
\special{pa 8115 3649}%
\special{pa 8120 3647}%
\special{pa 8125 3646}%
\special{pa 8130 3644}%
\special{pa 8135 3643}%
\special{pa 8140 3641}%
\special{pa 8145 3640}%
\special{pa 8150 3639}%
\special{pa 8155 3637}%
\special{pa 8160 3636}%
\special{pa 8165 3634}%
\special{pa 8170 3633}%
\special{pa 8175 3632}%
\special{pa 8180 3630}%
\special{pa 8185 3629}%
\special{sp}%
\special{pa 8185 3629}%
\special{pa 8190 3628}%
\special{pa 8195 3626}%
\special{pa 8200 3625}%
\special{pa 8205 3624}%
\special{pa 8210 3622}%
\special{pa 8215 3621}%
\special{pa 8220 3620}%
\special{pa 8225 3618}%
\special{pa 8230 3617}%
\special{pa 8235 3616}%
\special{pa 8240 3614}%
\special{pa 8245 3613}%
\special{pa 8250 3612}%
\special{pa 8255 3611}%
\special{pa 8260 3609}%
\special{pa 8265 3608}%
\special{pa 8270 3607}%
\special{pa 8275 3605}%
\special{pa 8280 3604}%
\special{pa 8285 3603}%
\special{pa 8290 3602}%
\special{pa 8295 3600}%
\special{pa 8300 3599}%
\special{pa 8305 3598}%
\special{pa 8310 3597}%
\special{pa 8315 3596}%
\special{pa 8320 3594}%
\special{pa 8325 3593}%
\special{pa 8330 3592}%
\special{pa 8335 3591}%
\special{pa 8340 3589}%
\special{pa 8345 3588}%
\special{pa 8350 3587}%
\special{pa 8355 3586}%
\special{pa 8360 3585}%
\special{pa 8365 3584}%
\special{pa 8370 3582}%
\special{pa 8375 3581}%
\special{pa 8380 3580}%
\special{pa 8385 3579}%
\special{pa 8390 3578}%
\special{pa 8395 3577}%
\special{pa 8400 3575}%
\special{pa 8405 3574}%
\special{pa 8410 3573}%
\special{pa 8415 3572}%
\special{pa 8420 3571}%
\special{pa 8425 3570}%
\special{pa 8430 3569}%
\special{pa 8435 3568}%
\special{pa 8440 3566}%
\special{pa 8445 3565}%
\special{pa 8450 3564}%
\special{pa 8455 3563}%
\special{pa 8460 3562}%
\special{pa 8465 3561}%
\special{pa 8470 3560}%
\special{pa 8475 3559}%
\special{pa 8480 3558}%
\special{pa 8485 3557}%
\special{pa 8490 3556}%
\special{pa 8495 3555}%
\special{pa 8500 3553}%
\special{pa 8505 3552}%
\special{pa 8510 3551}%
\special{pa 8515 3550}%
\special{pa 8520 3549}%
\special{pa 8525 3548}%
\special{pa 8530 3547}%
\special{pa 8535 3546}%
\special{pa 8540 3545}%
\special{pa 8545 3544}%
\special{pa 8550 3543}%
\special{pa 8555 3542}%
\special{pa 8560 3541}%
\special{pa 8565 3540}%
\special{pa 8570 3539}%
\special{pa 8575 3538}%
\special{pa 8580 3537}%
\special{pa 8585 3536}%
\special{pa 8590 3535}%
\special{pa 8595 3534}%
\special{pa 8600 3533}%
\special{pa 8605 3532}%
\special{pa 8610 3531}%
\special{pa 8615 3530}%
\special{pa 8620 3529}%
\special{pa 8625 3528}%
\special{pa 8630 3527}%
\special{pa 8635 3527}%
\special{pa 8640 3526}%
\special{pa 8645 3525}%
\special{pa 8650 3524}%
\special{pa 8655 3523}%
\special{pa 8660 3522}%
\special{pa 8665 3521}%
\special{pa 8670 3520}%
\special{pa 8675 3519}%
\special{sp}%
\special{pa 8675 3519}%
\special{pa 8680 3518}%
\special{pa 8685 3517}%
\special{pa 8690 3516}%
\special{pa 8695 3515}%
\special{pa 8700 3515}%
\special{pa 8705 3514}%
\special{pa 8710 3513}%
\special{pa 8715 3512}%
\special{pa 8720 3511}%
\special{pa 8725 3510}%
\special{pa 8730 3509}%
\special{pa 8735 3508}%
\special{pa 8740 3507}%
\special{pa 8745 3507}%
\special{pa 8750 3506}%
\special{pa 8755 3505}%
\special{pa 8760 3504}%
\special{pa 8765 3503}%
\special{pa 8770 3502}%
\special{pa 8775 3501}%
\special{pa 8780 3501}%
\special{pa 8785 3500}%
\special{pa 8790 3499}%
\special{pa 8795 3498}%
\special{pa 8800 3497}%
\special{pa 8805 3496}%
\special{pa 8810 3495}%
\special{pa 8815 3495}%
\special{pa 8820 3494}%
\special{pa 8825 3493}%
\special{pa 8830 3492}%
\special{pa 8835 3491}%
\special{pa 8840 3491}%
\special{pa 8845 3490}%
\special{pa 8850 3489}%
\special{pa 8855 3488}%
\special{pa 8860 3487}%
\special{pa 8865 3487}%
\special{pa 8870 3486}%
\special{pa 8875 3485}%
\special{pa 8880 3484}%
\special{pa 8885 3483}%
\special{pa 8890 3483}%
\special{pa 8895 3482}%
\special{pa 8900 3481}%
\special{pa 8905 3480}%
\special{pa 8910 3479}%
\special{pa 8915 3479}%
\special{pa 8920 3478}%
\special{pa 8925 3477}%
\special{pa 8930 3476}%
\special{pa 8935 3476}%
\special{pa 8940 3475}%
\special{pa 8945 3474}%
\special{pa 8950 3473}%
\special{pa 8955 3473}%
\special{pa 8960 3472}%
\special{pa 8965 3471}%
\special{pa 8970 3470}%
\special{pa 8975 3470}%
\special{pa 8980 3469}%
\special{pa 8985 3468}%
\special{pa 8990 3467}%
\special{pa 8995 3467}%
\special{pa 9000 3466}%
\special{pa 9005 3465}%
\special{pa 9010 3464}%
\special{pa 9015 3464}%
\special{pa 9020 3463}%
\special{pa 9025 3462}%
\special{pa 9030 3462}%
\special{pa 9035 3461}%
\special{pa 9040 3460}%
\special{pa 9045 3459}%
\special{pa 9050 3459}%
\special{pa 9055 3458}%
\special{pa 9060 3457}%
\special{pa 9065 3457}%
\special{pa 9070 3456}%
\special{pa 9075 3455}%
\special{pa 9080 3454}%
\special{pa 9085 3454}%
\special{pa 9090 3453}%
\special{pa 9095 3452}%
\special{pa 9100 3452}%
\special{pa 9105 3451}%
\special{pa 9110 3450}%
\special{pa 9115 3450}%
\special{pa 9120 3449}%
\special{pa 9125 3448}%
\special{pa 9130 3448}%
\special{pa 9135 3447}%
\special{pa 9140 3446}%
\special{pa 9145 3446}%
\special{pa 9150 3445}%
\special{pa 9155 3444}%
\special{pa 9160 3444}%
\special{pa 9165 3443}%
\special{sp}%
\special{pa 9165 3443}%
\special{pa 9170 3442}%
\special{pa 9175 3442}%
\special{pa 9180 3441}%
\special{sp}%
% STR 2 0 3 0
% 3 5850 2550 5850 2650 2 0
% B
\put(58.5000,-22.5000){\makebox(0,0)[lb]{B}}%
% STR 2 0 3 0
% 3 7650 4280 7650 4380 2 0
% A
\put(76.5000,-39.8000){\makebox(0,0)[lb]{A}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4190 5380 4690 9370 4690 5380 700 5980 900 9180 4190 0 3 0 0
% (213.482-5.12166*(10*x-0.5)+7.62973*(10*x-0.5)^2-0.894571*(10*x-0.5)^3+0.0445076*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 5980 2144}%
\special{pa 5985 2143}%
\special{pa 5990 2142}%
\special{pa 5995 2141}%
\special{pa 6000 2140}%
\special{pa 6005 2139}%
\special{pa 6010 2138}%
\special{pa 6015 2137}%
\special{pa 6020 2136}%
\special{pa 6025 2134}%
\special{pa 6030 2133}%
\special{pa 6035 2132}%
\special{pa 6040 2131}%
\special{pa 6045 2130}%
\special{pa 6050 2129}%
\special{pa 6055 2128}%
\special{pa 6060 2126}%
\special{pa 6065 2125}%
\special{pa 6070 2124}%
\special{pa 6075 2123}%
\special{pa 6080 2121}%
\special{pa 6085 2120}%
\special{pa 6090 2119}%
\special{pa 6095 2117}%
\special{pa 6100 2116}%
\special{pa 6105 2115}%
\special{pa 6110 2113}%
\special{pa 6115 2112}%
\special{pa 6120 2111}%
\special{pa 6125 2109}%
\special{pa 6130 2108}%
\special{pa 6135 2107}%
\special{pa 6140 2105}%
\special{pa 6145 2104}%
\special{pa 6150 2102}%
\special{pa 6155 2101}%
\special{pa 6160 2099}%
\special{pa 6165 2098}%
\special{pa 6170 2096}%
\special{pa 6175 2095}%
\special{pa 6180 2093}%
\special{pa 6185 2092}%
\special{pa 6190 2090}%
\special{pa 6195 2088}%
\special{pa 6200 2087}%
\special{pa 6205 2085}%
\special{pa 6210 2084}%
\special{pa 6215 2082}%
\special{pa 6220 2080}%
\special{pa 6225 2079}%
\special{pa 6230 2077}%
\special{pa 6235 2075}%
\special{pa 6240 2074}%
\special{pa 6245 2072}%
\special{pa 6250 2070}%
\special{pa 6255 2069}%
\special{pa 6260 2067}%
\special{pa 6265 2065}%
\special{pa 6270 2063}%
\special{pa 6275 2061}%
\special{pa 6280 2060}%
\special{pa 6285 2058}%
\special{pa 6290 2056}%
\special{pa 6295 2054}%
\special{pa 6300 2052}%
\special{pa 6305 2051}%
\special{pa 6310 2049}%
\special{pa 6315 2047}%
\special{pa 6320 2045}%
\special{pa 6325 2043}%
\special{pa 6330 2041}%
\special{pa 6335 2039}%
\special{pa 6340 2037}%
\special{pa 6345 2035}%
\special{pa 6350 2033}%
\special{pa 6355 2031}%
\special{pa 6360 2030}%
\special{pa 6365 2028}%
\special{pa 6370 2026}%
\special{pa 6375 2024}%
\special{pa 6380 2022}%
\special{pa 6385 2020}%
\special{pa 6390 2017}%
\special{pa 6395 2015}%
\special{pa 6400 2013}%
\special{pa 6405 2011}%
\special{pa 6410 2009}%
\special{pa 6415 2007}%
\special{pa 6420 2005}%
\special{pa 6425 2003}%
\special{pa 6430 2001}%
\special{pa 6435 1999}%
\special{pa 6440 1997}%
\special{pa 6445 1994}%
\special{pa 6450 1992}%
\special{pa 6455 1990}%
\special{pa 6460 1988}%
\special{pa 6465 1986}%
\special{pa 6470 1984}%
\special{sp}%
\special{pa 6470 1984}%
\special{pa 6475 1981}%
\special{pa 6480 1979}%
\special{pa 6485 1977}%
\special{pa 6490 1975}%
\special{pa 6495 1973}%
\special{pa 6500 1970}%
\special{pa 6505 1968}%
\special{pa 6510 1966}%
\special{pa 6515 1964}%
\special{pa 6520 1961}%
\special{pa 6525 1959}%
\special{pa 6530 1957}%
\special{pa 6535 1954}%
\special{pa 6540 1952}%
\special{pa 6545 1950}%
\special{pa 6550 1947}%
\special{pa 6555 1945}%
\special{pa 6560 1943}%
\special{pa 6565 1940}%
\special{pa 6570 1938}%
\special{pa 6575 1936}%
\special{pa 6580 1933}%
\special{pa 6585 1931}%
\special{pa 6590 1928}%
\special{pa 6595 1926}%
\special{pa 6600 1924}%
\special{pa 6605 1921}%
\special{pa 6610 1919}%
\special{pa 6615 1916}%
\special{pa 6620 1914}%
\special{pa 6625 1911}%
\special{pa 6630 1909}%
\special{pa 6635 1907}%
\special{pa 6640 1904}%
\special{pa 6645 1902}%
\special{pa 6650 1899}%
\special{pa 6655 1897}%
\special{pa 6660 1894}%
\special{pa 6665 1892}%
\special{pa 6670 1889}%
\special{pa 6675 1887}%
\special{pa 6680 1884}%
\special{pa 6685 1881}%
\special{pa 6690 1879}%
\special{pa 6695 1876}%
\special{pa 6700 1874}%
\special{pa 6705 1871}%
\special{pa 6710 1869}%
\special{pa 6715 1866}%
\special{pa 6720 1863}%
\special{pa 6725 1861}%
\special{pa 6730 1858}%
\special{pa 6735 1856}%
\special{pa 6740 1853}%
\special{pa 6745 1850}%
\special{pa 6750 1848}%
\special{pa 6755 1845}%
\special{pa 6760 1843}%
\special{pa 6765 1840}%
\special{pa 6770 1837}%
\special{pa 6775 1835}%
\special{pa 6780 1832}%
\special{pa 6785 1829}%
\special{pa 6790 1827}%
\special{pa 6795 1824}%
\special{pa 6800 1821}%
\special{pa 6805 1819}%
\special{pa 6810 1816}%
\special{pa 6815 1813}%
\special{pa 6820 1810}%
\special{pa 6825 1808}%
\special{pa 6830 1805}%
\special{pa 6835 1802}%
\special{pa 6840 1799}%
\special{pa 6845 1797}%
\special{pa 6850 1794}%
\special{pa 6855 1791}%
\special{pa 6860 1788}%
\special{pa 6865 1786}%
\special{pa 6870 1783}%
\special{pa 6875 1780}%
\special{pa 6880 1777}%
\special{pa 6885 1775}%
\special{pa 6890 1772}%
\special{pa 6895 1769}%
\special{pa 6900 1766}%
\special{pa 6905 1763}%
\special{pa 6910 1761}%
\special{pa 6915 1758}%
\special{pa 6920 1755}%
\special{pa 6925 1752}%
\special{pa 6930 1749}%
\special{pa 6935 1746}%
\special{pa 6940 1744}%
\special{pa 6945 1741}%
\special{pa 6950 1738}%
\special{pa 6955 1735}%
\special{pa 6960 1732}%
\special{sp}%
\special{pa 6960 1732}%
\special{pa 6965 1729}%
\special{pa 6970 1726}%
\special{pa 6975 1724}%
\special{pa 6980 1721}%
\special{pa 6985 1718}%
\special{pa 6990 1715}%
\special{pa 6995 1712}%
\special{pa 7000 1709}%
\special{pa 7005 1706}%
\special{pa 7010 1703}%
\special{pa 7015 1700}%
\special{pa 7020 1697}%
\special{pa 7025 1695}%
\special{pa 7030 1692}%
\special{pa 7035 1689}%
\special{pa 7040 1686}%
\special{pa 7045 1683}%
\special{pa 7050 1680}%
\special{pa 7055 1677}%
\special{pa 7060 1674}%
\special{pa 7065 1671}%
\special{pa 7070 1668}%
\special{pa 7075 1665}%
\special{pa 7080 1662}%
\special{pa 7085 1659}%
\special{pa 7090 1656}%
\special{pa 7095 1653}%
\special{pa 7100 1650}%
\special{pa 7105 1647}%
\special{pa 7110 1644}%
\special{pa 7115 1641}%
\special{pa 7120 1638}%
\special{pa 7125 1635}%
\special{pa 7130 1632}%
\special{pa 7135 1629}%
\special{pa 7140 1626}%
\special{pa 7145 1623}%
\special{pa 7150 1620}%
\special{pa 7155 1617}%
\special{pa 7160 1614}%
\special{pa 7165 1611}%
\special{pa 7170 1608}%
\special{pa 7175 1605}%
\special{pa 7180 1602}%
\special{pa 7185 1599}%
\special{pa 7190 1596}%
\special{pa 7195 1593}%
\special{pa 7200 1590}%
\special{pa 7205 1587}%
\special{pa 7210 1584}%
\special{pa 7215 1580}%
\special{pa 7220 1577}%
\special{pa 7225 1574}%
\special{pa 7230 1571}%
\special{pa 7235 1568}%
\special{pa 7240 1565}%
\special{pa 7245 1562}%
\special{pa 7250 1559}%
\special{pa 7255 1556}%
\special{pa 7260 1553}%
\special{pa 7265 1550}%
\special{pa 7270 1546}%
\special{pa 7275 1543}%
\special{pa 7280 1540}%
\special{pa 7285 1537}%
\special{pa 7290 1534}%
\special{pa 7295 1531}%
\special{pa 7300 1528}%
\special{pa 7305 1525}%
\special{pa 7310 1521}%
\special{pa 7315 1518}%
\special{pa 7320 1515}%
\special{pa 7325 1512}%
\special{pa 7330 1509}%
\special{pa 7335 1506}%
\special{pa 7340 1503}%
\special{pa 7345 1499}%
\special{pa 7350 1496}%
\special{pa 7355 1493}%
\special{pa 7360 1490}%
\special{pa 7365 1487}%
\special{pa 7370 1484}%
\special{pa 7375 1480}%
\special{pa 7380 1477}%
\special{pa 7385 1474}%
\special{pa 7390 1471}%
\special{pa 7395 1468}%
\special{pa 7400 1464}%
\special{pa 7405 1461}%
\special{pa 7410 1458}%
\special{pa 7415 1455}%
\special{pa 7420 1452}%
\special{pa 7425 1448}%
\special{pa 7430 1445}%
\special{pa 7435 1442}%
\special{pa 7440 1439}%
\special{pa 7445 1436}%
\special{pa 7450 1432}%
\special{sp}%
\special{pa 7450 1432}%
\special{pa 7455 1429}%
\special{pa 7460 1426}%
\special{pa 7465 1423}%
\special{pa 7470 1419}%
\special{pa 7475 1416}%
\special{pa 7480 1413}%
\special{pa 7485 1410}%
\special{pa 7490 1406}%
\special{pa 7495 1403}%
\special{pa 7500 1400}%
\special{pa 7505 1397}%
\special{pa 7510 1393}%
\special{pa 7515 1390}%
\special{pa 7520 1387}%
\special{pa 7525 1384}%
\special{pa 7530 1380}%
\special{pa 7535 1377}%
\special{pa 7540 1374}%
\special{pa 7545 1371}%
\special{pa 7550 1367}%
\special{pa 7555 1364}%
\special{pa 7560 1361}%
\special{pa 7565 1357}%
\special{pa 7570 1354}%
\special{pa 7575 1351}%
\special{pa 7580 1348}%
\special{pa 7585 1344}%
\special{pa 7590 1341}%
\special{pa 7595 1338}%
\special{pa 7600 1334}%
\special{pa 7605 1331}%
\special{pa 7610 1328}%
\special{pa 7615 1324}%
\special{pa 7620 1321}%
\special{pa 7625 1318}%
\special{pa 7630 1315}%
\special{pa 7635 1311}%
\special{pa 7640 1308}%
\special{pa 7645 1305}%
\special{pa 7650 1301}%
\special{pa 7655 1298}%
\special{pa 7660 1295}%
\special{pa 7665 1291}%
\special{pa 7670 1288}%
\special{pa 7675 1285}%
\special{pa 7680 1281}%
\special{pa 7685 1278}%
\special{pa 7690 1274}%
\special{pa 7695 1271}%
\special{pa 7700 1268}%
\special{pa 7705 1264}%
\special{pa 7710 1261}%
\special{pa 7715 1258}%
\special{pa 7720 1254}%
\special{pa 7725 1251}%
\special{pa 7730 1248}%
\special{pa 7735 1244}%
\special{pa 7740 1241}%
\special{pa 7745 1237}%
\special{pa 7750 1234}%
\special{pa 7755 1231}%
\special{pa 7760 1227}%
\special{pa 7765 1224}%
\special{pa 7770 1220}%
\special{pa 7775 1217}%
\special{pa 7780 1214}%
\special{pa 7785 1210}%
\special{pa 7790 1207}%
\special{pa 7795 1203}%
\special{pa 7800 1200}%
\special{pa 7805 1196}%
\special{pa 7810 1193}%
\special{pa 7815 1190}%
\special{pa 7820 1186}%
\special{pa 7825 1183}%
\special{pa 7830 1179}%
\special{pa 7835 1176}%
\special{pa 7840 1172}%
\special{pa 7845 1169}%
\special{pa 7850 1166}%
\special{pa 7855 1162}%
\special{pa 7860 1159}%
\special{pa 7865 1155}%
\special{pa 7870 1152}%
\special{pa 7875 1148}%
\special{pa 7880 1145}%
\special{pa 7885 1141}%
\special{pa 7890 1138}%
\special{pa 7895 1134}%
\special{pa 7900 1131}%
\special{pa 7905 1127}%
\special{pa 7910 1124}%
\special{pa 7915 1120}%
\special{pa 7920 1117}%
\special{pa 7925 1113}%
\special{pa 7930 1110}%
\special{pa 7935 1106}%
\special{pa 7940 1103}%
\special{sp}%
\special{pa 7940 1103}%
\special{pa 7945 1099}%
\special{pa 7950 1096}%
\special{pa 7955 1092}%
\special{pa 7960 1089}%
\special{pa 7965 1085}%
\special{pa 7970 1082}%
\special{pa 7975 1078}%
\special{pa 7980 1075}%
\special{pa 7985 1071}%
\special{pa 7990 1068}%
\special{pa 7995 1064}%
\special{pa 8000 1060}%
\special{pa 8005 1057}%
\special{pa 8010 1053}%
\special{pa 8015 1050}%
\special{pa 8020 1046}%
\special{pa 8025 1043}%
\special{pa 8030 1039}%
\special{pa 8035 1036}%
\special{pa 8040 1032}%
\special{pa 8045 1028}%
\special{pa 8050 1025}%
\special{pa 8055 1021}%
\special{pa 8060 1018}%
\special{pa 8065 1014}%
\special{pa 8070 1010}%
\special{pa 8075 1007}%
\special{pa 8080 1003}%
\special{pa 8085 1000}%
\special{pa 8090 996}%
\special{pa 8095 992}%
\special{pa 8100 989}%
\special{pa 8105 985}%
\special{pa 8110 981}%
\special{pa 8115 978}%
\special{pa 8120 974}%
\special{pa 8125 970}%
\special{pa 8130 967}%
\special{pa 8135 963}%
\special{pa 8140 959}%
\special{pa 8145 956}%
\special{pa 8150 952}%
\special{pa 8155 948}%
\special{pa 8160 945}%
\special{pa 8165 941}%
\special{pa 8170 937}%
\special{pa 8175 934}%
\special{pa 8180 930}%
\special{pa 8185 926}%
\special{pa 8190 923}%
\special{pa 8195 919}%
\special{pa 8200 915}%
\special{pa 8205 911}%
\special{pa 8210 908}%
\special{pa 8215 904}%
\special{pa 8220 900}%
\special{pa 8225 896}%
\special{pa 8230 893}%
\special{pa 8235 889}%
\special{pa 8240 885}%
\special{pa 8245 881}%
\special{pa 8250 878}%
\special{pa 8255 874}%
\special{pa 8260 870}%
\special{pa 8265 866}%
\special{pa 8270 863}%
\special{pa 8275 859}%
\special{pa 8280 855}%
\special{pa 8285 851}%
\special{pa 8290 847}%
\special{pa 8295 844}%
\special{pa 8300 840}%
\special{pa 8305 836}%
\special{pa 8310 832}%
\special{pa 8315 828}%
\special{pa 8320 824}%
\special{pa 8325 821}%
\special{pa 8330 817}%
\special{pa 8335 813}%
\special{pa 8340 809}%
\special{pa 8345 805}%
\special{pa 8350 801}%
\special{pa 8355 797}%
\special{pa 8360 793}%
\special{pa 8365 790}%
\special{pa 8370 786}%
\special{pa 8375 782}%
\special{pa 8380 778}%
\special{pa 8385 774}%
\special{pa 8390 770}%
\special{pa 8395 766}%
\special{pa 8400 762}%
\special{pa 8405 758}%
\special{pa 8410 754}%
\special{pa 8415 750}%
\special{pa 8420 746}%
\special{pa 8425 742}%
\special{pa 8430 738}%
\special{sp}%
\special{pa 8430 738}%
\special{pa 8435 734}%
\special{pa 8440 730}%
\special{pa 8445 726}%
\special{pa 8450 722}%
\special{pa 8455 718}%
\special{pa 8460 714}%
\special{pa 8465 710}%
\special{pa 8470 706}%
\special{pa 8475 702}%
\special{pa 8480 698}%
\special{pa 8485 694}%
\special{pa 8490 690}%
\special{pa 8495 686}%
\special{pa 8500 682}%
\special{pa 8505 678}%
\special{pa 8510 674}%
\special{pa 8515 670}%
\special{pa 8520 666}%
\special{pa 8525 661}%
\special{pa 8530 657}%
\special{pa 8535 653}%
\special{pa 8540 649}%
\special{pa 8545 645}%
\special{pa 8550 641}%
\special{pa 8555 637}%
\special{pa 8560 633}%
\special{pa 8565 628}%
\special{pa 8570 624}%
\special{pa 8575 620}%
\special{pa 8580 616}%
\special{pa 8585 612}%
\special{pa 8590 607}%
\special{pa 8595 603}%
\special{pa 8600 599}%
\special{pa 8605 595}%
\special{pa 8610 590}%
\special{pa 8615 586}%
\special{pa 8620 582}%
\special{pa 8625 578}%
\special{pa 8630 573}%
\special{pa 8635 569}%
\special{pa 8640 565}%
\special{pa 8645 561}%
\special{pa 8650 556}%
\special{pa 8655 552}%
\special{pa 8660 548}%
\special{pa 8665 543}%
\special{pa 8670 539}%
\special{pa 8675 535}%
\special{pa 8680 530}%
\special{pa 8685 526}%
\special{pa 8690 521}%
\special{pa 8695 517}%
\special{pa 8700 513}%
\special{pa 8705 508}%
\special{pa 8710 504}%
\special{pa 8714 500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4190 5380 4690 9370 4690 5380 700 5980 900 9180 4190 0 3 0 0
% (37.3333+19.4894*(10*x-3.5)-2.12302*(10*x-3.5)^2+0.101852*(10*x-3.5)^3)/400
\special{pn 8}%
\special{pa 7060 3790}%
\special{pa 7060 3790}%
\special{pa 7065 3788}%
\special{pa 7070 3786}%
\special{pa 7075 3784}%
\special{pa 7080 3782}%
\special{pa 7085 3779}%
\special{pa 7090 3777}%
\special{pa 7095 3775}%
\special{pa 7100 3773}%
\special{pa 7105 3771}%
\special{pa 7110 3769}%
\special{pa 7115 3767}%
\special{pa 7120 3765}%
\special{pa 7125 3763}%
\special{pa 7130 3761}%
\special{pa 7135 3759}%
\special{pa 7140 3757}%
\special{pa 7145 3755}%
\special{pa 7150 3753}%
\special{pa 7155 3751}%
\special{pa 7160 3749}%
\special{pa 7165 3747}%
\special{pa 7170 3745}%
\special{pa 7175 3744}%
\special{pa 7180 3742}%
\special{pa 7185 3740}%
\special{pa 7190 3738}%
\special{pa 7195 3736}%
\special{pa 7200 3734}%
\special{pa 7205 3732}%
\special{pa 7210 3730}%
\special{pa 7215 3728}%
\special{pa 7220 3726}%
\special{pa 7225 3724}%
\special{pa 7230 3723}%
\special{pa 7235 3721}%
\special{pa 7240 3719}%
\special{pa 7245 3717}%
\special{pa 7250 3715}%
\special{pa 7255 3713}%
\special{pa 7260 3711}%
\special{pa 7265 3709}%
\special{pa 7270 3708}%
\special{pa 7275 3706}%
\special{pa 7280 3704}%
\special{pa 7285 3702}%
\special{pa 7290 3700}%
\special{pa 7295 3699}%
\special{pa 7300 3697}%
\special{pa 7305 3695}%
\special{pa 7310 3693}%
\special{pa 7315 3691}%
\special{pa 7320 3690}%
\special{pa 7325 3688}%
\special{pa 7330 3686}%
\special{pa 7335 3684}%
\special{pa 7340 3682}%
\special{pa 7345 3681}%
\special{pa 7350 3679}%
\special{pa 7355 3677}%
\special{pa 7360 3675}%
\special{pa 7365 3674}%
\special{pa 7370 3672}%
\special{pa 7375 3670}%
\special{pa 7380 3668}%
\special{pa 7385 3667}%
\special{pa 7390 3665}%
\special{pa 7395 3663}%
\special{pa 7400 3662}%
\special{pa 7405 3660}%
\special{pa 7410 3658}%
\special{pa 7415 3657}%
\special{pa 7420 3655}%
\special{pa 7425 3653}%
\special{pa 7430 3652}%
\special{pa 7435 3650}%
\special{pa 7440 3648}%
\special{pa 7445 3647}%
\special{pa 7450 3645}%
\special{pa 7455 3643}%
\special{pa 7460 3642}%
\special{pa 7465 3640}%
\special{pa 7470 3638}%
\special{pa 7475 3637}%
\special{pa 7480 3635}%
\special{pa 7485 3633}%
\special{pa 7490 3632}%
\special{pa 7495 3630}%
\special{pa 7500 3629}%
\special{pa 7505 3627}%
\special{pa 7510 3625}%
\special{pa 7515 3624}%
\special{pa 7520 3622}%
\special{pa 7525 3621}%
\special{pa 7530 3619}%
\special{pa 7535 3618}%
\special{pa 7540 3616}%
\special{pa 7545 3614}%
\special{sp}%
\special{pa 7545 3614}%
\special{pa 7550 3613}%
\special{pa 7555 3611}%
\special{pa 7560 3610}%
\special{pa 7565 3608}%
\special{pa 7570 3607}%
\special{pa 7575 3605}%
\special{pa 7580 3604}%
\special{pa 7585 3602}%
\special{pa 7590 3601}%
\special{pa 7595 3599}%
\special{pa 7600 3598}%
\special{pa 7605 3596}%
\special{pa 7610 3595}%
\special{pa 7615 3593}%
\special{pa 7620 3592}%
\special{pa 7625 3590}%
\special{pa 7630 3589}%
\special{pa 7635 3587}%
\special{pa 7640 3586}%
\special{pa 7645 3584}%
\special{pa 7650 3583}%
\special{pa 7655 3581}%
\special{pa 7660 3580}%
\special{pa 7665 3578}%
\special{pa 7670 3577}%
\special{pa 7675 3576}%
\special{pa 7680 3574}%
\special{pa 7685 3573}%
\special{pa 7690 3571}%
\special{pa 7695 3570}%
\special{pa 7700 3568}%
\special{pa 7705 3567}%
\special{pa 7710 3566}%
\special{pa 7715 3564}%
\special{pa 7720 3563}%
\special{pa 7725 3561}%
\special{pa 7730 3560}%
\special{pa 7735 3559}%
\special{pa 7740 3557}%
\special{pa 7745 3556}%
\special{pa 7750 3555}%
\special{pa 7755 3553}%
\special{pa 7760 3552}%
\special{pa 7765 3550}%
\special{pa 7770 3549}%
\special{pa 7775 3548}%
\special{pa 7780 3546}%
\special{pa 7785 3545}%
\special{pa 7790 3544}%
\special{pa 7795 3542}%
\special{pa 7800 3541}%
\special{pa 7805 3540}%
\special{pa 7810 3538}%
\special{pa 7815 3537}%
\special{pa 7820 3536}%
\special{pa 7825 3535}%
\special{pa 7830 3533}%
\special{pa 7835 3532}%
\special{pa 7840 3531}%
\special{pa 7845 3529}%
\special{pa 7850 3528}%
\special{pa 7855 3527}%
\special{pa 7860 3525}%
\special{pa 7865 3524}%
\special{pa 7870 3523}%
\special{pa 7875 3522}%
\special{pa 7880 3520}%
\special{pa 7885 3519}%
\special{pa 7890 3518}%
\special{pa 7895 3517}%
\special{pa 7900 3515}%
\special{pa 7905 3514}%
\special{pa 7910 3513}%
\special{pa 7915 3512}%
\special{pa 7920 3510}%
\special{pa 7925 3509}%
\special{pa 7930 3508}%
\special{pa 7935 3507}%
\special{pa 7940 3506}%
\special{pa 7945 3504}%
\special{pa 7950 3503}%
\special{pa 7955 3502}%
\special{pa 7960 3501}%
\special{pa 7965 3500}%
\special{pa 7970 3498}%
\special{pa 7975 3497}%
\special{pa 7980 3496}%
\special{pa 7985 3495}%
\special{pa 7990 3494}%
\special{pa 7995 3492}%
\special{pa 8000 3491}%
\special{pa 8005 3490}%
\special{pa 8010 3489}%
\special{pa 8015 3488}%
\special{pa 8020 3487}%
\special{pa 8025 3486}%
\special{pa 8030 3484}%
\special{pa 8035 3483}%
\special{sp}%
\special{pa 8035 3483}%
\special{pa 8040 3482}%
\special{pa 8045 3481}%
\special{pa 8050 3480}%
\special{pa 8055 3479}%
\special{pa 8060 3478}%
\special{pa 8065 3476}%
\special{pa 8070 3475}%
\special{pa 8075 3474}%
\special{pa 8080 3473}%
\special{pa 8085 3472}%
\special{pa 8090 3471}%
\special{pa 8095 3470}%
\special{pa 8100 3469}%
\special{pa 8105 3468}%
\special{pa 8110 3466}%
\special{pa 8115 3465}%
\special{pa 8120 3464}%
\special{pa 8125 3463}%
\special{pa 8130 3462}%
\special{pa 8135 3461}%
\special{pa 8140 3460}%
\special{pa 8145 3459}%
\special{pa 8150 3458}%
\special{pa 8155 3457}%
\special{pa 8160 3456}%
\special{pa 8165 3455}%
\special{pa 8170 3454}%
\special{pa 8175 3453}%
\special{pa 8180 3452}%
\special{pa 8185 3451}%
\special{pa 8190 3449}%
\special{pa 8195 3448}%
\special{pa 8200 3447}%
\special{pa 8205 3446}%
\special{pa 8210 3445}%
\special{pa 8215 3444}%
\special{pa 8220 3443}%
\special{pa 8225 3442}%
\special{pa 8230 3441}%
\special{pa 8235 3440}%
\special{pa 8240 3439}%
\special{pa 8245 3438}%
\special{pa 8250 3437}%
\special{pa 8255 3436}%
\special{pa 8260 3435}%
\special{pa 8265 3434}%
\special{pa 8270 3433}%
\special{pa 8275 3432}%
\special{pa 8280 3431}%
\special{pa 8285 3430}%
\special{pa 8290 3429}%
\special{pa 8295 3428}%
\special{pa 8300 3427}%
\special{pa 8305 3427}%
\special{pa 8310 3426}%
\special{pa 8315 3425}%
\special{pa 8320 3424}%
\special{pa 8325 3423}%
\special{pa 8330 3422}%
\special{pa 8335 3421}%
\special{pa 8340 3420}%
\special{pa 8345 3419}%
\special{pa 8350 3418}%
\special{pa 8355 3417}%
\special{pa 8360 3416}%
\special{pa 8365 3415}%
\special{pa 8370 3414}%
\special{pa 8375 3413}%
\special{pa 8380 3412}%
\special{pa 8385 3411}%
\special{pa 8390 3411}%
\special{pa 8395 3410}%
\special{pa 8400 3409}%
\special{pa 8405 3408}%
\special{pa 8410 3407}%
\special{pa 8415 3406}%
\special{pa 8420 3405}%
\special{pa 8425 3404}%
\special{pa 8430 3403}%
\special{pa 8435 3402}%
\special{pa 8440 3402}%
\special{pa 8445 3401}%
\special{pa 8450 3400}%
\special{pa 8455 3399}%
\special{pa 8460 3398}%
\special{pa 8465 3397}%
\special{pa 8470 3396}%
\special{pa 8475 3395}%
\special{pa 8480 3395}%
\special{pa 8485 3394}%
\special{pa 8490 3393}%
\special{pa 8495 3392}%
\special{pa 8500 3391}%
\special{pa 8505 3390}%
\special{pa 8510 3389}%
\special{pa 8515 3389}%
\special{pa 8520 3388}%
\special{pa 8525 3387}%
\special{sp}%
\special{pa 8525 3387}%
\special{pa 8530 3386}%
\special{pa 8535 3385}%
\special{pa 8540 3384}%
\special{pa 8545 3383}%
\special{pa 8550 3383}%
\special{pa 8555 3382}%
\special{pa 8560 3381}%
\special{pa 8565 3380}%
\special{pa 8570 3379}%
\special{pa 8575 3379}%
\special{pa 8580 3378}%
\special{pa 8585 3377}%
\special{pa 8590 3376}%
\special{pa 8595 3375}%
\special{pa 8600 3374}%
\special{pa 8605 3374}%
\special{pa 8610 3373}%
\special{pa 8615 3372}%
\special{pa 8620 3371}%
\special{pa 8625 3370}%
\special{pa 8630 3370}%
\special{pa 8635 3369}%
\special{pa 8640 3368}%
\special{pa 8645 3367}%
\special{pa 8650 3366}%
\special{pa 8655 3366}%
\special{pa 8660 3365}%
\special{pa 8665 3364}%
\special{pa 8670 3363}%
\special{pa 8675 3363}%
\special{pa 8680 3362}%
\special{pa 8685 3361}%
\special{pa 8690 3360}%
\special{pa 8695 3360}%
\special{pa 8700 3359}%
\special{pa 8705 3358}%
\special{pa 8710 3357}%
\special{pa 8715 3356}%
\special{pa 8720 3356}%
\special{pa 8725 3355}%
\special{pa 8730 3354}%
\special{pa 8735 3353}%
\special{pa 8740 3353}%
\special{pa 8745 3352}%
\special{pa 8750 3351}%
\special{pa 8755 3350}%
\special{pa 8760 3350}%
\special{pa 8765 3349}%
\special{pa 8770 3348}%
\special{pa 8775 3347}%
\special{pa 8780 3347}%
\special{pa 8785 3346}%
\special{pa 8790 3345}%
\special{pa 8795 3345}%
\special{pa 8800 3344}%
\special{pa 8805 3343}%
\special{pa 8810 3342}%
\special{pa 8815 3342}%
\special{pa 8820 3341}%
\special{pa 8825 3340}%
\special{pa 8830 3339}%
\special{pa 8835 3339}%
\special{pa 8840 3338}%
\special{pa 8845 3337}%
\special{pa 8850 3337}%
\special{pa 8855 3336}%
\special{pa 8860 3335}%
\special{pa 8865 3335}%
\special{pa 8870 3334}%
\special{pa 8875 3333}%
\special{pa 8880 3332}%
\special{pa 8885 3332}%
\special{pa 8890 3331}%
\special{pa 8895 3330}%
\special{pa 8900 3330}%
\special{pa 8905 3329}%
\special{pa 8910 3328}%
\special{pa 8915 3328}%
\special{pa 8920 3327}%
\special{pa 8925 3326}%
\special{pa 8930 3325}%
\special{pa 8935 3325}%
\special{pa 8940 3324}%
\special{pa 8945 3323}%
\special{pa 8950 3323}%
\special{pa 8955 3322}%
\special{pa 8960 3321}%
\special{pa 8965 3321}%
\special{pa 8970 3320}%
\special{pa 8975 3319}%
\special{pa 8980 3319}%
\special{pa 8985 3318}%
\special{pa 8990 3317}%
\special{pa 8995 3317}%
\special{pa 9000 3316}%
\special{pa 9005 3315}%
\special{pa 9010 3315}%
\special{pa 9015 3314}%
\special{sp}%
\special{pa 9015 3314}%
\special{pa 9020 3313}%
\special{pa 9025 3313}%
\special{pa 9030 3312}%
\special{pa 9035 3311}%
\special{pa 9040 3311}%
\special{pa 9045 3310}%
\special{pa 9050 3309}%
\special{pa 9055 3309}%
\special{pa 9060 3308}%
\special{pa 9065 3308}%
\special{pa 9070 3307}%
\special{pa 9075 3306}%
\special{pa 9080 3306}%
\special{pa 9085 3305}%
\special{pa 9090 3304}%
\special{pa 9095 3304}%
\special{pa 9100 3303}%
\special{pa 9105 3302}%
\special{pa 9110 3302}%
\special{pa 9115 3301}%
\special{pa 9120 3300}%
\special{pa 9125 3300}%
\special{pa 9130 3299}%
\special{pa 9135 3299}%
\special{pa 9140 3298}%
\special{pa 9145 3297}%
\special{pa 9150 3297}%
\special{pa 9155 3296}%
\special{pa 9160 3295}%
\special{pa 9165 3295}%
\special{pa 9170 3294}%
\special{pa 9175 3294}%
\special{pa 9180 3293}%
\special{sp}%
% STR 2 0 3 0
% 3 7050 4290 7050 4390 2 0
% B
\put(70.5000,-39.9000){\makebox(0,0)[lb]{B}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4200 5380 4690 9370 4690 5380 700 5980 900 9180 4200 0 3 0 0
% (192.911-3.99215*(10*x-0.5)+6.34564*(10*x-0.5)^2-0.589015*(10*x-0.5)^3+0.0255682*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 5980 2348}%
\special{pa 5985 2347}%
\special{pa 5990 2346}%
\special{pa 5995 2345}%
\special{pa 6000 2344}%
\special{pa 6005 2343}%
\special{pa 6010 2342}%
\special{pa 6015 2341}%
\special{pa 6020 2340}%
\special{pa 6025 2339}%
\special{pa 6030 2338}%
\special{pa 6035 2337}%
\special{pa 6040 2336}%
\special{pa 6045 2335}%
\special{pa 6050 2334}%
\special{pa 6055 2333}%
\special{pa 6060 2332}%
\special{pa 6065 2330}%
\special{pa 6070 2329}%
\special{pa 6075 2328}%
\special{pa 6080 2327}%
\special{pa 6085 2326}%
\special{pa 6090 2325}%
\special{pa 6095 2323}%
\special{pa 6100 2322}%
\special{pa 6105 2321}%
\special{pa 6110 2320}%
\special{pa 6115 2319}%
\special{pa 6120 2317}%
\special{pa 6125 2316}%
\special{pa 6130 2315}%
\special{pa 6135 2313}%
\special{pa 6140 2312}%
\special{pa 6145 2311}%
\special{pa 6150 2309}%
\special{pa 6155 2308}%
\special{pa 6160 2307}%
\special{pa 6165 2305}%
\special{pa 6170 2304}%
\special{pa 6175 2302}%
\special{pa 6180 2301}%
\special{pa 6185 2300}%
\special{pa 6190 2298}%
\special{pa 6195 2297}%
\special{pa 6200 2295}%
\special{pa 6205 2294}%
\special{pa 6210 2292}%
\special{pa 6215 2291}%
\special{pa 6220 2289}%
\special{pa 6225 2288}%
\special{pa 6230 2286}%
\special{pa 6235 2284}%
\special{pa 6240 2283}%
\special{pa 6245 2281}%
\special{pa 6250 2280}%
\special{pa 6255 2278}%
\special{pa 6260 2276}%
\special{pa 6265 2275}%
\special{pa 6270 2273}%
\special{pa 6275 2272}%
\special{pa 6280 2270}%
\special{pa 6285 2268}%
\special{pa 6290 2267}%
\special{pa 6295 2265}%
\special{pa 6300 2263}%
\special{pa 6305 2261}%
\special{pa 6310 2260}%
\special{pa 6315 2258}%
\special{pa 6320 2256}%
\special{pa 6325 2254}%
\special{pa 6330 2253}%
\special{pa 6335 2251}%
\special{pa 6340 2249}%
\special{pa 6345 2247}%
\special{pa 6350 2245}%
\special{pa 6355 2243}%
\special{pa 6360 2242}%
\special{pa 6365 2240}%
\special{pa 6370 2238}%
\special{pa 6375 2236}%
\special{pa 6380 2234}%
\special{pa 6385 2232}%
\special{pa 6390 2230}%
\special{pa 6395 2228}%
\special{pa 6400 2226}%
\special{pa 6405 2225}%
\special{pa 6410 2223}%
\special{pa 6415 2221}%
\special{pa 6420 2219}%
\special{pa 6425 2217}%
\special{pa 6430 2215}%
\special{pa 6435 2213}%
\special{pa 6440 2211}%
\special{pa 6445 2209}%
\special{pa 6450 2207}%
\special{pa 6455 2204}%
\special{pa 6460 2202}%
\special{pa 6465 2200}%
\special{pa 6470 2198}%
\special{sp}%
\special{pa 6470 2198}%
\special{pa 6475 2196}%
\special{pa 6480 2194}%
\special{pa 6485 2192}%
\special{pa 6490 2190}%
\special{pa 6495 2188}%
\special{pa 6500 2186}%
\special{pa 6505 2183}%
\special{pa 6510 2181}%
\special{pa 6515 2179}%
\special{pa 6520 2177}%
\special{pa 6525 2175}%
\special{pa 6530 2173}%
\special{pa 6535 2170}%
\special{pa 6540 2168}%
\special{pa 6545 2166}%
\special{pa 6550 2164}%
\special{pa 6555 2161}%
\special{pa 6560 2159}%
\special{pa 6565 2157}%
\special{pa 6570 2155}%
\special{pa 6575 2152}%
\special{pa 6580 2150}%
\special{pa 6585 2148}%
\special{pa 6590 2146}%
\special{pa 6595 2143}%
\special{pa 6600 2141}%
\special{pa 6605 2139}%
\special{pa 6610 2136}%
\special{pa 6615 2134}%
\special{pa 6620 2132}%
\special{pa 6625 2129}%
\special{pa 6630 2127}%
\special{pa 6635 2124}%
\special{pa 6640 2122}%
\special{pa 6645 2120}%
\special{pa 6650 2117}%
\special{pa 6655 2115}%
\special{pa 6660 2112}%
\special{pa 6665 2110}%
\special{pa 6670 2107}%
\special{pa 6675 2105}%
\special{pa 6680 2103}%
\special{pa 6685 2100}%
\special{pa 6690 2098}%
\special{pa 6695 2095}%
\special{pa 6700 2093}%
\special{pa 6705 2090}%
\special{pa 6710 2088}%
\special{pa 6715 2085}%
\special{pa 6720 2083}%
\special{pa 6725 2080}%
\special{pa 6730 2077}%
\special{pa 6735 2075}%
\special{pa 6740 2072}%
\special{pa 6745 2070}%
\special{pa 6750 2067}%
\special{pa 6755 2065}%
\special{pa 6760 2062}%
\special{pa 6765 2059}%
\special{pa 6770 2057}%
\special{pa 6775 2054}%
\special{pa 6780 2052}%
\special{pa 6785 2049}%
\special{pa 6790 2046}%
\special{pa 6795 2044}%
\special{pa 6800 2041}%
\special{pa 6805 2038}%
\special{pa 6810 2036}%
\special{pa 6815 2033}%
\special{pa 6820 2030}%
\special{pa 6825 2028}%
\special{pa 6830 2025}%
\special{pa 6835 2022}%
\special{pa 6840 2020}%
\special{pa 6845 2017}%
\special{pa 6850 2014}%
\special{pa 6855 2011}%
\special{pa 6860 2009}%
\special{pa 6865 2006}%
\special{pa 6870 2003}%
\special{pa 6875 2000}%
\special{pa 6880 1998}%
\special{pa 6885 1995}%
\special{pa 6890 1992}%
\special{pa 6895 1989}%
\special{pa 6900 1987}%
\special{pa 6905 1984}%
\special{pa 6910 1981}%
\special{pa 6915 1978}%
\special{pa 6920 1975}%
\special{pa 6925 1973}%
\special{pa 6930 1970}%
\special{pa 6935 1967}%
\special{pa 6940 1964}%
\special{pa 6945 1961}%
\special{pa 6950 1958}%
\special{pa 6955 1955}%
\special{pa 6960 1953}%
\special{sp}%
\special{pa 6960 1953}%
\special{pa 6965 1950}%
\special{pa 6970 1947}%
\special{pa 6975 1944}%
\special{pa 6980 1941}%
\special{pa 6985 1938}%
\special{pa 6990 1935}%
\special{pa 6995 1932}%
\special{pa 7000 1929}%
\special{pa 7005 1926}%
\special{pa 7010 1923}%
\special{pa 7015 1921}%
\special{pa 7020 1918}%
\special{pa 7025 1915}%
\special{pa 7030 1912}%
\special{pa 7035 1909}%
\special{pa 7040 1906}%
\special{pa 7045 1903}%
\special{pa 7050 1900}%
\special{pa 7055 1897}%
\special{pa 7060 1894}%
\special{pa 7065 1891}%
\special{pa 7070 1888}%
\special{pa 7075 1885}%
\special{pa 7080 1882}%
\special{pa 7085 1879}%
\special{pa 7090 1876}%
\special{pa 7095 1873}%
\special{pa 7100 1870}%
\special{pa 7105 1867}%
\special{pa 7110 1864}%
\special{pa 7115 1860}%
\special{pa 7120 1857}%
\special{pa 7125 1854}%
\special{pa 7130 1851}%
\special{pa 7135 1848}%
\special{pa 7140 1845}%
\special{pa 7145 1842}%
\special{pa 7150 1839}%
\special{pa 7155 1836}%
\special{pa 7160 1833}%
\special{pa 7165 1830}%
\special{pa 7170 1826}%
\special{pa 7175 1823}%
\special{pa 7180 1820}%
\special{pa 7185 1817}%
\special{pa 7190 1814}%
\special{pa 7195 1811}%
\special{pa 7200 1808}%
\special{pa 7205 1804}%
\special{pa 7210 1801}%
\special{pa 7215 1798}%
\special{pa 7220 1795}%
\special{pa 7225 1792}%
\special{pa 7230 1789}%
\special{pa 7235 1785}%
\special{pa 7240 1782}%
\special{pa 7245 1779}%
\special{pa 7250 1776}%
\special{pa 7255 1773}%
\special{pa 7260 1769}%
\special{pa 7265 1766}%
\special{pa 7270 1763}%
\special{pa 7275 1760}%
\special{pa 7280 1756}%
\special{pa 7285 1753}%
\special{pa 7290 1750}%
\special{pa 7295 1747}%
\special{pa 7300 1743}%
\special{pa 7305 1740}%
\special{pa 7310 1737}%
\special{pa 7315 1734}%
\special{pa 7320 1730}%
\special{pa 7325 1727}%
\special{pa 7330 1724}%
\special{pa 7335 1720}%
\special{pa 7340 1717}%
\special{pa 7345 1714}%
\special{pa 7350 1711}%
\special{pa 7355 1707}%
\special{pa 7360 1704}%
\special{pa 7365 1701}%
\special{pa 7370 1697}%
\special{pa 7375 1694}%
\special{pa 7380 1691}%
\special{pa 7385 1687}%
\special{pa 7390 1684}%
\special{pa 7395 1681}%
\special{pa 7400 1677}%
\special{pa 7405 1674}%
\special{pa 7410 1671}%
\special{pa 7415 1667}%
\special{pa 7420 1664}%
\special{pa 7425 1660}%
\special{pa 7430 1657}%
\special{pa 7435 1654}%
\special{pa 7440 1650}%
\special{pa 7445 1647}%
\special{pa 7450 1643}%
\special{sp}%
\special{pa 7450 1643}%
\special{pa 7455 1640}%
\special{pa 7460 1637}%
\special{pa 7465 1633}%
\special{pa 7470 1630}%
\special{pa 7475 1626}%
\special{pa 7480 1623}%
\special{pa 7485 1620}%
\special{pa 7490 1616}%
\special{pa 7495 1613}%
\special{pa 7500 1609}%
\special{pa 7505 1606}%
\special{pa 7510 1602}%
\special{pa 7515 1599}%
\special{pa 7520 1595}%
\special{pa 7525 1592}%
\special{pa 7530 1588}%
\special{pa 7535 1585}%
\special{pa 7540 1582}%
\special{pa 7545 1578}%
\special{pa 7550 1575}%
\special{pa 7555 1571}%
\special{pa 7560 1568}%
\special{pa 7565 1564}%
\special{pa 7570 1561}%
\special{pa 7575 1557}%
\special{pa 7580 1554}%
\special{pa 7585 1550}%
\special{pa 7590 1547}%
\special{pa 7595 1543}%
\special{pa 7600 1539}%
\special{pa 7605 1536}%
\special{pa 7610 1532}%
\special{pa 7615 1529}%
\special{pa 7620 1525}%
\special{pa 7625 1522}%
\special{pa 7630 1518}%
\special{pa 7635 1515}%
\special{pa 7640 1511}%
\special{pa 7645 1508}%
\special{pa 7650 1504}%
\special{pa 7655 1500}%
\special{pa 7660 1497}%
\special{pa 7665 1493}%
\special{pa 7670 1490}%
\special{pa 7675 1486}%
\special{pa 7680 1482}%
\special{pa 7685 1479}%
\special{pa 7690 1475}%
\special{pa 7695 1472}%
\special{pa 7700 1468}%
\special{pa 7705 1464}%
\special{pa 7710 1461}%
\special{pa 7715 1457}%
\special{pa 7720 1454}%
\special{pa 7725 1450}%
\special{pa 7730 1446}%
\special{pa 7735 1443}%
\special{pa 7740 1439}%
\special{pa 7745 1435}%
\special{pa 7750 1432}%
\special{pa 7755 1428}%
\special{pa 7760 1424}%
\special{pa 7765 1421}%
\special{pa 7770 1417}%
\special{pa 7775 1413}%
\special{pa 7780 1410}%
\special{pa 7785 1406}%
\special{pa 7790 1402}%
\special{pa 7795 1399}%
\special{pa 7800 1395}%
\special{pa 7805 1391}%
\special{pa 7810 1388}%
\special{pa 7815 1384}%
\special{pa 7820 1380}%
\special{pa 7825 1376}%
\special{pa 7830 1373}%
\special{pa 7835 1369}%
\special{pa 7840 1365}%
\special{pa 7845 1362}%
\special{pa 7850 1358}%
\special{pa 7855 1354}%
\special{pa 7860 1350}%
\special{pa 7865 1347}%
\special{pa 7870 1343}%
\special{pa 7875 1339}%
\special{pa 7880 1335}%
\special{pa 7885 1332}%
\special{pa 7890 1328}%
\special{pa 7895 1324}%
\special{pa 7900 1320}%
\special{pa 7905 1317}%
\special{pa 7910 1313}%
\special{pa 7915 1309}%
\special{pa 7920 1305}%
\special{pa 7925 1301}%
\special{pa 7930 1298}%
\special{pa 7935 1294}%
\special{pa 7940 1290}%
\special{sp}%
\special{pa 7940 1290}%
\special{pa 7945 1286}%
\special{pa 7950 1282}%
\special{pa 7955 1279}%
\special{pa 7960 1275}%
\special{pa 7965 1271}%
\special{pa 7970 1267}%
\special{pa 7975 1263}%
\special{pa 7980 1259}%
\special{pa 7985 1256}%
\special{pa 7990 1252}%
\special{pa 7995 1248}%
\special{pa 8000 1244}%
\special{pa 8005 1240}%
\special{pa 8010 1236}%
\special{pa 8015 1233}%
\special{pa 8020 1229}%
\special{pa 8025 1225}%
\special{pa 8030 1221}%
\special{pa 8035 1217}%
\special{pa 8040 1213}%
\special{pa 8045 1209}%
\special{pa 8050 1205}%
\special{pa 8055 1202}%
\special{pa 8060 1198}%
\special{pa 8065 1194}%
\special{pa 8070 1190}%
\special{pa 8075 1186}%
\special{pa 8080 1182}%
\special{pa 8085 1178}%
\special{pa 8090 1174}%
\special{pa 8095 1170}%
\special{pa 8100 1166}%
\special{pa 8105 1162}%
\special{pa 8110 1158}%
\special{pa 8115 1155}%
\special{pa 8120 1151}%
\special{pa 8125 1147}%
\special{pa 8130 1143}%
\special{pa 8135 1139}%
\special{pa 8140 1135}%
\special{pa 8145 1131}%
\special{pa 8150 1127}%
\special{pa 8155 1123}%
\special{pa 8160 1119}%
\special{pa 8165 1115}%
\special{pa 8170 1111}%
\special{pa 8175 1107}%
\special{pa 8180 1103}%
\special{pa 8185 1099}%
\special{pa 8190 1095}%
\special{pa 8195 1091}%
\special{pa 8200 1087}%
\special{pa 8205 1083}%
\special{pa 8210 1079}%
\special{pa 8215 1075}%
\special{pa 8220 1071}%
\special{pa 8225 1067}%
\special{pa 8230 1063}%
\special{pa 8235 1059}%
\special{pa 8240 1055}%
\special{pa 8245 1051}%
\special{pa 8250 1047}%
\special{pa 8255 1042}%
\special{pa 8260 1038}%
\special{pa 8265 1034}%
\special{pa 8270 1030}%
\special{pa 8275 1026}%
\special{pa 8280 1022}%
\special{pa 8285 1018}%
\special{pa 8290 1014}%
\special{pa 8295 1010}%
\special{pa 8300 1006}%
\special{pa 8305 1002}%
\special{pa 8310 998}%
\special{pa 8315 993}%
\special{pa 8320 989}%
\special{pa 8325 985}%
\special{pa 8330 981}%
\special{pa 8335 977}%
\special{pa 8340 973}%
\special{pa 8345 969}%
\special{pa 8350 964}%
\special{pa 8355 960}%
\special{pa 8360 956}%
\special{pa 8365 952}%
\special{pa 8370 948}%
\special{pa 8375 944}%
\special{pa 8380 940}%
\special{pa 8385 935}%
\special{pa 8390 931}%
\special{pa 8395 927}%
\special{pa 8400 923}%
\special{pa 8405 919}%
\special{pa 8410 914}%
\special{pa 8415 910}%
\special{pa 8420 906}%
\special{pa 8425 902}%
\special{pa 8430 898}%
\special{sp}%
\special{pa 8430 898}%
\special{pa 8435 893}%
\special{pa 8440 889}%
\special{pa 8445 885}%
\special{pa 8450 881}%
\special{pa 8455 876}%
\special{pa 8460 872}%
\special{pa 8465 868}%
\special{pa 8470 864}%
\special{pa 8475 859}%
\special{pa 8480 855}%
\special{pa 8485 851}%
\special{pa 8490 847}%
\special{pa 8495 842}%
\special{pa 8500 838}%
\special{pa 8505 834}%
\special{pa 8510 829}%
\special{pa 8515 825}%
\special{pa 8520 821}%
\special{pa 8525 816}%
\special{pa 8530 812}%
\special{pa 8535 808}%
\special{pa 8540 803}%
\special{pa 8545 799}%
\special{pa 8550 795}%
\special{pa 8555 790}%
\special{pa 8560 786}%
\special{pa 8565 782}%
\special{pa 8570 777}%
\special{pa 8575 773}%
\special{pa 8580 769}%
\special{pa 8585 764}%
\special{pa 8590 760}%
\special{pa 8595 755}%
\special{pa 8600 751}%
\special{pa 8605 747}%
\special{pa 8610 742}%
\special{pa 8615 738}%
\special{pa 8620 733}%
\special{pa 8625 729}%
\special{pa 8630 725}%
\special{pa 8635 720}%
\special{pa 8640 716}%
\special{pa 8645 711}%
\special{pa 8650 707}%
\special{pa 8655 702}%
\special{pa 8660 698}%
\special{pa 8665 693}%
\special{pa 8670 689}%
\special{pa 8675 684}%
\special{pa 8680 680}%
\special{pa 8685 675}%
\special{pa 8690 671}%
\special{pa 8695 666}%
\special{pa 8700 662}%
\special{pa 8705 657}%
\special{pa 8710 653}%
\special{pa 8715 648}%
\special{pa 8720 644}%
\special{pa 8725 639}%
\special{pa 8730 635}%
\special{pa 8735 630}%
\special{pa 8740 626}%
\special{pa 8745 621}%
\special{pa 8750 617}%
\special{pa 8755 612}%
\special{pa 8760 607}%
\special{pa 8765 603}%
\special{pa 8770 598}%
\special{pa 8775 594}%
\special{pa 8780 589}%
\special{pa 8785 584}%
\special{pa 8790 580}%
\special{pa 8795 575}%
\special{pa 8800 570}%
\special{pa 8805 566}%
\special{pa 8810 561}%
\special{pa 8815 557}%
\special{pa 8820 552}%
\special{pa 8825 547}%
\special{pa 8830 543}%
\special{pa 8835 538}%
\special{pa 8840 533}%
\special{pa 8845 528}%
\special{pa 8850 524}%
\special{pa 8855 519}%
\special{pa 8860 514}%
\special{pa 8865 510}%
\special{pa 8870 505}%
\special{pa 8875 500}%
\special{pa 8875 500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4200 5380 4690 9370 4690 5380 700 5980 900 9180 4200 0 3 0 0
% (21.4286+41.5707*(10*x-2.5)-9.25*(10*x-2.5)^2+1.12626*(10*x-2.5)^3-0.0530303*(10*x-2.5)^4)/400
\special{pn 8}%
\special{pa 6694 3800}%
\special{pa 6695 3799}%
\special{pa 6700 3796}%
\special{pa 6705 3792}%
\special{pa 6710 3789}%
\special{pa 6715 3785}%
\special{pa 6720 3781}%
\special{pa 6725 3778}%
\special{pa 6730 3774}%
\special{pa 6735 3771}%
\special{pa 6740 3768}%
\special{pa 6745 3764}%
\special{pa 6750 3761}%
\special{pa 6755 3757}%
\special{pa 6760 3754}%
\special{pa 6765 3751}%
\special{pa 6770 3747}%
\special{pa 6775 3744}%
\special{pa 6780 3741}%
\special{pa 6785 3738}%
\special{pa 6790 3734}%
\special{pa 6795 3731}%
\special{pa 6800 3728}%
\special{pa 6805 3725}%
\special{pa 6810 3722}%
\special{pa 6815 3718}%
\special{pa 6820 3715}%
\special{pa 6825 3712}%
\special{pa 6830 3709}%
\special{pa 6835 3706}%
\special{pa 6840 3703}%
\special{pa 6845 3700}%
\special{pa 6850 3697}%
\special{pa 6855 3694}%
\special{pa 6860 3691}%
\special{pa 6865 3688}%
\special{pa 6870 3685}%
\special{pa 6875 3682}%
\special{pa 6880 3679}%
\special{pa 6885 3676}%
\special{pa 6890 3673}%
\special{pa 6895 3671}%
\special{pa 6900 3668}%
\special{pa 6905 3665}%
\special{pa 6910 3662}%
\special{pa 6915 3659}%
\special{pa 6920 3657}%
\special{pa 6925 3654}%
\special{pa 6930 3651}%
\special{pa 6935 3648}%
\special{pa 6940 3646}%
\special{pa 6945 3643}%
\special{pa 6950 3640}%
\special{pa 6955 3638}%
\special{pa 6960 3635}%
\special{pa 6965 3632}%
\special{pa 6970 3630}%
\special{pa 6975 3627}%
\special{pa 6980 3625}%
\special{pa 6985 3622}%
\special{pa 6990 3619}%
\special{pa 6995 3617}%
\special{pa 7000 3614}%
\special{pa 7005 3612}%
\special{pa 7010 3609}%
\special{pa 7015 3607}%
\special{pa 7020 3604}%
\special{pa 7025 3602}%
\special{pa 7030 3600}%
\special{pa 7035 3597}%
\special{pa 7040 3595}%
\special{pa 7045 3592}%
\special{pa 7050 3590}%
\special{pa 7055 3588}%
\special{pa 7060 3585}%
\special{pa 7065 3583}%
\special{pa 7070 3581}%
\special{pa 7075 3578}%
\special{pa 7080 3576}%
\special{pa 7085 3574}%
\special{pa 7090 3571}%
\special{pa 7095 3569}%
\special{pa 7100 3567}%
\special{pa 7105 3565}%
\special{pa 7110 3562}%
\special{pa 7115 3560}%
\special{pa 7120 3558}%
\special{pa 7125 3556}%
\special{pa 7130 3554}%
\special{pa 7135 3552}%
\special{pa 7140 3549}%
\special{pa 7145 3547}%
\special{pa 7150 3545}%
\special{pa 7155 3543}%
\special{pa 7160 3541}%
\special{pa 7165 3539}%
\special{pa 7170 3537}%
\special{pa 7175 3535}%
\special{pa 7180 3533}%
\special{sp}%
\special{pa 7180 3533}%
\special{pa 7185 3531}%
\special{pa 7190 3529}%
\special{pa 7195 3527}%
\special{pa 7200 3525}%
\special{pa 7205 3523}%
\special{pa 7210 3521}%
\special{pa 7215 3519}%
\special{pa 7220 3517}%
\special{pa 7225 3515}%
\special{pa 7230 3513}%
\special{pa 7235 3511}%
\special{pa 7240 3509}%
\special{pa 7245 3507}%
\special{pa 7250 3505}%
\special{pa 7255 3503}%
\special{pa 7260 3502}%
\special{pa 7265 3500}%
\special{pa 7270 3498}%
\special{pa 7275 3496}%
\special{pa 7280 3494}%
\special{pa 7285 3492}%
\special{pa 7290 3491}%
\special{pa 7295 3489}%
\special{pa 7300 3487}%
\special{pa 7305 3485}%
\special{pa 7310 3483}%
\special{pa 7315 3482}%
\special{pa 7320 3480}%
\special{pa 7325 3478}%
\special{pa 7330 3477}%
\special{pa 7335 3475}%
\special{pa 7340 3473}%
\special{pa 7345 3471}%
\special{pa 7350 3470}%
\special{pa 7355 3468}%
\special{pa 7360 3466}%
\special{pa 7365 3465}%
\special{pa 7370 3463}%
\special{pa 7375 3461}%
\special{pa 7380 3460}%
\special{pa 7385 3458}%
\special{pa 7390 3457}%
\special{pa 7395 3455}%
\special{pa 7400 3453}%
\special{pa 7405 3452}%
\special{pa 7410 3450}%
\special{pa 7415 3449}%
\special{pa 7420 3447}%
\special{pa 7425 3445}%
\special{pa 7430 3444}%
\special{pa 7435 3442}%
\special{pa 7440 3441}%
\special{pa 7445 3439}%
\special{pa 7450 3438}%
\special{pa 7455 3436}%
\special{pa 7460 3435}%
\special{pa 7465 3433}%
\special{pa 7470 3432}%
\special{pa 7475 3430}%
\special{pa 7480 3429}%
\special{pa 7485 3427}%
\special{pa 7490 3426}%
\special{pa 7495 3424}%
\special{pa 7500 3423}%
\special{pa 7505 3421}%
\special{pa 7510 3420}%
\special{pa 7515 3419}%
\special{pa 7520 3417}%
\special{pa 7525 3416}%
\special{pa 7530 3414}%
\special{pa 7535 3413}%
\special{pa 7540 3412}%
\special{pa 7545 3410}%
\special{pa 7550 3409}%
\special{pa 7555 3407}%
\special{pa 7560 3406}%
\special{pa 7565 3405}%
\special{pa 7570 3403}%
\special{pa 7575 3402}%
\special{pa 7580 3401}%
\special{pa 7585 3399}%
\special{pa 7590 3398}%
\special{pa 7595 3397}%
\special{pa 7600 3395}%
\special{pa 7605 3394}%
\special{pa 7610 3393}%
\special{pa 7615 3391}%
\special{pa 7620 3390}%
\special{pa 7625 3389}%
\special{pa 7630 3388}%
\special{pa 7635 3386}%
\special{pa 7640 3385}%
\special{pa 7645 3384}%
\special{pa 7650 3383}%
\special{pa 7655 3381}%
\special{pa 7660 3380}%
\special{pa 7665 3379}%
\special{pa 7670 3378}%
\special{sp}%
\special{pa 7670 3378}%
\special{pa 7675 3376}%
\special{pa 7680 3375}%
\special{pa 7685 3374}%
\special{pa 7690 3373}%
\special{pa 7695 3371}%
\special{pa 7700 3370}%
\special{pa 7705 3369}%
\special{pa 7710 3368}%
\special{pa 7715 3367}%
\special{pa 7720 3365}%
\special{pa 7725 3364}%
\special{pa 7730 3363}%
\special{pa 7735 3362}%
\special{pa 7740 3361}%
\special{pa 7745 3360}%
\special{pa 7750 3358}%
\special{pa 7755 3357}%
\special{pa 7760 3356}%
\special{pa 7765 3355}%
\special{pa 7770 3354}%
\special{pa 7775 3353}%
\special{pa 7780 3352}%
\special{pa 7785 3350}%
\special{pa 7790 3349}%
\special{pa 7795 3348}%
\special{pa 7800 3347}%
\special{pa 7805 3346}%
\special{pa 7810 3345}%
\special{pa 7815 3344}%
\special{pa 7820 3343}%
\special{pa 7825 3341}%
\special{pa 7830 3340}%
\special{pa 7835 3339}%
\special{pa 7840 3338}%
\special{pa 7845 3337}%
\special{pa 7850 3336}%
\special{pa 7855 3335}%
\special{pa 7860 3334}%
\special{pa 7865 3333}%
\special{pa 7870 3332}%
\special{pa 7875 3331}%
\special{pa 7880 3330}%
\special{pa 7885 3329}%
\special{pa 7890 3327}%
\special{pa 7895 3326}%
\special{pa 7900 3325}%
\special{pa 7905 3324}%
\special{pa 7910 3323}%
\special{pa 7915 3322}%
\special{pa 7920 3321}%
\special{pa 7925 3320}%
\special{pa 7930 3319}%
\special{pa 7935 3318}%
\special{pa 7940 3317}%
\special{pa 7945 3316}%
\special{pa 7950 3315}%
\special{pa 7955 3314}%
\special{pa 7960 3313}%
\special{pa 7965 3312}%
\special{pa 7970 3311}%
\special{pa 7975 3310}%
\special{pa 7980 3309}%
\special{pa 7985 3308}%
\special{pa 7990 3307}%
\special{pa 7995 3306}%
\special{pa 8000 3305}%
\special{pa 8005 3304}%
\special{pa 8010 3303}%
\special{pa 8015 3302}%
\special{pa 8020 3301}%
\special{pa 8025 3300}%
\special{pa 8030 3299}%
\special{pa 8035 3298}%
\special{pa 8040 3297}%
\special{pa 8045 3296}%
\special{pa 8050 3295}%
\special{pa 8055 3294}%
\special{pa 8060 3293}%
\special{pa 8065 3292}%
\special{pa 8070 3291}%
\special{pa 8075 3290}%
\special{pa 8080 3289}%
\special{pa 8085 3288}%
\special{pa 8090 3287}%
\special{pa 8095 3287}%
\special{pa 8100 3286}%
\special{pa 8105 3285}%
\special{pa 8110 3284}%
\special{pa 8115 3283}%
\special{pa 8120 3282}%
\special{pa 8125 3281}%
\special{pa 8130 3280}%
\special{pa 8135 3279}%
\special{pa 8140 3278}%
\special{pa 8145 3277}%
\special{pa 8150 3276}%
\special{pa 8155 3275}%
\special{pa 8160 3274}%
\special{sp}%
\special{pa 8160 3274}%
\special{pa 8165 3273}%
\special{pa 8170 3272}%
\special{pa 8175 3271}%
\special{pa 8180 3271}%
\special{pa 8185 3270}%
\special{pa 8190 3269}%
\special{pa 8195 3268}%
\special{pa 8200 3267}%
\special{pa 8205 3266}%
\special{pa 8210 3265}%
\special{pa 8215 3264}%
\special{pa 8220 3263}%
\special{pa 8225 3262}%
\special{pa 8230 3261}%
\special{pa 8235 3260}%
\special{pa 8240 3260}%
\special{pa 8245 3259}%
\special{pa 8250 3258}%
\special{pa 8255 3257}%
\special{pa 8260 3256}%
\special{pa 8265 3255}%
\special{pa 8270 3254}%
\special{pa 8275 3253}%
\special{pa 8280 3252}%
\special{pa 8285 3251}%
\special{pa 8290 3251}%
\special{pa 8295 3250}%
\special{pa 8300 3249}%
\special{pa 8305 3248}%
\special{pa 8310 3247}%
\special{pa 8315 3246}%
\special{pa 8320 3245}%
\special{pa 8325 3244}%
\special{pa 8330 3243}%
\special{pa 8335 3243}%
\special{pa 8340 3242}%
\special{pa 8345 3241}%
\special{pa 8350 3240}%
\special{pa 8355 3239}%
\special{pa 8360 3238}%
\special{pa 8365 3237}%
\special{pa 8370 3236}%
\special{pa 8375 3235}%
\special{pa 8380 3235}%
\special{pa 8385 3234}%
\special{pa 8390 3233}%
\special{pa 8395 3232}%
\special{pa 8400 3231}%
\special{pa 8405 3230}%
\special{pa 8410 3229}%
\special{pa 8415 3229}%
\special{pa 8420 3228}%
\special{pa 8425 3227}%
\special{pa 8430 3226}%
\special{pa 8435 3225}%
\special{pa 8440 3224}%
\special{pa 8445 3223}%
\special{pa 8450 3222}%
\special{pa 8455 3222}%
\special{pa 8460 3221}%
\special{pa 8465 3220}%
\special{pa 8470 3219}%
\special{pa 8475 3218}%
\special{pa 8480 3217}%
\special{pa 8485 3216}%
\special{pa 8490 3216}%
\special{pa 8495 3215}%
\special{pa 8500 3214}%
\special{pa 8505 3213}%
\special{pa 8510 3212}%
\special{pa 8515 3211}%
\special{pa 8520 3210}%
\special{pa 8525 3210}%
\special{pa 8530 3209}%
\special{pa 8535 3208}%
\special{pa 8540 3207}%
\special{pa 8545 3206}%
\special{pa 8550 3205}%
\special{pa 8555 3204}%
\special{pa 8560 3204}%
\special{pa 8565 3203}%
\special{pa 8570 3202}%
\special{pa 8575 3201}%
\special{pa 8580 3200}%
\special{pa 8585 3199}%
\special{pa 8590 3199}%
\special{pa 8595 3198}%
\special{pa 8600 3197}%
\special{pa 8605 3196}%
\special{pa 8610 3195}%
\special{pa 8615 3194}%
\special{pa 8620 3194}%
\special{pa 8625 3193}%
\special{pa 8630 3192}%
\special{pa 8635 3191}%
\special{pa 8640 3190}%
\special{pa 8645 3189}%
\special{pa 8650 3189}%
\special{sp}%
\special{pa 8650 3189}%
\special{pa 8655 3188}%
\special{pa 8660 3187}%
\special{pa 8665 3186}%
\special{pa 8670 3185}%
\special{pa 8675 3184}%
\special{pa 8680 3184}%
\special{pa 8685 3183}%
\special{pa 8690 3182}%
\special{pa 8695 3181}%
\special{pa 8700 3180}%
\special{pa 8705 3180}%
\special{pa 8710 3179}%
\special{pa 8715 3178}%
\special{pa 8720 3177}%
\special{pa 8725 3176}%
\special{pa 8730 3176}%
\special{pa 8735 3175}%
\special{pa 8740 3174}%
\special{pa 8745 3173}%
\special{pa 8750 3172}%
\special{pa 8755 3171}%
\special{pa 8760 3171}%
\special{pa 8765 3170}%
\special{pa 8770 3169}%
\special{pa 8775 3168}%
\special{pa 8780 3167}%
\special{pa 8785 3167}%
\special{pa 8790 3166}%
\special{pa 8795 3165}%
\special{pa 8800 3164}%
\special{pa 8805 3164}%
\special{pa 8810 3163}%
\special{pa 8815 3162}%
\special{pa 8820 3161}%
\special{pa 8825 3160}%
\special{pa 8830 3160}%
\special{pa 8835 3159}%
\special{pa 8840 3158}%
\special{pa 8845 3157}%
\special{pa 8850 3156}%
\special{pa 8855 3156}%
\special{pa 8860 3155}%
\special{pa 8865 3154}%
\special{pa 8870 3153}%
\special{pa 8875 3153}%
\special{pa 8880 3152}%
\special{pa 8885 3151}%
\special{pa 8890 3150}%
\special{pa 8895 3150}%
\special{pa 8900 3149}%
\special{pa 8905 3148}%
\special{pa 8910 3147}%
\special{pa 8915 3147}%
\special{pa 8920 3146}%
\special{pa 8925 3145}%
\special{pa 8930 3144}%
\special{pa 8935 3144}%
\special{pa 8940 3143}%
\special{pa 8945 3142}%
\special{pa 8950 3141}%
\special{pa 8955 3141}%
\special{pa 8960 3140}%
\special{pa 8965 3139}%
\special{pa 8970 3138}%
\special{pa 8975 3138}%
\special{pa 8980 3137}%
\special{pa 8985 3136}%
\special{pa 8990 3136}%
\special{pa 8995 3135}%
\special{pa 9000 3134}%
\special{pa 9005 3133}%
\special{pa 9010 3133}%
\special{pa 9015 3132}%
\special{pa 9020 3131}%
\special{pa 9025 3131}%
\special{pa 9030 3130}%
\special{pa 9035 3129}%
\special{pa 9040 3128}%
\special{pa 9045 3128}%
\special{pa 9050 3127}%
\special{pa 9055 3126}%
\special{pa 9060 3126}%
\special{pa 9065 3125}%
\special{pa 9070 3124}%
\special{pa 9075 3124}%
\special{pa 9080 3123}%
\special{pa 9085 3122}%
\special{pa 9090 3122}%
\special{pa 9095 3121}%
\special{pa 9100 3120}%
\special{pa 9105 3120}%
\special{pa 9110 3119}%
\special{pa 9115 3118}%
\special{pa 9120 3118}%
\special{pa 9125 3117}%
\special{pa 9130 3116}%
\special{pa 9135 3116}%
\special{pa 9140 3115}%
\special{sp}%
\special{pa 9140 3115}%
\special{pa 9145 3115}%
\special{pa 9150 3114}%
\special{pa 9155 3113}%
\special{pa 9160 3113}%
\special{pa 9165 3112}%
\special{pa 9170 3111}%
\special{pa 9175 3111}%
\special{pa 9180 3110}%
\special{sp}%
% STR 2 0 3 0
% 3 5840 2750 5840 2850 2 0
% C
\put(58.4000,-24.5000){\makebox(0,0)[lb]{C}}%
% STR 2 0 3 0
% 3 6650 4310 6650 4410 2 0
% C
\put(66.5000,-40.1000){\makebox(0,0)[lb]{C}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4210 5380 4690 9370 4690 5380 700 5980 900 9180 4210 0 3 0 0
% (163.917+5.95705*(10*x-0.5)-1.05609*(10*x-0.5)^2+1.24374*(10*x-0.5)^3-0.1537*(10*x-0.5)^4+0.00608974*(10*x-0.5)^5)/400
\special{pn 8}%
\special{pa 5980 2595}%
\special{pa 5985 2594}%
\special{pa 5990 2593}%
\special{pa 5995 2592}%
\special{pa 6000 2591}%
\special{pa 6005 2590}%
\special{pa 6010 2589}%
\special{pa 6015 2589}%
\special{pa 6020 2588}%
\special{pa 6025 2587}%
\special{pa 6030 2586}%
\special{pa 6035 2585}%
\special{pa 6040 2584}%
\special{pa 6045 2583}%
\special{pa 6050 2582}%
\special{pa 6055 2581}%
\special{pa 6060 2580}%
\special{pa 6065 2579}%
\special{pa 6070 2578}%
\special{pa 6075 2577}%
\special{pa 6080 2576}%
\special{pa 6085 2575}%
\special{pa 6090 2574}%
\special{pa 6095 2573}%
\special{pa 6100 2572}%
\special{pa 6105 2571}%
\special{pa 6110 2570}%
\special{pa 6115 2569}%
\special{pa 6120 2568}%
\special{pa 6125 2567}%
\special{pa 6130 2566}%
\special{pa 6135 2565}%
\special{pa 6140 2563}%
\special{pa 6145 2562}%
\special{pa 6150 2561}%
\special{pa 6155 2560}%
\special{pa 6160 2559}%
\special{pa 6165 2558}%
\special{pa 6170 2557}%
\special{pa 6175 2556}%
\special{pa 6180 2554}%
\special{pa 6185 2553}%
\special{pa 6190 2552}%
\special{pa 6195 2551}%
\special{pa 6200 2550}%
\special{pa 6205 2549}%
\special{pa 6210 2547}%
\special{pa 6215 2546}%
\special{pa 6220 2545}%
\special{pa 6225 2544}%
\special{pa 6230 2542}%
\special{pa 6235 2541}%
\special{pa 6240 2540}%
\special{pa 6245 2539}%
\special{pa 6250 2537}%
\special{pa 6255 2536}%
\special{pa 6260 2535}%
\special{pa 6265 2533}%
\special{pa 6270 2532}%
\special{pa 6275 2531}%
\special{pa 6280 2529}%
\special{pa 6285 2528}%
\special{pa 6290 2527}%
\special{pa 6295 2525}%
\special{pa 6300 2524}%
\special{pa 6305 2523}%
\special{pa 6310 2521}%
\special{pa 6315 2520}%
\special{pa 6320 2518}%
\special{pa 6325 2517}%
\special{pa 6330 2516}%
\special{pa 6335 2514}%
\special{pa 6340 2513}%
\special{pa 6345 2511}%
\special{pa 6350 2510}%
\special{pa 6355 2508}%
\special{pa 6360 2507}%
\special{pa 6365 2505}%
\special{pa 6370 2504}%
\special{pa 6375 2502}%
\special{pa 6380 2501}%
\special{pa 6385 2499}%
\special{pa 6390 2498}%
\special{pa 6395 2496}%
\special{pa 6400 2495}%
\special{pa 6405 2493}%
\special{pa 6410 2491}%
\special{pa 6415 2490}%
\special{pa 6420 2488}%
\special{pa 6425 2487}%
\special{pa 6430 2485}%
\special{pa 6435 2483}%
\special{pa 6440 2482}%
\special{pa 6445 2480}%
\special{pa 6450 2478}%
\special{pa 6455 2477}%
\special{pa 6460 2475}%
\special{pa 6465 2473}%
\special{pa 6470 2472}%
\special{sp}%
\special{pa 6470 2472}%
\special{pa 6475 2470}%
\special{pa 6480 2468}%
\special{pa 6485 2466}%
\special{pa 6490 2465}%
\special{pa 6495 2463}%
\special{pa 6500 2461}%
\special{pa 6505 2459}%
\special{pa 6510 2457}%
\special{pa 6515 2456}%
\special{pa 6520 2454}%
\special{pa 6525 2452}%
\special{pa 6530 2450}%
\special{pa 6535 2448}%
\special{pa 6540 2446}%
\special{pa 6545 2445}%
\special{pa 6550 2443}%
\special{pa 6555 2441}%
\special{pa 6560 2439}%
\special{pa 6565 2437}%
\special{pa 6570 2435}%
\special{pa 6575 2433}%
\special{pa 6580 2431}%
\special{pa 6585 2429}%
\special{pa 6590 2427}%
\special{pa 6595 2425}%
\special{pa 6600 2423}%
\special{pa 6605 2421}%
\special{pa 6610 2419}%
\special{pa 6615 2417}%
\special{pa 6620 2415}%
\special{pa 6625 2413}%
\special{pa 6630 2411}%
\special{pa 6635 2409}%
\special{pa 6640 2407}%
\special{pa 6645 2405}%
\special{pa 6650 2403}%
\special{pa 6655 2401}%
\special{pa 6660 2398}%
\special{pa 6665 2396}%
\special{pa 6670 2394}%
\special{pa 6675 2392}%
\special{pa 6680 2390}%
\special{pa 6685 2388}%
\special{pa 6690 2386}%
\special{pa 6695 2383}%
\special{pa 6700 2381}%
\special{pa 6705 2379}%
\special{pa 6710 2377}%
\special{pa 6715 2374}%
\special{pa 6720 2372}%
\special{pa 6725 2370}%
\special{pa 6730 2368}%
\special{pa 6735 2365}%
\special{pa 6740 2363}%
\special{pa 6745 2361}%
\special{pa 6750 2358}%
\special{pa 6755 2356}%
\special{pa 6760 2354}%
\special{pa 6765 2351}%
\special{pa 6770 2349}%
\special{pa 6775 2347}%
\special{pa 6780 2344}%
\special{pa 6785 2342}%
\special{pa 6790 2339}%
\special{pa 6795 2337}%
\special{pa 6800 2335}%
\special{pa 6805 2332}%
\special{pa 6810 2330}%
\special{pa 6815 2327}%
\special{pa 6820 2325}%
\special{pa 6825 2322}%
\special{pa 6830 2320}%
\special{pa 6835 2317}%
\special{pa 6840 2315}%
\special{pa 6845 2312}%
\special{pa 6850 2310}%
\special{pa 6855 2307}%
\special{pa 6860 2305}%
\special{pa 6865 2302}%
\special{pa 6870 2299}%
\special{pa 6875 2297}%
\special{pa 6880 2294}%
\special{pa 6885 2292}%
\special{pa 6890 2289}%
\special{pa 6895 2286}%
\special{pa 6900 2284}%
\special{pa 6905 2281}%
\special{pa 6910 2278}%
\special{pa 6915 2276}%
\special{pa 6920 2273}%
\special{pa 6925 2270}%
\special{pa 6930 2268}%
\special{pa 6935 2265}%
\special{pa 6940 2262}%
\special{pa 6945 2259}%
\special{pa 6950 2257}%
\special{pa 6955 2254}%
\special{pa 6960 2251}%
\special{sp}%
\special{pa 6960 2251}%
\special{pa 6965 2248}%
\special{pa 6970 2246}%
\special{pa 6975 2243}%
\special{pa 6980 2240}%
\special{pa 6985 2237}%
\special{pa 6990 2234}%
\special{pa 6995 2231}%
\special{pa 7000 2229}%
\special{pa 7005 2226}%
\special{pa 7010 2223}%
\special{pa 7015 2220}%
\special{pa 7020 2217}%
\special{pa 7025 2214}%
\special{pa 7030 2211}%
\special{pa 7035 2208}%
\special{pa 7040 2205}%
\special{pa 7045 2202}%
\special{pa 7050 2200}%
\special{pa 7055 2197}%
\special{pa 7060 2194}%
\special{pa 7065 2191}%
\special{pa 7070 2188}%
\special{pa 7075 2185}%
\special{pa 7080 2182}%
\special{pa 7085 2179}%
\special{pa 7090 2176}%
\special{pa 7095 2172}%
\special{pa 7100 2169}%
\special{pa 7105 2166}%
\special{pa 7110 2163}%
\special{pa 7115 2160}%
\special{pa 7120 2157}%
\special{pa 7125 2154}%
\special{pa 7130 2151}%
\special{pa 7135 2148}%
\special{pa 7140 2145}%
\special{pa 7145 2141}%
\special{pa 7150 2138}%
\special{pa 7155 2135}%
\special{pa 7160 2132}%
\special{pa 7165 2129}%
\special{pa 7170 2126}%
\special{pa 7175 2122}%
\special{pa 7180 2119}%
\special{pa 7185 2116}%
\special{pa 7190 2113}%
\special{pa 7195 2109}%
\special{pa 7200 2106}%
\special{pa 7205 2103}%
\special{pa 7210 2100}%
\special{pa 7215 2096}%
\special{pa 7220 2093}%
\special{pa 7225 2090}%
\special{pa 7230 2087}%
\special{pa 7235 2083}%
\special{pa 7240 2080}%
\special{pa 7245 2077}%
\special{pa 7250 2073}%
\special{pa 7255 2070}%
\special{pa 7260 2067}%
\special{pa 7265 2063}%
\special{pa 7270 2060}%
\special{pa 7275 2056}%
\special{pa 7280 2053}%
\special{pa 7285 2050}%
\special{pa 7290 2046}%
\special{pa 7295 2043}%
\special{pa 7300 2039}%
\special{pa 7305 2036}%
\special{pa 7310 2032}%
\special{pa 7315 2029}%
\special{pa 7320 2026}%
\special{pa 7325 2022}%
\special{pa 7330 2019}%
\special{pa 7335 2015}%
\special{pa 7340 2012}%
\special{pa 7345 2008}%
\special{pa 7350 2005}%
\special{pa 7355 2001}%
\special{pa 7360 1998}%
\special{pa 7365 1994}%
\special{pa 7370 1990}%
\special{pa 7375 1987}%
\special{pa 7380 1983}%
\special{pa 7385 1980}%
\special{pa 7390 1976}%
\special{pa 7395 1973}%
\special{pa 7400 1969}%
\special{pa 7405 1965}%
\special{pa 7410 1962}%
\special{pa 7415 1958}%
\special{pa 7420 1955}%
\special{pa 7425 1951}%
\special{pa 7430 1947}%
\special{pa 7435 1944}%
\special{pa 7440 1940}%
\special{pa 7445 1936}%
\special{pa 7450 1933}%
\special{sp}%
\special{pa 7450 1933}%
\special{pa 7455 1929}%
\special{pa 7460 1925}%
\special{pa 7465 1922}%
\special{pa 7470 1918}%
\special{pa 7475 1914}%
\special{pa 7480 1910}%
\special{pa 7485 1907}%
\special{pa 7490 1903}%
\special{pa 7495 1899}%
\special{pa 7500 1895}%
\special{pa 7505 1892}%
\special{pa 7510 1888}%
\special{pa 7515 1884}%
\special{pa 7520 1880}%
\special{pa 7525 1877}%
\special{pa 7530 1873}%
\special{pa 7535 1869}%
\special{pa 7540 1865}%
\special{pa 7545 1861}%
\special{pa 7550 1858}%
\special{pa 7555 1854}%
\special{pa 7560 1850}%
\special{pa 7565 1846}%
\special{pa 7570 1842}%
\special{pa 7575 1838}%
\special{pa 7580 1835}%
\special{pa 7585 1831}%
\special{pa 7590 1827}%
\special{pa 7595 1823}%
\special{pa 7600 1819}%
\special{pa 7605 1815}%
\special{pa 7610 1811}%
\special{pa 7615 1807}%
\special{pa 7620 1803}%
\special{pa 7625 1799}%
\special{pa 7630 1796}%
\special{pa 7635 1792}%
\special{pa 7640 1788}%
\special{pa 7645 1784}%
\special{pa 7650 1780}%
\special{pa 7655 1776}%
\special{pa 7660 1772}%
\special{pa 7665 1768}%
\special{pa 7670 1764}%
\special{pa 7675 1760}%
\special{pa 7680 1756}%
\special{pa 7685 1752}%
\special{pa 7690 1748}%
\special{pa 7695 1744}%
\special{pa 7700 1740}%
\special{pa 7705 1736}%
\special{pa 7710 1732}%
\special{pa 7715 1728}%
\special{pa 7720 1724}%
\special{pa 7725 1720}%
\special{pa 7730 1716}%
\special{pa 7735 1712}%
\special{pa 7740 1708}%
\special{pa 7745 1704}%
\special{pa 7750 1700}%
\special{pa 7755 1695}%
\special{pa 7760 1691}%
\special{pa 7765 1687}%
\special{pa 7770 1683}%
\special{pa 7775 1679}%
\special{pa 7780 1675}%
\special{pa 7785 1671}%
\special{pa 7790 1667}%
\special{pa 7795 1663}%
\special{pa 7800 1659}%
\special{pa 7805 1654}%
\special{pa 7810 1650}%
\special{pa 7815 1646}%
\special{pa 7820 1642}%
\special{pa 7825 1638}%
\special{pa 7830 1634}%
\special{pa 7835 1630}%
\special{pa 7840 1625}%
\special{pa 7845 1621}%
\special{pa 7850 1617}%
\special{pa 7855 1613}%
\special{pa 7860 1609}%
\special{pa 7865 1604}%
\special{pa 7870 1600}%
\special{pa 7875 1596}%
\special{pa 7880 1592}%
\special{pa 7885 1588}%
\special{pa 7890 1583}%
\special{pa 7895 1579}%
\special{pa 7900 1575}%
\special{pa 7905 1571}%
\special{pa 7910 1567}%
\special{pa 7915 1562}%
\special{pa 7920 1558}%
\special{pa 7925 1554}%
\special{pa 7930 1550}%
\special{pa 7935 1545}%
\special{pa 7940 1541}%
\special{sp}%
\special{pa 7940 1541}%
\special{pa 7945 1537}%
\special{pa 7950 1533}%
\special{pa 7955 1528}%
\special{pa 7960 1524}%
\special{pa 7965 1520}%
\special{pa 7970 1515}%
\special{pa 7975 1511}%
\special{pa 7980 1507}%
\special{pa 7985 1503}%
\special{pa 7990 1498}%
\special{pa 7995 1494}%
\special{pa 8000 1490}%
\special{pa 8005 1485}%
\special{pa 8010 1481}%
\special{pa 8015 1477}%
\special{pa 8020 1472}%
\special{pa 8025 1468}%
\special{pa 8030 1464}%
\special{pa 8035 1460}%
\special{pa 8040 1455}%
\special{pa 8045 1451}%
\special{pa 8050 1446}%
\special{pa 8055 1442}%
\special{pa 8060 1438}%
\special{pa 8065 1433}%
\special{pa 8070 1429}%
\special{pa 8075 1425}%
\special{pa 8080 1420}%
\special{pa 8085 1416}%
\special{pa 8090 1412}%
\special{pa 8095 1407}%
\special{pa 8100 1403}%
\special{pa 8105 1399}%
\special{pa 8110 1394}%
\special{pa 8115 1390}%
\special{pa 8120 1385}%
\special{pa 8125 1381}%
\special{pa 8130 1377}%
\special{pa 8135 1372}%
\special{pa 8140 1368}%
\special{pa 8145 1363}%
\special{pa 8150 1359}%
\special{pa 8155 1355}%
\special{pa 8160 1350}%
\special{pa 8165 1346}%
\special{pa 8170 1341}%
\special{pa 8175 1337}%
\special{pa 8180 1332}%
\special{pa 8185 1328}%
\special{pa 8190 1324}%
\special{pa 8195 1319}%
\special{pa 8200 1315}%
\special{pa 8205 1310}%
\special{pa 8210 1306}%
\special{pa 8215 1301}%
\special{pa 8220 1297}%
\special{pa 8225 1292}%
\special{pa 8230 1288}%
\special{pa 8235 1284}%
\special{pa 8240 1279}%
\special{pa 8245 1275}%
\special{pa 8250 1270}%
\special{pa 8255 1266}%
\special{pa 8260 1261}%
\special{pa 8265 1257}%
\special{pa 8270 1252}%
\special{pa 8275 1248}%
\special{pa 8280 1243}%
\special{pa 8285 1239}%
\special{pa 8290 1234}%
\special{pa 8295 1230}%
\special{pa 8300 1225}%
\special{pa 8305 1221}%
\special{pa 8310 1216}%
\special{pa 8315 1212}%
\special{pa 8320 1207}%
\special{pa 8325 1203}%
\special{pa 8330 1198}%
\special{pa 8335 1194}%
\special{pa 8340 1189}%
\special{pa 8345 1185}%
\special{pa 8350 1180}%
\special{pa 8355 1176}%
\special{pa 8360 1171}%
\special{pa 8365 1167}%
\special{pa 8370 1162}%
\special{pa 8375 1158}%
\special{pa 8380 1153}%
\special{pa 8385 1149}%
\special{pa 8390 1144}%
\special{pa 8395 1140}%
\special{pa 8400 1135}%
\special{pa 8405 1130}%
\special{pa 8410 1126}%
\special{pa 8415 1121}%
\special{pa 8420 1117}%
\special{pa 8425 1112}%
\special{pa 8430 1108}%
\special{sp}%
\special{pa 8430 1108}%
\special{pa 8435 1103}%
\special{pa 8440 1099}%
\special{pa 8445 1094}%
\special{pa 8450 1089}%
\special{pa 8455 1085}%
\special{pa 8460 1080}%
\special{pa 8465 1076}%
\special{pa 8470 1071}%
\special{pa 8475 1067}%
\special{pa 8480 1062}%
\special{pa 8485 1057}%
\special{pa 8490 1053}%
\special{pa 8495 1048}%
\special{pa 8500 1044}%
\special{pa 8505 1039}%
\special{pa 8510 1035}%
\special{pa 8515 1030}%
\special{pa 8520 1025}%
\special{pa 8525 1021}%
\special{pa 8530 1016}%
\special{pa 8535 1012}%
\special{pa 8540 1007}%
\special{pa 8545 1002}%
\special{pa 8550 998}%
\special{pa 8555 993}%
\special{pa 8560 989}%
\special{pa 8565 984}%
\special{pa 8570 979}%
\special{pa 8575 975}%
\special{pa 8580 970}%
\special{pa 8585 965}%
\special{pa 8590 961}%
\special{pa 8595 956}%
\special{pa 8600 952}%
\special{pa 8605 947}%
\special{pa 8610 942}%
\special{pa 8615 938}%
\special{pa 8620 933}%
\special{pa 8625 928}%
\special{pa 8630 924}%
\special{pa 8635 919}%
\special{pa 8640 914}%
\special{pa 8645 910}%
\special{pa 8650 905}%
\special{pa 8655 900}%
\special{pa 8660 896}%
\special{pa 8665 891}%
\special{pa 8670 886}%
\special{pa 8675 882}%
\special{pa 8680 877}%
\special{pa 8685 872}%
\special{pa 8690 868}%
\special{pa 8695 863}%
\special{pa 8700 858}%
\special{pa 8705 854}%
\special{pa 8710 849}%
\special{pa 8715 844}%
\special{pa 8720 840}%
\special{pa 8725 835}%
\special{pa 8730 830}%
\special{pa 8735 825}%
\special{pa 8740 821}%
\special{pa 8745 816}%
\special{pa 8750 811}%
\special{pa 8755 807}%
\special{pa 8760 802}%
\special{pa 8765 797}%
\special{pa 8770 792}%
\special{pa 8775 788}%
\special{pa 8780 783}%
\special{pa 8785 778}%
\special{pa 8790 774}%
\special{pa 8795 769}%
\special{pa 8800 764}%
\special{pa 8805 759}%
\special{pa 8810 755}%
\special{pa 8815 750}%
\special{pa 8820 745}%
\special{pa 8825 740}%
\special{pa 8830 736}%
\special{pa 8835 731}%
\special{pa 8840 726}%
\special{pa 8845 721}%
\special{pa 8850 716}%
\special{pa 8855 712}%
\special{pa 8860 707}%
\special{pa 8865 702}%
\special{pa 8870 697}%
\special{pa 8875 693}%
\special{pa 8880 688}%
\special{pa 8885 683}%
\special{pa 8890 678}%
\special{pa 8895 673}%
\special{pa 8900 669}%
\special{pa 8905 664}%
\special{pa 8910 659}%
\special{pa 8915 654}%
\special{pa 8920 649}%
\special{sp}%
\special{pa 8920 649}%
\special{pa 8925 644}%
\special{pa 8930 640}%
\special{pa 8935 635}%
\special{pa 8940 630}%
\special{pa 8945 625}%
\special{pa 8950 620}%
\special{pa 8955 615}%
\special{pa 8960 611}%
\special{pa 8965 606}%
\special{pa 8970 601}%
\special{pa 8975 596}%
\special{pa 8980 591}%
\special{pa 8985 586}%
\special{pa 8990 581}%
\special{pa 8995 576}%
\special{pa 9000 571}%
\special{pa 9005 567}%
\special{pa 9010 562}%
\special{pa 9015 557}%
\special{pa 9020 552}%
\special{pa 9025 547}%
\special{pa 9030 542}%
\special{pa 9035 537}%
\special{pa 9040 532}%
\special{pa 9045 527}%
\special{pa 9050 522}%
\special{pa 9055 517}%
\special{pa 9060 512}%
\special{pa 9065 507}%
\special{pa 9070 502}%
\special{pa 9072 500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4210 5380 4690 9370 4690 5380 700 5980 900 9180 4210 0 3 0 0
% (8.75+67.4009*(10*x-1.5)-19.1033*(10*x-1.5)^2+3.14001*(10*x-1.5)^3-0.26384*(10*x-1.5)^4+0.00865385*(10*x-1.5)^5)/400
\special{pn 8}%
\special{pa 6263 3810}%
\special{pa 6265 3807}%
\special{pa 6270 3802}%
\special{pa 6275 3796}%
\special{pa 6280 3791}%
\special{pa 6285 3785}%
\special{pa 6290 3780}%
\special{pa 6295 3775}%
\special{pa 6300 3769}%
\special{pa 6305 3764}%
\special{pa 6310 3759}%
\special{pa 6315 3754}%
\special{pa 6320 3749}%
\special{pa 6325 3744}%
\special{pa 6330 3738}%
\special{pa 6335 3733}%
\special{pa 6340 3728}%
\special{pa 6345 3723}%
\special{pa 6350 3719}%
\special{pa 6355 3714}%
\special{pa 6360 3709}%
\special{pa 6365 3704}%
\special{pa 6370 3699}%
\special{pa 6375 3695}%
\special{pa 6380 3690}%
\special{pa 6385 3685}%
\special{pa 6390 3681}%
\special{pa 6395 3676}%
\special{pa 6400 3671}%
\special{pa 6405 3667}%
\special{pa 6410 3662}%
\special{pa 6415 3658}%
\special{pa 6420 3653}%
\special{pa 6425 3649}%
\special{pa 6430 3645}%
\special{pa 6435 3640}%
\special{pa 6440 3636}%
\special{pa 6445 3632}%
\special{pa 6450 3628}%
\special{pa 6455 3623}%
\special{pa 6460 3619}%
\special{pa 6465 3615}%
\special{pa 6470 3611}%
\special{pa 6475 3607}%
\special{pa 6480 3603}%
\special{pa 6485 3599}%
\special{pa 6490 3595}%
\special{pa 6495 3591}%
\special{pa 6500 3587}%
\special{pa 6505 3583}%
\special{pa 6510 3579}%
\special{pa 6515 3575}%
\special{pa 6520 3571}%
\special{pa 6525 3568}%
\special{pa 6530 3564}%
\special{pa 6535 3560}%
\special{pa 6540 3557}%
\special{pa 6545 3553}%
\special{pa 6550 3549}%
\special{pa 6555 3546}%
\special{pa 6560 3542}%
\special{pa 6565 3538}%
\special{pa 6570 3535}%
\special{pa 6575 3531}%
\special{pa 6580 3528}%
\special{pa 6585 3524}%
\special{pa 6590 3521}%
\special{pa 6595 3518}%
\special{pa 6600 3514}%
\special{pa 6605 3511}%
\special{pa 6610 3507}%
\special{pa 6615 3504}%
\special{pa 6620 3501}%
\special{pa 6625 3498}%
\special{pa 6630 3494}%
\special{pa 6635 3491}%
\special{pa 6640 3488}%
\special{pa 6645 3485}%
\special{pa 6650 3482}%
\special{pa 6655 3478}%
\special{pa 6660 3475}%
\special{pa 6665 3472}%
\special{pa 6670 3469}%
\special{pa 6675 3466}%
\special{pa 6680 3463}%
\special{pa 6685 3460}%
\special{pa 6690 3457}%
\special{pa 6695 3454}%
\special{pa 6700 3451}%
\special{pa 6705 3448}%
\special{pa 6710 3446}%
\special{pa 6715 3443}%
\special{pa 6720 3440}%
\special{pa 6725 3437}%
\special{pa 6730 3434}%
\special{pa 6735 3431}%
\special{pa 6740 3429}%
\special{pa 6745 3426}%
\special{pa 6750 3423}%
\special{sp}%
\special{pa 6750 3423}%
\special{pa 6755 3420}%
\special{pa 6760 3418}%
\special{pa 6765 3415}%
\special{pa 6770 3412}%
\special{pa 6775 3410}%
\special{pa 6780 3407}%
\special{pa 6785 3405}%
\special{pa 6790 3402}%
\special{pa 6795 3400}%
\special{pa 6800 3397}%
\special{pa 6805 3394}%
\special{pa 6810 3392}%
\special{pa 6815 3389}%
\special{pa 6820 3387}%
\special{pa 6825 3385}%
\special{pa 6830 3382}%
\special{pa 6835 3380}%
\special{pa 6840 3377}%
\special{pa 6845 3375}%
\special{pa 6850 3373}%
\special{pa 6855 3370}%
\special{pa 6860 3368}%
\special{pa 6865 3366}%
\special{pa 6870 3363}%
\special{pa 6875 3361}%
\special{pa 6880 3359}%
\special{pa 6885 3356}%
\special{pa 6890 3354}%
\special{pa 6895 3352}%
\special{pa 6900 3350}%
\special{pa 6905 3348}%
\special{pa 6910 3345}%
\special{pa 6915 3343}%
\special{pa 6920 3341}%
\special{pa 6925 3339}%
\special{pa 6930 3337}%
\special{pa 6935 3335}%
\special{pa 6940 3333}%
\special{pa 6945 3330}%
\special{pa 6950 3328}%
\special{pa 6955 3326}%
\special{pa 6960 3324}%
\special{pa 6965 3322}%
\special{pa 6970 3320}%
\special{pa 6975 3318}%
\special{pa 6980 3316}%
\special{pa 6985 3314}%
\special{pa 6990 3312}%
\special{pa 6995 3310}%
\special{pa 7000 3308}%
\special{pa 7005 3306}%
\special{pa 7010 3305}%
\special{pa 7015 3303}%
\special{pa 7020 3301}%
\special{pa 7025 3299}%
\special{pa 7030 3297}%
\special{pa 7035 3295}%
\special{pa 7040 3293}%
\special{pa 7045 3291}%
\special{pa 7050 3290}%
\special{pa 7055 3288}%
\special{pa 7060 3286}%
\special{pa 7065 3284}%
\special{pa 7070 3282}%
\special{pa 7075 3281}%
\special{pa 7080 3279}%
\special{pa 7085 3277}%
\special{pa 7090 3275}%
\special{pa 7095 3274}%
\special{pa 7100 3272}%
\special{pa 7105 3270}%
\special{pa 7110 3269}%
\special{pa 7115 3267}%
\special{pa 7120 3265}%
\special{pa 7125 3264}%
\special{pa 7130 3262}%
\special{pa 7135 3260}%
\special{pa 7140 3259}%
\special{pa 7145 3257}%
\special{pa 7150 3255}%
\special{pa 7155 3254}%
\special{pa 7160 3252}%
\special{pa 7165 3251}%
\special{pa 7170 3249}%
\special{pa 7175 3247}%
\special{pa 7180 3246}%
\special{pa 7185 3244}%
\special{pa 7190 3243}%
\special{pa 7195 3241}%
\special{pa 7200 3240}%
\special{pa 7205 3238}%
\special{pa 7210 3237}%
\special{pa 7215 3235}%
\special{pa 7220 3234}%
\special{pa 7225 3232}%
\special{pa 7230 3231}%
\special{pa 7235 3229}%
\special{pa 7240 3228}%
\special{sp}%
\special{pa 7240 3228}%
\special{pa 7245 3226}%
\special{pa 7250 3225}%
\special{pa 7255 3223}%
\special{pa 7260 3222}%
\special{pa 7265 3220}%
\special{pa 7270 3219}%
\special{pa 7275 3218}%
\special{pa 7280 3216}%
\special{pa 7285 3215}%
\special{pa 7290 3213}%
\special{pa 7295 3212}%
\special{pa 7300 3211}%
\special{pa 7305 3209}%
\special{pa 7310 3208}%
\special{pa 7315 3206}%
\special{pa 7320 3205}%
\special{pa 7325 3204}%
\special{pa 7330 3202}%
\special{pa 7335 3201}%
\special{pa 7340 3200}%
\special{pa 7345 3198}%
\special{pa 7350 3197}%
\special{pa 7355 3196}%
\special{pa 7360 3194}%
\special{pa 7365 3193}%
\special{pa 7370 3192}%
\special{pa 7375 3191}%
\special{pa 7380 3189}%
\special{pa 7385 3188}%
\special{pa 7390 3187}%
\special{pa 7395 3185}%
\special{pa 7400 3184}%
\special{pa 7405 3183}%
\special{pa 7410 3182}%
\special{pa 7415 3180}%
\special{pa 7420 3179}%
\special{pa 7425 3178}%
\special{pa 7430 3177}%
\special{pa 7435 3175}%
\special{pa 7440 3174}%
\special{pa 7445 3173}%
\special{pa 7450 3172}%
\special{pa 7455 3171}%
\special{pa 7460 3169}%
\special{pa 7465 3168}%
\special{pa 7470 3167}%
\special{pa 7475 3166}%
\special{pa 7480 3165}%
\special{pa 7485 3163}%
\special{pa 7490 3162}%
\special{pa 7495 3161}%
\special{pa 7500 3160}%
\special{pa 7505 3159}%
\special{pa 7510 3158}%
\special{pa 7515 3156}%
\special{pa 7520 3155}%
\special{pa 7525 3154}%
\special{pa 7530 3153}%
\special{pa 7535 3152}%
\special{pa 7540 3151}%
\special{pa 7545 3150}%
\special{pa 7550 3149}%
\special{pa 7555 3147}%
\special{pa 7560 3146}%
\special{pa 7565 3145}%
\special{pa 7570 3144}%
\special{pa 7575 3143}%
\special{pa 7580 3142}%
\special{pa 7585 3141}%
\special{pa 7590 3140}%
\special{pa 7595 3139}%
\special{pa 7600 3137}%
\special{pa 7605 3136}%
\special{pa 7610 3135}%
\special{pa 7615 3134}%
\special{pa 7620 3133}%
\special{pa 7625 3132}%
\special{pa 7630 3131}%
\special{pa 7635 3130}%
\special{pa 7640 3129}%
\special{pa 7645 3128}%
\special{pa 7650 3127}%
\special{pa 7655 3126}%
\special{pa 7660 3125}%
\special{pa 7665 3124}%
\special{pa 7670 3123}%
\special{pa 7675 3122}%
\special{pa 7680 3121}%
\special{pa 7685 3120}%
\special{pa 7690 3119}%
\special{pa 7695 3118}%
\special{pa 7700 3116}%
\special{pa 7705 3115}%
\special{pa 7710 3114}%
\special{pa 7715 3113}%
\special{pa 7720 3112}%
\special{pa 7725 3111}%
\special{pa 7730 3110}%
\special{sp}%
\special{pa 7730 3110}%
\special{pa 7735 3109}%
\special{pa 7740 3108}%
\special{pa 7745 3107}%
\special{pa 7750 3106}%
\special{pa 7755 3105}%
\special{pa 7760 3104}%
\special{pa 7765 3104}%
\special{pa 7770 3103}%
\special{pa 7775 3102}%
\special{pa 7780 3101}%
\special{pa 7785 3100}%
\special{pa 7790 3099}%
\special{pa 7795 3098}%
\special{pa 7800 3097}%
\special{pa 7805 3096}%
\special{pa 7810 3095}%
\special{pa 7815 3094}%
\special{pa 7820 3093}%
\special{pa 7825 3092}%
\special{pa 7830 3091}%
\special{pa 7835 3090}%
\special{pa 7840 3089}%
\special{pa 7845 3088}%
\special{pa 7850 3087}%
\special{pa 7855 3086}%
\special{pa 7860 3085}%
\special{pa 7865 3084}%
\special{pa 7870 3084}%
\special{pa 7875 3083}%
\special{pa 7880 3082}%
\special{pa 7885 3081}%
\special{pa 7890 3080}%
\special{pa 7895 3079}%
\special{pa 7900 3078}%
\special{pa 7905 3077}%
\special{pa 7910 3076}%
\special{pa 7915 3075}%
\special{pa 7920 3074}%
\special{pa 7925 3073}%
\special{pa 7930 3073}%
\special{pa 7935 3072}%
\special{pa 7940 3071}%
\special{pa 7945 3070}%
\special{pa 7950 3069}%
\special{pa 7955 3068}%
\special{pa 7960 3067}%
\special{pa 7965 3066}%
\special{pa 7970 3066}%
\special{pa 7975 3065}%
\special{pa 7980 3064}%
\special{pa 7985 3063}%
\special{pa 7990 3062}%
\special{pa 7995 3061}%
\special{pa 8000 3060}%
\special{pa 8005 3059}%
\special{pa 8010 3059}%
\special{pa 8015 3058}%
\special{pa 8020 3057}%
\special{pa 8025 3056}%
\special{pa 8030 3055}%
\special{pa 8035 3054}%
\special{pa 8040 3053}%
\special{pa 8045 3053}%
\special{pa 8050 3052}%
\special{pa 8055 3051}%
\special{pa 8060 3050}%
\special{pa 8065 3049}%
\special{pa 8070 3048}%
\special{pa 8075 3048}%
\special{pa 8080 3047}%
\special{pa 8085 3046}%
\special{pa 8090 3045}%
\special{pa 8095 3044}%
\special{pa 8100 3044}%
\special{pa 8105 3043}%
\special{pa 8110 3042}%
\special{pa 8115 3041}%
\special{pa 8120 3040}%
\special{pa 8125 3040}%
\special{pa 8130 3039}%
\special{pa 8135 3038}%
\special{pa 8140 3037}%
\special{pa 8145 3036}%
\special{pa 8150 3036}%
\special{pa 8155 3035}%
\special{pa 8160 3034}%
\special{pa 8165 3033}%
\special{pa 8170 3032}%
\special{pa 8175 3032}%
\special{pa 8180 3031}%
\special{pa 8185 3030}%
\special{pa 8190 3029}%
\special{pa 8195 3029}%
\special{pa 8200 3028}%
\special{pa 8205 3027}%
\special{pa 8210 3026}%
\special{pa 8215 3025}%
\special{pa 8220 3025}%
\special{sp}%
\special{pa 8220 3025}%
\special{pa 8225 3024}%
\special{pa 8230 3023}%
\special{pa 8235 3022}%
\special{pa 8240 3022}%
\special{pa 8245 3021}%
\special{pa 8250 3020}%
\special{pa 8255 3019}%
\special{pa 8260 3019}%
\special{pa 8265 3018}%
\special{pa 8270 3017}%
\special{pa 8275 3017}%
\special{pa 8280 3016}%
\special{pa 8285 3015}%
\special{pa 8290 3014}%
\special{pa 8295 3014}%
\special{pa 8300 3013}%
\special{pa 8305 3012}%
\special{pa 8310 3012}%
\special{pa 8315 3011}%
\special{pa 8320 3010}%
\special{pa 8325 3009}%
\special{pa 8330 3009}%
\special{pa 8335 3008}%
\special{pa 8340 3007}%
\special{pa 8345 3007}%
\special{pa 8350 3006}%
\special{pa 8355 3005}%
\special{pa 8360 3005}%
\special{pa 8365 3004}%
\special{pa 8370 3003}%
\special{pa 8375 3003}%
\special{pa 8380 3002}%
\special{pa 8385 3001}%
\special{pa 8390 3001}%
\special{pa 8395 3000}%
\special{pa 8400 2999}%
\special{pa 8405 2999}%
\special{pa 8410 2998}%
\special{pa 8415 2997}%
\special{pa 8420 2997}%
\special{pa 8425 2996}%
\special{pa 8430 2995}%
\special{pa 8435 2995}%
\special{pa 8440 2994}%
\special{pa 8445 2993}%
\special{pa 8450 2993}%
\special{pa 8455 2992}%
\special{pa 8460 2991}%
\special{pa 8465 2991}%
\special{pa 8470 2990}%
\special{pa 8475 2990}%
\special{pa 8480 2989}%
\special{pa 8485 2988}%
\special{pa 8490 2988}%
\special{pa 8495 2987}%
\special{pa 8500 2987}%
\special{pa 8505 2986}%
\special{pa 8510 2985}%
\special{pa 8515 2985}%
\special{pa 8520 2984}%
\special{pa 8525 2984}%
\special{pa 8530 2983}%
\special{pa 8535 2982}%
\special{pa 8540 2982}%
\special{pa 8545 2981}%
\special{pa 8550 2981}%
\special{pa 8555 2980}%
\special{pa 8560 2980}%
\special{pa 8565 2979}%
\special{pa 8570 2978}%
\special{pa 8575 2978}%
\special{pa 8580 2977}%
\special{pa 8585 2977}%
\special{pa 8590 2976}%
\special{pa 8595 2976}%
\special{pa 8600 2975}%
\special{pa 8605 2975}%
\special{pa 8610 2974}%
\special{pa 8615 2974}%
\special{pa 8620 2973}%
\special{pa 8625 2972}%
\special{pa 8630 2972}%
\special{pa 8635 2971}%
\special{pa 8640 2971}%
\special{pa 8645 2970}%
\special{pa 8650 2970}%
\special{pa 8655 2969}%
\special{pa 8660 2969}%
\special{pa 8665 2968}%
\special{pa 8670 2968}%
\special{pa 8675 2967}%
\special{pa 8680 2967}%
\special{pa 8685 2966}%
\special{pa 8690 2966}%
\special{pa 8695 2965}%
\special{pa 8700 2965}%
\special{pa 8705 2965}%
\special{pa 8710 2964}%
\special{sp}%
\special{pa 8710 2964}%
\special{pa 8715 2964}%
\special{pa 8720 2963}%
\special{pa 8725 2963}%
\special{pa 8730 2962}%
\special{pa 8735 2962}%
\special{pa 8740 2961}%
\special{pa 8745 2961}%
\special{pa 8750 2960}%
\special{pa 8755 2960}%
\special{pa 8760 2959}%
\special{pa 8765 2959}%
\special{pa 8770 2959}%
\special{pa 8775 2958}%
\special{pa 8780 2958}%
\special{pa 8785 2957}%
\special{pa 8790 2957}%
\special{pa 8795 2957}%
\special{pa 8800 2956}%
\special{pa 8805 2956}%
\special{pa 8810 2955}%
\special{pa 8815 2955}%
\special{pa 8820 2954}%
\special{pa 8825 2954}%
\special{pa 8830 2954}%
\special{pa 8835 2953}%
\special{pa 8840 2953}%
\special{pa 8845 2953}%
\special{pa 8850 2952}%
\special{pa 8855 2952}%
\special{pa 8860 2951}%
\special{pa 8865 2951}%
\special{pa 8870 2951}%
\special{pa 8875 2950}%
\special{pa 8880 2950}%
\special{pa 8885 2950}%
\special{pa 8890 2949}%
\special{pa 8895 2949}%
\special{pa 8900 2949}%
\special{pa 8905 2948}%
\special{pa 8910 2948}%
\special{pa 8915 2948}%
\special{pa 8920 2947}%
\special{pa 8925 2947}%
\special{pa 8930 2947}%
\special{pa 8935 2946}%
\special{pa 8940 2946}%
\special{pa 8945 2946}%
\special{pa 8950 2945}%
\special{pa 8955 2945}%
\special{pa 8960 2945}%
\special{pa 8965 2944}%
\special{pa 8970 2944}%
\special{pa 8975 2944}%
\special{pa 8980 2943}%
\special{pa 8985 2943}%
\special{pa 8990 2943}%
\special{pa 8995 2943}%
\special{pa 9000 2942}%
\special{pa 9005 2942}%
\special{pa 9010 2942}%
\special{pa 9015 2941}%
\special{pa 9020 2941}%
\special{pa 9025 2941}%
\special{pa 9030 2941}%
\special{pa 9035 2940}%
\special{pa 9040 2940}%
\special{pa 9045 2940}%
\special{pa 9050 2940}%
\special{pa 9055 2939}%
\special{pa 9060 2939}%
\special{pa 9065 2939}%
\special{pa 9070 2939}%
\special{pa 9075 2938}%
\special{pa 9080 2938}%
\special{pa 9085 2938}%
\special{pa 9090 2938}%
\special{pa 9095 2937}%
\special{pa 9100 2937}%
\special{pa 9105 2937}%
\special{pa 9110 2937}%
\special{pa 9115 2937}%
\special{pa 9120 2936}%
\special{pa 9125 2936}%
\special{pa 9130 2936}%
\special{pa 9135 2936}%
\special{pa 9140 2935}%
\special{pa 9145 2935}%
\special{pa 9150 2935}%
\special{pa 9155 2935}%
\special{pa 9160 2935}%
\special{pa 9165 2934}%
\special{pa 9170 2934}%
\special{pa 9175 2934}%
\special{pa 9180 2934}%
\special{sp}%
% STR 2 0 3 0
% 3 5850 2990 5850 3090 2 0
% D
\put(58.5000,-26.9000){\makebox(0,0)[lb]{D}}%
% STR 2 0 3 0
% 3 6210 4320 6210 4420 2 0
% D
\put(62.1000,-40.2000){\makebox(0,0)[lb]{D}}%
% LINE 3 0 3 0
% 60 5995 2995 5980 2980 6041 2981 5978 2918 6087 2967 5977 2857 6132 2952 5976 2796 6182 2942 5974 2734 6232 2932 5973 2673 6282 2922 5972 2612 6332 2912 5970 2550 6378 2898 6008 2528 6422 2882 6064 2524 6468 2868 6121 2521 6512 2852 6168 2508 6555 2835 6214 2494 6597 2817 6260 2480 6638 2798 6306 2466 6680 2780 6352 2452 6721 2761 6392 2432 6761 2741 6431 2411 6802 2722 6469 2389 6843 2703 6508 2368 6883 2683 6547 2347 6922 2662 6589 2329 6961 2641 6631 2311 7000 2620 6674 2294 7038 2598 6716 2276 7077 2577 6758 2258 7114 2554 6800 2240 7150 2530 6837 2217 7186 2506 6873 2193 7221 2481 6910 2170
% 
\special{pn 4}%
\special{pa 5995 2595}%
\special{pa 5980 2580}%
\special{fp}%
\special{pa 6041 2581}%
\special{pa 5978 2518}%
\special{fp}%
\special{pa 6087 2567}%
\special{pa 5977 2457}%
\special{fp}%
\special{pa 6132 2552}%
\special{pa 5976 2396}%
\special{fp}%
\special{pa 6182 2542}%
\special{pa 5974 2334}%
\special{fp}%
\special{pa 6232 2532}%
\special{pa 5973 2273}%
\special{fp}%
\special{pa 6282 2522}%
\special{pa 5972 2212}%
\special{fp}%
\special{pa 6332 2512}%
\special{pa 5970 2150}%
\special{fp}%
\special{pa 6378 2498}%
\special{pa 6008 2128}%
\special{fp}%
\special{pa 6422 2482}%
\special{pa 6064 2124}%
\special{fp}%
\special{pa 6468 2468}%
\special{pa 6121 2121}%
\special{fp}%
\special{pa 6512 2452}%
\special{pa 6168 2108}%
\special{fp}%
\special{pa 6555 2435}%
\special{pa 6214 2094}%
\special{fp}%
\special{pa 6597 2417}%
\special{pa 6260 2080}%
\special{fp}%
\special{pa 6638 2398}%
\special{pa 6306 2066}%
\special{fp}%
\special{pa 6680 2380}%
\special{pa 6352 2052}%
\special{fp}%
\special{pa 6721 2361}%
\special{pa 6392 2032}%
\special{fp}%
\special{pa 6761 2341}%
\special{pa 6431 2011}%
\special{fp}%
\special{pa 6802 2322}%
\special{pa 6469 1989}%
\special{fp}%
\special{pa 6843 2303}%
\special{pa 6508 1968}%
\special{fp}%
\special{pa 6883 2283}%
\special{pa 6547 1947}%
\special{fp}%
\special{pa 6922 2262}%
\special{pa 6589 1929}%
\special{fp}%
\special{pa 6961 2241}%
\special{pa 6631 1911}%
\special{fp}%
\special{pa 7000 2220}%
\special{pa 6674 1894}%
\special{fp}%
\special{pa 7038 2198}%
\special{pa 6716 1876}%
\special{fp}%
\special{pa 7077 2177}%
\special{pa 6758 1858}%
\special{fp}%
\special{pa 7114 2154}%
\special{pa 6800 1840}%
\special{fp}%
\special{pa 7150 2130}%
\special{pa 6837 1817}%
\special{fp}%
\special{pa 7186 2106}%
\special{pa 6873 1793}%
\special{fp}%
\special{pa 7221 2081}%
\special{pa 6910 1770}%
\special{fp}%
% LINE 3 0 3 1
% 60 7257 2457 6947 2147 7293 2433 6983 2123 7329 2409 7020 2100 7365 2385 7058 2078 7401 2361 7095 2055 7436 2336 7133 2033 7472 2312 7171 2011 7508 2288 7208 1988 7542 2262 7246 1966 7574 2234 7283 1943 7607 2207 7321 1921 7640 2180 7359 1899 7672 2152 7396 1876 7705 2125 7432 1852 7737 2097 7467 1827 7770 2070 7503 1803 7803 2043 7539 1779 7836 2016 7575 1755 7870 1990 7610 1730 7903 1963 7646 1706 7936 1936 7682 1682 7969 1909 7718 1658 8002 1882 7754 1634 8036 1856 7790 1610 8069 1829 7826 1586 8100 1800 7862 1562 8131 1771 7898 1538 8161 1741 7933 1513 8192 1712 7968 1488 8223 1683 8003 1463
% 
\special{pn 4}%
\special{pa 7257 2057}%
\special{pa 6947 1747}%
\special{fp}%
\special{pa 7293 2033}%
\special{pa 6983 1723}%
\special{fp}%
\special{pa 7329 2009}%
\special{pa 7020 1700}%
\special{fp}%
\special{pa 7365 1985}%
\special{pa 7058 1678}%
\special{fp}%
\special{pa 7401 1961}%
\special{pa 7095 1655}%
\special{fp}%
\special{pa 7436 1936}%
\special{pa 7133 1633}%
\special{fp}%
\special{pa 7472 1912}%
\special{pa 7171 1611}%
\special{fp}%
\special{pa 7508 1888}%
\special{pa 7208 1588}%
\special{fp}%
\special{pa 7542 1862}%
\special{pa 7246 1566}%
\special{fp}%
\special{pa 7574 1834}%
\special{pa 7283 1543}%
\special{fp}%
\special{pa 7607 1807}%
\special{pa 7321 1521}%
\special{fp}%
\special{pa 7640 1780}%
\special{pa 7359 1499}%
\special{fp}%
\special{pa 7672 1752}%
\special{pa 7396 1476}%
\special{fp}%
\special{pa 7705 1725}%
\special{pa 7432 1452}%
\special{fp}%
\special{pa 7737 1697}%
\special{pa 7467 1427}%
\special{fp}%
\special{pa 7770 1670}%
\special{pa 7503 1403}%
\special{fp}%
\special{pa 7803 1643}%
\special{pa 7539 1379}%
\special{fp}%
\special{pa 7836 1616}%
\special{pa 7575 1355}%
\special{fp}%
\special{pa 7870 1590}%
\special{pa 7610 1330}%
\special{fp}%
\special{pa 7903 1563}%
\special{pa 7646 1306}%
\special{fp}%
\special{pa 7936 1536}%
\special{pa 7682 1282}%
\special{fp}%
\special{pa 7969 1509}%
\special{pa 7718 1258}%
\special{fp}%
\special{pa 8002 1482}%
\special{pa 7754 1234}%
\special{fp}%
\special{pa 8036 1456}%
\special{pa 7790 1210}%
\special{fp}%
\special{pa 8069 1429}%
\special{pa 7826 1186}%
\special{fp}%
\special{pa 8100 1400}%
\special{pa 7862 1162}%
\special{fp}%
\special{pa 8131 1371}%
\special{pa 7898 1138}%
\special{fp}%
\special{pa 8161 1341}%
\special{pa 7933 1113}%
\special{fp}%
\special{pa 8192 1312}%
\special{pa 7968 1088}%
\special{fp}%
\special{pa 8223 1283}%
\special{pa 8003 1063}%
\special{fp}%
% LINE 3 0 3 2
% 52 8253 1653 8038 1438 8284 1624 8073 1413 8314 1594 8108 1388 8345 1565 8143 1363 8376 1536 8178 1338 8409 1509 8213 1313 8442 1482 8247 1287 8475 1455 8281 1261 8508 1428 8315 1235 8541 1401 8349 1209 8574 1374 8383 1183 8605 1345 8417 1157 8636 1316 8451 1131 8667 1287 8484 1104 8698 1258 8517 1077 8728 1228 8550 1050 8759 1199 8583 1023 8790 1170 8616 996 8820 1140 8649 969 8850 1110 8682 942 8880 1080 8715 915 8910 1050 8770 910 8940 1020 8830 910 8970 990 8890 910 9000 960 8950 910 9030 930 9010 910
% 
\special{pn 4}%
\special{pa 8253 1253}%
\special{pa 8038 1038}%
\special{fp}%
\special{pa 8284 1224}%
\special{pa 8073 1013}%
\special{fp}%
\special{pa 8314 1194}%
\special{pa 8108 988}%
\special{fp}%
\special{pa 8345 1165}%
\special{pa 8143 963}%
\special{fp}%
\special{pa 8376 1136}%
\special{pa 8178 938}%
\special{fp}%
\special{pa 8409 1109}%
\special{pa 8213 913}%
\special{fp}%
\special{pa 8442 1082}%
\special{pa 8247 887}%
\special{fp}%
\special{pa 8475 1055}%
\special{pa 8281 861}%
\special{fp}%
\special{pa 8508 1028}%
\special{pa 8315 835}%
\special{fp}%
\special{pa 8541 1001}%
\special{pa 8349 809}%
\special{fp}%
\special{pa 8574 974}%
\special{pa 8383 783}%
\special{fp}%
\special{pa 8605 945}%
\special{pa 8417 757}%
\special{fp}%
\special{pa 8636 916}%
\special{pa 8451 731}%
\special{fp}%
\special{pa 8667 887}%
\special{pa 8484 704}%
\special{fp}%
\special{pa 8698 858}%
\special{pa 8517 677}%
\special{fp}%
\special{pa 8728 828}%
\special{pa 8550 650}%
\special{fp}%
\special{pa 8759 799}%
\special{pa 8583 623}%
\special{fp}%
\special{pa 8790 770}%
\special{pa 8616 596}%
\special{fp}%
\special{pa 8820 740}%
\special{pa 8649 569}%
\special{fp}%
\special{pa 8850 710}%
\special{pa 8682 542}%
\special{fp}%
\special{pa 8880 680}%
\special{pa 8715 515}%
\special{fp}%
\special{pa 8910 650}%
\special{pa 8770 510}%
\special{fp}%
\special{pa 8940 620}%
\special{pa 8830 510}%
\special{fp}%
\special{pa 8970 590}%
\special{pa 8890 510}%
\special{fp}%
\special{pa 9000 560}%
\special{pa 8950 510}%
\special{fp}%
\special{pa 9030 530}%
\special{pa 9010 510}%
\special{fp}%
% LINE 3 0 3 0
% 60 6309 4209 6285 4185 6369 4209 6315 4155 6428 4208 6345 4125 6487 4207 6375 4095 6546 4206 6405 4065 6606 4206 6439 4039 6665 4205 6474 4014 6724 4204 6508 3988 6783 4203 6543 3963 6843 4203 6578 3938 6902 4202 6612 3912 6961 4201 6647 3887 7020 4200 6683 3863 7070 4190 6722 3842 7111 4171 6762 3822 7152 4152 6801 3801 7193 4133 6841 3781 7235 4115 6880 3760 7278 4098 6922 3742 7322 4082 6965 3725 7366 4066 7007 3707 7410 4050 7049 3689 7457 4037 7092 3672 7503 4023 7136 3656 7550 4010 7183 3643 7597 3997 7231 3631 7642 3982 7279 3619 7687 3967 7326 3606 7731 3951 7374 3594 7776 3936 7421 3581
% 
\special{pn 4}%
\special{pa 6309 3809}%
\special{pa 6285 3785}%
\special{fp}%
\special{pa 6369 3809}%
\special{pa 6315 3755}%
\special{fp}%
\special{pa 6428 3808}%
\special{pa 6345 3725}%
\special{fp}%
\special{pa 6487 3807}%
\special{pa 6375 3695}%
\special{fp}%
\special{pa 6546 3806}%
\special{pa 6405 3665}%
\special{fp}%
\special{pa 6606 3806}%
\special{pa 6439 3639}%
\special{fp}%
\special{pa 6665 3805}%
\special{pa 6474 3614}%
\special{fp}%
\special{pa 6724 3804}%
\special{pa 6508 3588}%
\special{fp}%
\special{pa 6783 3803}%
\special{pa 6543 3563}%
\special{fp}%
\special{pa 6843 3803}%
\special{pa 6578 3538}%
\special{fp}%
\special{pa 6902 3802}%
\special{pa 6612 3512}%
\special{fp}%
\special{pa 6961 3801}%
\special{pa 6647 3487}%
\special{fp}%
\special{pa 7020 3800}%
\special{pa 6683 3463}%
\special{fp}%
\special{pa 7070 3790}%
\special{pa 6722 3442}%
\special{fp}%
\special{pa 7111 3771}%
\special{pa 6762 3422}%
\special{fp}%
\special{pa 7152 3752}%
\special{pa 6801 3401}%
\special{fp}%
\special{pa 7193 3733}%
\special{pa 6841 3381}%
\special{fp}%
\special{pa 7235 3715}%
\special{pa 6880 3360}%
\special{fp}%
\special{pa 7278 3698}%
\special{pa 6922 3342}%
\special{fp}%
\special{pa 7322 3682}%
\special{pa 6965 3325}%
\special{fp}%
\special{pa 7366 3666}%
\special{pa 7007 3307}%
\special{fp}%
\special{pa 7410 3650}%
\special{pa 7049 3289}%
\special{fp}%
\special{pa 7457 3637}%
\special{pa 7092 3272}%
\special{fp}%
\special{pa 7503 3623}%
\special{pa 7136 3256}%
\special{fp}%
\special{pa 7550 3610}%
\special{pa 7183 3243}%
\special{fp}%
\special{pa 7597 3597}%
\special{pa 7231 3231}%
\special{fp}%
\special{pa 7642 3582}%
\special{pa 7279 3219}%
\special{fp}%
\special{pa 7687 3567}%
\special{pa 7326 3206}%
\special{fp}%
\special{pa 7731 3551}%
\special{pa 7374 3194}%
\special{fp}%
\special{pa 7776 3536}%
\special{pa 7421 3181}%
\special{fp}%
% LINE 3 0 3 1
% 60 7820 3920 7469 3569 7867 3907 7517 3557 7917 3897 7564 3544 7967 3887 7614 3534 8018 3878 7664 3524 8068 3868 7715 3515 8118 3858 7766 3506 8168 3848 7816 3496 8217 3837 7867 3487 8266 3826 7918 3478 8315 3815 7969 3469 8366 3806 8020 3460 8417 3797 8071 3451 8468 3788 8122 3442 8519 3779 8174 3434 8570 3770 8225 3425 8621 3761 8276 3416 8672 3752 8327 3407 8723 3743 8379 3399 8775 3735 8433 3393 8826 3726 8487 3387 8878 3718 8540 3380 8930 3710 8594 3374 8985 3705 8649 3369 9040 3700 8705 3365 9096 3696 8762 3362 9151 3691 8818 3358 9161 3641 8875 3355 9163 3583 8931 3351 9165 3525 8990 3350
% 
\special{pn 4}%
\special{pa 7820 3520}%
\special{pa 7469 3169}%
\special{fp}%
\special{pa 7867 3507}%
\special{pa 7517 3157}%
\special{fp}%
\special{pa 7917 3497}%
\special{pa 7564 3144}%
\special{fp}%
\special{pa 7967 3487}%
\special{pa 7614 3134}%
\special{fp}%
\special{pa 8018 3478}%
\special{pa 7664 3124}%
\special{fp}%
\special{pa 8068 3468}%
\special{pa 7715 3115}%
\special{fp}%
\special{pa 8118 3458}%
\special{pa 7766 3106}%
\special{fp}%
\special{pa 8168 3448}%
\special{pa 7816 3096}%
\special{fp}%
\special{pa 8217 3437}%
\special{pa 7867 3087}%
\special{fp}%
\special{pa 8266 3426}%
\special{pa 7918 3078}%
\special{fp}%
\special{pa 8315 3415}%
\special{pa 7969 3069}%
\special{fp}%
\special{pa 8366 3406}%
\special{pa 8020 3060}%
\special{fp}%
\special{pa 8417 3397}%
\special{pa 8071 3051}%
\special{fp}%
\special{pa 8468 3388}%
\special{pa 8122 3042}%
\special{fp}%
\special{pa 8519 3379}%
\special{pa 8174 3034}%
\special{fp}%
\special{pa 8570 3370}%
\special{pa 8225 3025}%
\special{fp}%
\special{pa 8621 3361}%
\special{pa 8276 3016}%
\special{fp}%
\special{pa 8672 3352}%
\special{pa 8327 3007}%
\special{fp}%
\special{pa 8723 3343}%
\special{pa 8379 2999}%
\special{fp}%
\special{pa 8775 3335}%
\special{pa 8433 2993}%
\special{fp}%
\special{pa 8826 3326}%
\special{pa 8487 2987}%
\special{fp}%
\special{pa 8878 3318}%
\special{pa 8540 2980}%
\special{fp}%
\special{pa 8930 3310}%
\special{pa 8594 2974}%
\special{fp}%
\special{pa 8985 3305}%
\special{pa 8649 2969}%
\special{fp}%
\special{pa 9040 3300}%
\special{pa 8705 2965}%
\special{fp}%
\special{pa 9096 3296}%
\special{pa 8762 2962}%
\special{fp}%
\special{pa 9151 3291}%
\special{pa 8818 2958}%
\special{fp}%
\special{pa 9161 3241}%
\special{pa 8875 2955}%
\special{fp}%
\special{pa 9163 3183}%
\special{pa 8931 2951}%
\special{fp}%
\special{pa 9165 3125}%
\special{pa 8990 2950}%
\special{fp}%
% LINE 3 0 3 2
% 4 9167 3467 9050 3350 9168 3408 9110 3350
% 
\special{pn 4}%
\special{pa 9167 3067}%
\special{pa 9050 2950}%
\special{fp}%
\special{pa 9168 3008}%
\special{pa 9110 2950}%
\special{fp}%
% STR 2 0 3 0
% 3 2520 5490 2520 5590 2 0
% {\Large (a)}
\put(25.2000,-51.9000){\makebox(0,0)[lb]{{\Large (a)}}}%
% STR 2 0 3 0
% 3 7190 5480 7190 5580 2 0
% {\Large (b)}
\put(71.9000,-51.8000){\makebox(0,0)[lb]{{\Large (b)}}}%
% FUNC 2 0 3 0
% 9 3320 890 4520 3490 720 4680 4710 4680 720 690 3320 890 4518 3490 0 3 0 0
% (139.889+87.449*(20*x-11)-34.2182*(20*x-11)^2+9.09101*(20*x-11)^3-1.28127*(20*x-11)^4+0.0912393*(20*x-11)^5-0.00259259*(20*x-11)^6)/400
\special{pn 8}%
\special{pa 3320 1949}%
\special{pa 3325 1942}%
\special{pa 3330 1936}%
\special{pa 3335 1930}%
\special{pa 3340 1924}%
\special{pa 3345 1918}%
\special{pa 3350 1912}%
\special{pa 3355 1905}%
\special{pa 3360 1899}%
\special{pa 3365 1893}%
\special{pa 3370 1887}%
\special{pa 3375 1882}%
\special{pa 3380 1876}%
\special{pa 3385 1870}%
\special{pa 3390 1864}%
\special{pa 3395 1858}%
\special{pa 3400 1852}%
\special{pa 3405 1846}%
\special{pa 3410 1841}%
\special{pa 3415 1835}%
\special{pa 3420 1829}%
\special{pa 3425 1823}%
\special{pa 3430 1818}%
\special{pa 3435 1812}%
\special{pa 3440 1806}%
\special{pa 3445 1801}%
\special{pa 3450 1795}%
\special{pa 3455 1789}%
\special{pa 3460 1784}%
\special{pa 3465 1778}%
\special{pa 3470 1772}%
\special{pa 3475 1767}%
\special{pa 3480 1761}%
\special{pa 3485 1756}%
\special{pa 3490 1750}%
\special{pa 3495 1744}%
\special{pa 3500 1739}%
\special{pa 3505 1733}%
\special{pa 3510 1727}%
\special{pa 3515 1722}%
\special{pa 3520 1716}%
\special{pa 3525 1711}%
\special{pa 3530 1705}%
\special{pa 3535 1700}%
\special{pa 3540 1694}%
\special{pa 3545 1688}%
\special{pa 3550 1683}%
\special{pa 3555 1677}%
\special{pa 3560 1672}%
\special{pa 3565 1666}%
\special{pa 3570 1660}%
\special{pa 3575 1655}%
\special{pa 3580 1649}%
\special{pa 3585 1643}%
\special{pa 3590 1638}%
\special{pa 3595 1632}%
\special{pa 3600 1627}%
\special{pa 3605 1621}%
\special{pa 3610 1615}%
\special{pa 3615 1610}%
\special{pa 3620 1604}%
\special{pa 3625 1598}%
\special{pa 3630 1593}%
\special{pa 3635 1587}%
\special{pa 3640 1581}%
\special{pa 3645 1576}%
\special{pa 3650 1570}%
\special{pa 3655 1564}%
\special{pa 3660 1559}%
\special{pa 3665 1553}%
\special{pa 3670 1547}%
\special{pa 3675 1542}%
\special{pa 3680 1536}%
\special{pa 3685 1530}%
\special{pa 3690 1524}%
\special{pa 3695 1519}%
\special{pa 3700 1513}%
\special{pa 3705 1507}%
\special{pa 3710 1502}%
\special{pa 3715 1496}%
\special{pa 3720 1490}%
\special{pa 3725 1484}%
\special{pa 3730 1479}%
\special{pa 3735 1473}%
\special{pa 3740 1467}%
\special{pa 3745 1461}%
\special{pa 3750 1456}%
\special{pa 3755 1450}%
\special{pa 3760 1444}%
\special{pa 3765 1438}%
\special{pa 3770 1433}%
\special{pa 3775 1427}%
\special{pa 3780 1421}%
\special{pa 3785 1415}%
\special{pa 3790 1410}%
\special{pa 3795 1404}%
\special{pa 3800 1398}%
\special{pa 3805 1392}%
\special{pa 3810 1386}%
\special{sp}%
\special{pa 3810 1386}%
\special{pa 3815 1381}%
\special{pa 3820 1375}%
\special{pa 3825 1369}%
\special{pa 3830 1363}%
\special{pa 3835 1358}%
\special{pa 3840 1352}%
\special{pa 3845 1346}%
\special{pa 3850 1340}%
\special{pa 3855 1334}%
\special{pa 3860 1329}%
\special{pa 3865 1323}%
\special{pa 3870 1317}%
\special{pa 3875 1311}%
\special{pa 3880 1306}%
\special{pa 3885 1300}%
\special{pa 3890 1294}%
\special{pa 3895 1288}%
\special{pa 3900 1283}%
\special{pa 3905 1277}%
\special{pa 3910 1271}%
\special{pa 3915 1265}%
\special{pa 3920 1260}%
\special{pa 3925 1254}%
\special{pa 3930 1248}%
\special{pa 3935 1242}%
\special{pa 3940 1237}%
\special{pa 3945 1231}%
\special{pa 3950 1225}%
\special{pa 3955 1220}%
\special{pa 3960 1214}%
\special{pa 3965 1208}%
\special{pa 3970 1202}%
\special{pa 3975 1197}%
\special{pa 3980 1191}%
\special{pa 3985 1185}%
\special{pa 3990 1180}%
\special{pa 3995 1174}%
\special{pa 4000 1168}%
\special{pa 4005 1163}%
\special{pa 4010 1157}%
\special{pa 4015 1152}%
\special{pa 4020 1146}%
\special{pa 4025 1140}%
\special{pa 4030 1135}%
\special{pa 4035 1129}%
\special{pa 4040 1124}%
\special{pa 4045 1118}%
\special{pa 4050 1112}%
\special{pa 4055 1107}%
\special{pa 4060 1101}%
\special{pa 4065 1096}%
\special{pa 4070 1090}%
\special{pa 4075 1085}%
\special{pa 4080 1079}%
\special{pa 4085 1073}%
\special{pa 4090 1068}%
\special{pa 4095 1062}%
\special{pa 4100 1057}%
\special{pa 4105 1051}%
\special{pa 4110 1046}%
\special{pa 4115 1041}%
\special{pa 4120 1035}%
\special{pa 4125 1030}%
\special{pa 4130 1024}%
\special{pa 4135 1019}%
\special{pa 4140 1013}%
\special{pa 4145 1008}%
\special{pa 4150 1002}%
\special{pa 4155 997}%
\special{pa 4160 992}%
\special{pa 4165 986}%
\special{pa 4170 981}%
\special{pa 4175 975}%
\special{pa 4180 970}%
\special{pa 4185 965}%
\special{pa 4190 959}%
\special{pa 4195 954}%
\special{pa 4200 949}%
\special{pa 4205 943}%
\special{pa 4210 938}%
\special{pa 4215 933}%
\special{pa 4220 927}%
\special{pa 4225 922}%
\special{pa 4230 917}%
\special{pa 4235 911}%
\special{pa 4240 906}%
\special{pa 4245 901}%
\special{pa 4250 896}%
\special{pa 4255 890}%
\special{pa 4260 885}%
\special{pa 4265 880}%
\special{pa 4270 875}%
\special{pa 4275 869}%
\special{pa 4280 864}%
\special{pa 4285 859}%
\special{pa 4290 854}%
\special{pa 4295 849}%
\special{pa 4300 843}%
\special{sp}%
\special{pa 4300 843}%
\special{pa 4305 838}%
\special{pa 4310 833}%
\special{pa 4315 828}%
\special{pa 4320 823}%
\special{pa 4325 817}%
\special{pa 4330 812}%
\special{pa 4335 807}%
\special{pa 4340 802}%
\special{pa 4345 797}%
\special{pa 4350 792}%
\special{pa 4355 786}%
\special{pa 4360 781}%
\special{pa 4365 776}%
\special{pa 4370 771}%
\special{pa 4375 766}%
\special{pa 4380 761}%
\special{pa 4385 756}%
\special{pa 4390 751}%
\special{pa 4395 745}%
\special{pa 4400 740}%
\special{pa 4405 735}%
\special{pa 4410 730}%
\special{pa 4415 725}%
\special{pa 4420 720}%
\special{pa 4425 715}%
\special{pa 4430 710}%
\special{pa 4435 705}%
\special{pa 4440 699}%
\special{pa 4445 694}%
\special{pa 4450 689}%
\special{pa 4455 684}%
\special{pa 4460 679}%
\special{pa 4465 674}%
\special{pa 4470 669}%
\special{pa 4475 664}%
\special{pa 4480 659}%
\special{pa 4485 654}%
\special{pa 4490 649}%
\special{pa 4495 644}%
\special{pa 4500 638}%
\special{pa 4505 633}%
\special{pa 4510 628}%
\special{pa 4515 623}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3320 1100 4520 3570 720 4680 4710 4680 720 690 3320 1100 4518 3570 0 3 0 0
% (168.556-27.2114*(20*x-11)+10.9369*(20*x-11)^2-2.60442*(20*x-11)^3+0.35463*(20*x-11)^4-0.0254274*(20*x-11)^5+0.000740741*(20*x-11)^6)/400
\special{pn 8}%
\special{pa 3320 2866}%
\special{pa 3325 2867}%
\special{pa 3330 2868}%
\special{pa 3335 2869}%
\special{pa 3340 2871}%
\special{pa 3345 2872}%
\special{pa 3350 2873}%
\special{pa 3355 2874}%
\special{pa 3360 2875}%
\special{pa 3365 2876}%
\special{pa 3370 2877}%
\special{pa 3375 2879}%
\special{pa 3380 2880}%
\special{pa 3385 2881}%
\special{pa 3390 2882}%
\special{pa 3395 2883}%
\special{pa 3400 2884}%
\special{pa 3405 2885}%
\special{pa 3410 2885}%
\special{pa 3415 2886}%
\special{pa 3420 2887}%
\special{pa 3425 2888}%
\special{pa 3430 2889}%
\special{pa 3435 2890}%
\special{pa 3440 2891}%
\special{pa 3445 2892}%
\special{pa 3450 2893}%
\special{pa 3455 2893}%
\special{pa 3460 2894}%
\special{pa 3465 2895}%
\special{pa 3470 2896}%
\special{pa 3475 2897}%
\special{pa 3480 2897}%
\special{pa 3485 2898}%
\special{pa 3490 2899}%
\special{pa 3495 2900}%
\special{pa 3500 2900}%
\special{pa 3505 2901}%
\special{pa 3510 2902}%
\special{pa 3515 2903}%
\special{pa 3520 2903}%
\special{pa 3525 2904}%
\special{pa 3530 2905}%
\special{pa 3535 2905}%
\special{pa 3540 2906}%
\special{pa 3545 2907}%
\special{pa 3550 2907}%
\special{pa 3555 2908}%
\special{pa 3560 2909}%
\special{pa 3565 2909}%
\special{pa 3570 2910}%
\special{pa 3575 2910}%
\special{pa 3580 2911}%
\special{pa 3585 2912}%
\special{pa 3590 2912}%
\special{pa 3595 2913}%
\special{pa 3600 2913}%
\special{pa 3605 2914}%
\special{pa 3610 2915}%
\special{pa 3615 2915}%
\special{pa 3620 2916}%
\special{pa 3625 2916}%
\special{pa 3630 2917}%
\special{pa 3635 2917}%
\special{pa 3640 2918}%
\special{pa 3645 2918}%
\special{pa 3650 2919}%
\special{pa 3655 2920}%
\special{pa 3660 2920}%
\special{pa 3665 2921}%
\special{pa 3670 2921}%
\special{pa 3675 2922}%
\special{pa 3680 2922}%
\special{pa 3685 2923}%
\special{pa 3690 2923}%
\special{pa 3695 2924}%
\special{pa 3700 2924}%
\special{pa 3705 2925}%
\special{pa 3710 2925}%
\special{pa 3715 2926}%
\special{pa 3720 2926}%
\special{pa 3725 2927}%
\special{pa 3730 2927}%
\special{pa 3735 2928}%
\special{pa 3740 2928}%
\special{pa 3745 2928}%
\special{pa 3750 2929}%
\special{pa 3755 2929}%
\special{pa 3760 2930}%
\special{pa 3765 2930}%
\special{pa 3770 2931}%
\special{pa 3775 2931}%
\special{pa 3780 2932}%
\special{pa 3785 2932}%
\special{pa 3790 2932}%
\special{pa 3795 2933}%
\special{pa 3800 2933}%
\special{pa 3805 2934}%
\special{pa 3810 2934}%
\special{sp}%
\special{pa 3810 2934}%
\special{pa 3815 2935}%
\special{pa 3820 2935}%
\special{pa 3825 2935}%
\special{pa 3830 2936}%
\special{pa 3835 2936}%
\special{pa 3840 2937}%
\special{pa 3845 2937}%
\special{pa 3850 2937}%
\special{pa 3855 2938}%
\special{pa 3860 2938}%
\special{pa 3865 2939}%
\special{pa 3870 2939}%
\special{pa 3875 2939}%
\special{pa 3880 2940}%
\special{pa 3885 2940}%
\special{pa 3890 2940}%
\special{pa 3895 2941}%
\special{pa 3900 2941}%
\special{pa 3905 2942}%
\special{pa 3910 2942}%
\special{pa 3915 2942}%
\special{pa 3920 2943}%
\special{pa 3925 2943}%
\special{pa 3930 2943}%
\special{pa 3935 2944}%
\special{pa 3940 2944}%
\special{pa 3945 2944}%
\special{pa 3950 2945}%
\special{pa 3955 2945}%
\special{pa 3960 2945}%
\special{pa 3965 2946}%
\special{pa 3970 2946}%
\special{pa 3975 2946}%
\special{pa 3980 2947}%
\special{pa 3985 2947}%
\special{pa 3990 2947}%
\special{pa 3995 2948}%
\special{pa 4000 2948}%
\special{pa 4005 2948}%
\special{pa 4010 2949}%
\special{pa 4015 2949}%
\special{pa 4020 2949}%
\special{pa 4025 2949}%
\special{pa 4030 2950}%
\special{pa 4035 2950}%
\special{pa 4040 2950}%
\special{pa 4045 2951}%
\special{pa 4050 2951}%
\special{pa 4055 2951}%
\special{pa 4060 2952}%
\special{pa 4065 2952}%
\special{pa 4070 2952}%
\special{pa 4075 2952}%
\special{pa 4080 2953}%
\special{pa 4085 2953}%
\special{pa 4090 2953}%
\special{pa 4095 2953}%
\special{pa 4100 2954}%
\special{pa 4105 2954}%
\special{pa 4110 2954}%
\special{pa 4115 2955}%
\special{pa 4120 2955}%
\special{pa 4125 2955}%
\special{pa 4130 2955}%
\special{pa 4135 2956}%
\special{pa 4140 2956}%
\special{pa 4145 2956}%
\special{pa 4150 2956}%
\special{pa 4155 2957}%
\special{pa 4160 2957}%
\special{pa 4165 2957}%
\special{pa 4170 2957}%
\special{pa 4175 2958}%
\special{pa 4180 2958}%
\special{pa 4185 2958}%
\special{pa 4190 2958}%
\special{pa 4195 2959}%
\special{pa 4200 2959}%
\special{pa 4205 2959}%
\special{pa 4210 2959}%
\special{pa 4215 2960}%
\special{pa 4220 2960}%
\special{pa 4225 2960}%
\special{pa 4230 2960}%
\special{pa 4235 2960}%
\special{pa 4240 2961}%
\special{pa 4245 2961}%
\special{pa 4250 2961}%
\special{pa 4255 2961}%
\special{pa 4260 2962}%
\special{pa 4265 2962}%
\special{pa 4270 2962}%
\special{pa 4275 2962}%
\special{pa 4280 2963}%
\special{pa 4285 2963}%
\special{pa 4290 2963}%
\special{pa 4295 2963}%
\special{pa 4300 2964}%
\special{sp}%
\special{pa 4300 2964}%
\special{pa 4305 2964}%
\special{pa 4310 2964}%
\special{pa 4315 2964}%
\special{pa 4320 2964}%
\special{pa 4325 2965}%
\special{pa 4330 2965}%
\special{pa 4335 2965}%
\special{pa 4340 2965}%
\special{pa 4345 2966}%
\special{pa 4350 2966}%
\special{pa 4355 2966}%
\special{pa 4360 2966}%
\special{pa 4365 2967}%
\special{pa 4370 2967}%
\special{pa 4375 2967}%
\special{pa 4380 2967}%
\special{pa 4385 2968}%
\special{pa 4390 2968}%
\special{pa 4395 2968}%
\special{pa 4400 2968}%
\special{pa 4405 2969}%
\special{pa 4410 2969}%
\special{pa 4415 2969}%
\special{pa 4420 2969}%
\special{pa 4425 2970}%
\special{pa 4430 2970}%
\special{pa 4435 2970}%
\special{pa 4440 2970}%
\special{pa 4445 2971}%
\special{pa 4450 2971}%
\special{pa 4455 2971}%
\special{pa 4460 2971}%
\special{pa 4465 2972}%
\special{pa 4470 2972}%
\special{pa 4475 2972}%
\special{pa 4480 2973}%
\special{pa 4485 2973}%
\special{pa 4490 2973}%
\special{pa 4495 2973}%
\special{pa 4500 2974}%
\special{pa 4505 2974}%
\special{pa 4510 2974}%
\special{pa 4515 2974}%
\special{sp}%
% FUNC 2 0 3 0
% 9 2410 1180 3320 3480 720 4680 4710 4680 720 690 2410 1180 3320 3480 0 3 0 1
% (687.632-470.562*(40*y-12)+205.075*(40*y-12)^2-49.3295*(40*y-12)^3+7.12395*(40*y-12)^4-0.629983*(40*y-12)^5+0.0333603*(40*y-12)^6-0.000969889*(40*y-12)^7+0.00001189*(40*y-12)^8)/400
\special{pn 8}%
\special{pa 3320 1954}%
\special{pa 3319 1955}%
\special{pa 3316 1960}%
\special{pa 3312 1965}%
\special{pa 3309 1970}%
\special{pa 3306 1975}%
\special{pa 3302 1980}%
\special{pa 3299 1985}%
\special{pa 3295 1990}%
\special{pa 3292 1995}%
\special{pa 3288 2000}%
\special{pa 3285 2005}%
\special{pa 3282 2010}%
\special{pa 3278 2015}%
\special{pa 3275 2020}%
\special{pa 3271 2025}%
\special{pa 3268 2030}%
\special{pa 3265 2035}%
\special{pa 3261 2040}%
\special{pa 3258 2045}%
\special{pa 3254 2050}%
\special{pa 3251 2055}%
\special{pa 3247 2060}%
\special{pa 3244 2065}%
\special{pa 3241 2070}%
\special{pa 3237 2075}%
\special{pa 3234 2080}%
\special{pa 3230 2085}%
\special{pa 3227 2090}%
\special{pa 3223 2095}%
\special{pa 3220 2100}%
\special{pa 3216 2105}%
\special{pa 3213 2110}%
\special{pa 3210 2115}%
\special{pa 3206 2120}%
\special{pa 3203 2125}%
\special{pa 3199 2130}%
\special{pa 3196 2135}%
\special{pa 3192 2140}%
\special{pa 3189 2145}%
\special{pa 3185 2150}%
\special{pa 3182 2155}%
\special{pa 3178 2160}%
\special{pa 3175 2165}%
\special{pa 3172 2170}%
\special{pa 3168 2175}%
\special{pa 3165 2180}%
\special{pa 3161 2185}%
\special{pa 3158 2190}%
\special{pa 3154 2195}%
\special{pa 3151 2200}%
\special{pa 3148 2205}%
\special{pa 3144 2210}%
\special{pa 3141 2215}%
\special{pa 3138 2220}%
\special{pa 3135 2225}%
\special{pa 3131 2230}%
\special{pa 3128 2235}%
\special{pa 3125 2240}%
\special{pa 3122 2245}%
\special{pa 3118 2250}%
\special{pa 3115 2255}%
\special{pa 3112 2260}%
\special{pa 3109 2265}%
\special{pa 3106 2270}%
\special{pa 3103 2275}%
\special{pa 3100 2280}%
\special{pa 3097 2285}%
\special{pa 3094 2290}%
\special{pa 3092 2295}%
\special{pa 3089 2300}%
\special{pa 3086 2305}%
\special{pa 3083 2310}%
\special{pa 3081 2315}%
\special{pa 3078 2320}%
\special{pa 3075 2325}%
\special{pa 3073 2330}%
\special{pa 3070 2335}%
\special{pa 3068 2340}%
\special{pa 3066 2345}%
\special{pa 3063 2350}%
\special{pa 3061 2355}%
\special{pa 3059 2360}%
\special{pa 3057 2365}%
\special{pa 3054 2370}%
\special{pa 3052 2375}%
\special{pa 3050 2380}%
\special{pa 3048 2385}%
\special{pa 3047 2390}%
\special{pa 3045 2395}%
\special{pa 3043 2400}%
\special{pa 3041 2405}%
\special{pa 3039 2410}%
\special{pa 3038 2415}%
\special{pa 3036 2420}%
\special{pa 3035 2425}%
\special{pa 3033 2430}%
\special{pa 3032 2435}%
\special{pa 3030 2440}%
\special{sp}%
\special{pa 3030 2440}%
\special{pa 3029 2445}%
\special{pa 3028 2450}%
\special{pa 3027 2455}%
\special{pa 3025 2460}%
\special{pa 3024 2465}%
\special{pa 3023 2470}%
\special{pa 3022 2475}%
\special{pa 3021 2480}%
\special{pa 3020 2485}%
\special{pa 3019 2490}%
\special{pa 3018 2495}%
\special{pa 3018 2500}%
\special{pa 3017 2505}%
\special{pa 3016 2510}%
\special{pa 3015 2515}%
\special{pa 3015 2520}%
\special{pa 3014 2525}%
\special{pa 3013 2530}%
\special{pa 3013 2535}%
\special{pa 3012 2540}%
\special{pa 3012 2545}%
\special{pa 3011 2550}%
\special{pa 3011 2555}%
\special{pa 3010 2560}%
\special{pa 3010 2565}%
\special{pa 3009 2570}%
\special{pa 3009 2575}%
\special{pa 3009 2580}%
\special{pa 3008 2585}%
\special{pa 3008 2590}%
\special{pa 3008 2595}%
\special{pa 3008 2600}%
\special{pa 3007 2605}%
\special{pa 3007 2610}%
\special{pa 3007 2615}%
\special{pa 3007 2620}%
\special{pa 3007 2625}%
\special{pa 3007 2630}%
\special{pa 3007 2635}%
\special{pa 3007 2640}%
\special{pa 3007 2645}%
\special{pa 3007 2650}%
\special{pa 3008 2655}%
\special{pa 3008 2660}%
\special{pa 3008 2665}%
\special{pa 3009 2670}%
\special{pa 3009 2675}%
\special{pa 3010 2680}%
\special{pa 3011 2685}%
\special{pa 3012 2690}%
\special{pa 3013 2695}%
\special{pa 3014 2700}%
\special{pa 3016 2705}%
\special{pa 3017 2710}%
\special{pa 3019 2715}%
\special{pa 3021 2720}%
\special{pa 3023 2725}%
\special{pa 3026 2730}%
\special{pa 3028 2735}%
\special{pa 3031 2740}%
\special{pa 3035 2745}%
\special{pa 3038 2750}%
\special{pa 3042 2755}%
\special{pa 3047 2760}%
\special{pa 3051 2765}%
\special{pa 3057 2770}%
\special{pa 3062 2775}%
\special{pa 3069 2780}%
\special{pa 3075 2785}%
\special{pa 3083 2790}%
\special{pa 3091 2795}%
\special{pa 3099 2800}%
\special{pa 3109 2805}%
\special{pa 3119 2810}%
\special{pa 3130 2815}%
\special{pa 3142 2820}%
\special{pa 3155 2825}%
\special{pa 3168 2830}%
\special{pa 3183 2835}%
\special{pa 3199 2840}%
\special{pa 3216 2845}%
\special{pa 3234 2850}%
\special{pa 3254 2855}%
\special{pa 3274 2860}%
\special{pa 3297 2865}%
\special{pa 3320 2870}%
\special{sp}%
% STR 2 0 3 0
% 3 2840 2990 2840 3090 2 0
% E
\put(28.4000,-26.9000){\makebox(0,0)[lb]{E}}%
% FUNC 2 0 3 0
% 9 5980 860 9180 4240 5380 4690 9370 4690 5380 700 5980 860 9180 4240 0 3 0 1
% (10+81*(20*y-2)-47.83333*(20*y-2)^2+14.5*(20*y-2)^3-1.66667*(20*y-2)^4)/400
\special{pn 8}%
\special{pa 5980 3045}%
\special{pa 5992 3050}%
\special{pa 6004 3055}%
\special{pa 6015 3060}%
\special{pa 6026 3065}%
\special{pa 6036 3070}%
\special{pa 6046 3075}%
\special{pa 6056 3080}%
\special{pa 6065 3085}%
\special{pa 6073 3090}%
\special{pa 6081 3095}%
\special{pa 6089 3100}%
\special{pa 6096 3105}%
\special{pa 6103 3110}%
\special{pa 6110 3115}%
\special{pa 6116 3120}%
\special{pa 6122 3125}%
\special{pa 6127 3130}%
\special{pa 6132 3135}%
\special{pa 6137 3140}%
\special{pa 6141 3145}%
\special{pa 6146 3150}%
\special{pa 6149 3155}%
\special{pa 6153 3160}%
\special{pa 6156 3165}%
\special{pa 6159 3170}%
\special{pa 6162 3175}%
\special{pa 6164 3180}%
\special{pa 6166 3185}%
\special{pa 6168 3190}%
\special{pa 6170 3195}%
\special{pa 6171 3200}%
\special{pa 6173 3205}%
\special{pa 6174 3210}%
\special{pa 6175 3215}%
\special{pa 6175 3220}%
\special{pa 6176 3225}%
\special{pa 6176 3230}%
\special{pa 6176 3235}%
\special{pa 6176 3240}%
\special{pa 6176 3245}%
\special{pa 6176 3250}%
\special{pa 6175 3255}%
\special{pa 6175 3260}%
\special{pa 6174 3265}%
\special{pa 6173 3270}%
\special{pa 6172 3275}%
\special{pa 6171 3280}%
\special{pa 6170 3285}%
\special{pa 6169 3290}%
\special{pa 6167 3295}%
\special{pa 6166 3300}%
\special{pa 6164 3305}%
\special{pa 6163 3310}%
\special{pa 6161 3315}%
\special{pa 6159 3320}%
\special{pa 6157 3325}%
\special{pa 6155 3330}%
\special{pa 6154 3335}%
\special{pa 6152 3340}%
\special{pa 6149 3345}%
\special{pa 6147 3350}%
\special{pa 6145 3355}%
\special{pa 6143 3360}%
\special{pa 6141 3365}%
\special{pa 6139 3370}%
\special{pa 6136 3375}%
\special{pa 6134 3380}%
\special{pa 6132 3385}%
\special{pa 6129 3390}%
\special{pa 6127 3395}%
\special{pa 6124 3400}%
\special{pa 6122 3405}%
\special{pa 6120 3410}%
\special{pa 6117 3415}%
\special{pa 6115 3420}%
\special{pa 6112 3425}%
\special{pa 6110 3430}%
\special{pa 6107 3435}%
\special{pa 6105 3440}%
\special{pa 6102 3445}%
\special{pa 6100 3450}%
\special{pa 6097 3455}%
\special{pa 6095 3460}%
\special{pa 6092 3465}%
\special{pa 6090 3470}%
\special{pa 6087 3475}%
\special{pa 6084 3480}%
\special{pa 6082 3485}%
\special{pa 6079 3490}%
\special{pa 6077 3495}%
\special{pa 6074 3500}%
\special{pa 6071 3505}%
\special{pa 6069 3510}%
\special{pa 6066 3515}%
\special{pa 6064 3520}%
\special{pa 6061 3525}%
\special{pa 6058 3530}%
\special{pa 6055 3535}%
\special{sp}%
\special{pa 6055 3535}%
\special{pa 6053 3540}%
\special{pa 6050 3545}%
\special{pa 6047 3550}%
\special{pa 6044 3555}%
\special{pa 6041 3560}%
\special{pa 6039 3565}%
\special{pa 6036 3570}%
\special{pa 6033 3575}%
\special{pa 6030 3580}%
\special{pa 6026 3585}%
\special{pa 6023 3590}%
\special{pa 6020 3595}%
\special{pa 6017 3600}%
\special{pa 6013 3605}%
\special{pa 6010 3610}%
\special{pa 6006 3615}%
\special{pa 6003 3620}%
\special{pa 5999 3625}%
\special{pa 5995 3630}%
\special{pa 5991 3635}%
\special{pa 5987 3640}%
\special{pa 5983 3645}%
\special{pa 5980 3649}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5520 2300 9160 3100 5380 4690 9370 4690 5380 700 5520 2304 9160 3100 0 3 0 1
% (310-105.833*(20*y-7)+42.0833*(20*y-7)^2-6.66667*(20*y-7)^3+0.4166667*(20*y-7)^4)/400
\special{pn 8}%
\special{pa 7969 1900}%
\special{pa 7963 1905}%
\special{pa 7957 1910}%
\special{pa 7952 1915}%
\special{pa 7946 1920}%
\special{pa 7941 1925}%
\special{pa 7935 1930}%
\special{pa 7930 1935}%
\special{pa 7924 1940}%
\special{pa 7919 1945}%
\special{pa 7914 1950}%
\special{pa 7908 1955}%
\special{pa 7903 1960}%
\special{pa 7898 1965}%
\special{pa 7893 1970}%
\special{pa 7888 1975}%
\special{pa 7883 1980}%
\special{pa 7877 1985}%
\special{pa 7872 1990}%
\special{pa 7867 1995}%
\special{pa 7863 2000}%
\special{pa 7858 2005}%
\special{pa 7853 2010}%
\special{pa 7848 2015}%
\special{pa 7843 2020}%
\special{pa 7838 2025}%
\special{pa 7834 2030}%
\special{pa 7829 2035}%
\special{pa 7824 2040}%
\special{pa 7820 2045}%
\special{pa 7815 2050}%
\special{pa 7810 2055}%
\special{pa 7806 2060}%
\special{pa 7801 2065}%
\special{pa 7797 2070}%
\special{pa 7792 2075}%
\special{pa 7788 2080}%
\special{pa 7783 2085}%
\special{pa 7779 2090}%
\special{pa 7774 2095}%
\special{pa 7770 2100}%
\special{pa 7766 2105}%
\special{pa 7761 2110}%
\special{pa 7757 2115}%
\special{pa 7753 2120}%
\special{pa 7749 2125}%
\special{pa 7744 2130}%
\special{pa 7740 2135}%
\special{pa 7736 2140}%
\special{pa 7732 2145}%
\special{pa 7728 2150}%
\special{pa 7724 2155}%
\special{pa 7720 2160}%
\special{pa 7716 2165}%
\special{pa 7712 2170}%
\special{pa 7708 2175}%
\special{pa 7704 2180}%
\special{pa 7700 2185}%
\special{pa 7696 2190}%
\special{pa 7692 2195}%
\special{pa 7689 2200}%
\special{pa 7685 2205}%
\special{pa 7681 2210}%
\special{pa 7677 2215}%
\special{pa 7674 2220}%
\special{pa 7670 2225}%
\special{pa 7667 2230}%
\special{pa 7663 2235}%
\special{pa 7660 2240}%
\special{pa 7656 2245}%
\special{pa 7653 2250}%
\special{pa 7649 2255}%
\special{pa 7646 2260}%
\special{pa 7643 2265}%
\special{pa 7640 2270}%
\special{pa 7636 2275}%
\special{pa 7633 2280}%
\special{pa 7630 2285}%
\special{pa 7627 2290}%
\special{pa 7624 2295}%
\special{pa 7621 2300}%
\special{pa 7619 2305}%
\special{pa 7616 2310}%
\special{pa 7613 2315}%
\special{pa 7611 2320}%
\special{pa 7608 2325}%
\special{pa 7605 2330}%
\special{pa 7603 2335}%
\special{pa 7601 2340}%
\special{pa 7598 2345}%
\special{pa 7596 2350}%
\special{pa 7594 2355}%
\special{pa 7592 2360}%
\special{pa 7590 2365}%
\special{pa 7588 2370}%
\special{pa 7586 2375}%
\special{pa 7585 2380}%
\special{pa 7583 2385}%
\special{pa 7581 2390}%
\special{sp}%
\special{pa 7581 2390}%
\special{pa 7580 2395}%
\special{pa 7579 2400}%
\special{pa 7577 2405}%
\special{pa 7576 2410}%
\special{pa 7575 2415}%
\special{pa 7574 2420}%
\special{pa 7573 2425}%
\special{pa 7573 2430}%
\special{pa 7572 2435}%
\special{pa 7571 2440}%
\special{pa 7571 2445}%
\special{pa 7571 2450}%
\special{pa 7571 2455}%
\special{pa 7571 2460}%
\special{pa 7571 2465}%
\special{pa 7571 2470}%
\special{pa 7572 2475}%
\special{pa 7572 2480}%
\special{pa 7573 2485}%
\special{pa 7574 2490}%
\special{pa 7575 2495}%
\special{pa 7576 2500}%
\special{pa 7577 2505}%
\special{pa 7578 2510}%
\special{pa 7580 2515}%
\special{pa 7582 2520}%
\special{pa 7584 2525}%
\special{pa 7586 2530}%
\special{pa 7588 2535}%
\special{pa 7591 2540}%
\special{pa 7593 2545}%
\special{pa 7596 2550}%
\special{pa 7599 2555}%
\special{pa 7602 2560}%
\special{pa 7606 2565}%
\special{pa 7609 2570}%
\special{pa 7613 2575}%
\special{pa 7617 2580}%
\special{pa 7621 2585}%
\special{pa 7626 2590}%
\special{pa 7631 2595}%
\special{pa 7635 2600}%
\special{pa 7641 2605}%
\special{pa 7646 2610}%
\special{pa 7651 2615}%
\special{pa 7657 2620}%
\special{pa 7663 2625}%
\special{pa 7670 2630}%
\special{pa 7676 2635}%
\special{pa 7683 2640}%
\special{pa 7690 2645}%
\special{pa 7697 2650}%
\special{pa 7705 2655}%
\special{pa 7713 2660}%
\special{pa 7721 2665}%
\special{pa 7729 2670}%
\special{pa 7738 2675}%
\special{pa 7747 2680}%
\special{pa 7756 2685}%
\special{pa 7766 2690}%
\special{pa 7776 2695}%
\special{pa 7786 2700}%
\special{sp}%
% FUNC 2 0 3 0
% 9 7960 870 9180 3330 5380 4690 9370 4690 5380 700 7960 870 9170 3330 0 3 0 0
% sqrt((x-0.45)^2-0.01)+0.43
\special{pn 8}%
\special{pa 7960 1899}%
\special{pa 7965 1893}%
\special{pa 7970 1887}%
\special{pa 7975 1881}%
\special{pa 7980 1876}%
\special{pa 7985 1870}%
\special{pa 7990 1864}%
\special{pa 7995 1858}%
\special{pa 8000 1853}%
\special{pa 8005 1847}%
\special{pa 8010 1841}%
\special{pa 8015 1836}%
\special{pa 8020 1830}%
\special{pa 8025 1824}%
\special{pa 8030 1819}%
\special{pa 8035 1813}%
\special{pa 8040 1807}%
\special{pa 8045 1802}%
\special{pa 8050 1796}%
\special{pa 8055 1791}%
\special{pa 8060 1785}%
\special{pa 8065 1779}%
\special{pa 8070 1774}%
\special{pa 8075 1768}%
\special{pa 8080 1763}%
\special{pa 8085 1757}%
\special{pa 8090 1751}%
\special{pa 8095 1746}%
\special{pa 8100 1740}%
\special{pa 8105 1735}%
\special{pa 8110 1729}%
\special{pa 8115 1724}%
\special{pa 8120 1718}%
\special{pa 8125 1713}%
\special{pa 8130 1707}%
\special{pa 8135 1702}%
\special{pa 8140 1696}%
\special{pa 8145 1691}%
\special{pa 8150 1685}%
\special{pa 8155 1680}%
\special{pa 8160 1674}%
\special{pa 8165 1669}%
\special{pa 8170 1663}%
\special{pa 8175 1658}%
\special{pa 8180 1652}%
\special{pa 8185 1647}%
\special{pa 8190 1642}%
\special{pa 8195 1636}%
\special{pa 8200 1631}%
\special{pa 8205 1625}%
\special{pa 8210 1620}%
\special{pa 8215 1614}%
\special{pa 8220 1609}%
\special{pa 8225 1604}%
\special{pa 8230 1598}%
\special{pa 8235 1593}%
\special{pa 8240 1587}%
\special{pa 8245 1582}%
\special{pa 8250 1577}%
\special{pa 8255 1571}%
\special{pa 8260 1566}%
\special{pa 8265 1560}%
\special{pa 8270 1555}%
\special{pa 8275 1550}%
\special{pa 8280 1544}%
\special{pa 8285 1539}%
\special{pa 8290 1534}%
\special{pa 8295 1528}%
\special{pa 8300 1523}%
\special{pa 8305 1518}%
\special{pa 8310 1512}%
\special{pa 8315 1507}%
\special{pa 8320 1502}%
\special{pa 8325 1496}%
\special{pa 8330 1491}%
\special{pa 8335 1486}%
\special{pa 8340 1480}%
\special{pa 8345 1475}%
\special{pa 8350 1470}%
\special{pa 8355 1464}%
\special{pa 8360 1459}%
\special{pa 8365 1454}%
\special{pa 8370 1448}%
\special{pa 8375 1443}%
\special{pa 8380 1438}%
\special{pa 8385 1433}%
\special{pa 8390 1427}%
\special{pa 8395 1422}%
\special{pa 8400 1417}%
\special{pa 8405 1411}%
\special{pa 8410 1406}%
\special{pa 8415 1401}%
\special{pa 8420 1395}%
\special{pa 8425 1390}%
\special{pa 8430 1385}%
\special{pa 8435 1380}%
\special{pa 8440 1374}%
\special{pa 8445 1369}%
\special{pa 8450 1364}%
\special{sp}%
\special{pa 8450 1364}%
\special{pa 8455 1359}%
\special{pa 8460 1353}%
\special{pa 8465 1348}%
\special{pa 8470 1343}%
\special{pa 8475 1338}%
\special{pa 8480 1332}%
\special{pa 8485 1327}%
\special{pa 8490 1322}%
\special{pa 8495 1317}%
\special{pa 8500 1311}%
\special{pa 8505 1306}%
\special{pa 8510 1301}%
\special{pa 8515 1296}%
\special{pa 8520 1290}%
\special{pa 8525 1285}%
\special{pa 8530 1280}%
\special{pa 8535 1275}%
\special{pa 8540 1269}%
\special{pa 8545 1264}%
\special{pa 8550 1259}%
\special{pa 8555 1254}%
\special{pa 8560 1249}%
\special{pa 8565 1243}%
\special{pa 8570 1238}%
\special{pa 8575 1233}%
\special{pa 8580 1228}%
\special{pa 8585 1222}%
\special{pa 8590 1217}%
\special{pa 8595 1212}%
\special{pa 8600 1207}%
\special{pa 8605 1202}%
\special{pa 8610 1196}%
\special{pa 8615 1191}%
\special{pa 8620 1186}%
\special{pa 8625 1181}%
\special{pa 8630 1176}%
\special{pa 8635 1170}%
\special{pa 8640 1165}%
\special{pa 8645 1160}%
\special{pa 8650 1155}%
\special{pa 8655 1150}%
\special{pa 8660 1144}%
\special{pa 8665 1139}%
\special{pa 8670 1134}%
\special{pa 8675 1129}%
\special{pa 8680 1124}%
\special{pa 8685 1118}%
\special{pa 8690 1113}%
\special{pa 8695 1108}%
\special{pa 8700 1103}%
\special{pa 8705 1098}%
\special{pa 8710 1093}%
\special{pa 8715 1087}%
\special{pa 8720 1082}%
\special{pa 8725 1077}%
\special{pa 8730 1072}%
\special{pa 8735 1067}%
\special{pa 8740 1062}%
\special{pa 8745 1056}%
\special{pa 8750 1051}%
\special{pa 8755 1046}%
\special{pa 8760 1041}%
\special{pa 8765 1036}%
\special{pa 8770 1031}%
\special{pa 8775 1025}%
\special{pa 8780 1020}%
\special{pa 8785 1015}%
\special{pa 8790 1010}%
\special{pa 8795 1005}%
\special{pa 8800 1000}%
\special{pa 8805 994}%
\special{pa 8810 989}%
\special{pa 8815 984}%
\special{pa 8820 979}%
\special{pa 8825 974}%
\special{pa 8830 969}%
\special{pa 8835 963}%
\special{pa 8840 958}%
\special{pa 8845 953}%
\special{pa 8850 948}%
\special{pa 8855 943}%
\special{pa 8860 938}%
\special{pa 8865 933}%
\special{pa 8870 927}%
\special{pa 8875 922}%
\special{pa 8880 917}%
\special{pa 8885 912}%
\special{pa 8890 907}%
\special{pa 8895 902}%
\special{pa 8900 897}%
\special{pa 8905 891}%
\special{pa 8910 886}%
\special{pa 8915 881}%
\special{pa 8920 876}%
\special{pa 8925 871}%
\special{pa 8930 866}%
\special{pa 8935 861}%
\special{pa 8940 856}%
\special{sp}%
\special{pa 8940 856}%
\special{pa 8945 850}%
\special{pa 8950 845}%
\special{pa 8955 840}%
\special{pa 8960 835}%
\special{pa 8965 830}%
\special{pa 8970 825}%
\special{pa 8975 820}%
\special{pa 8980 814}%
\special{pa 8985 809}%
\special{pa 8990 804}%
\special{pa 8995 799}%
\special{pa 9000 794}%
\special{pa 9005 789}%
\special{pa 9010 784}%
\special{pa 9015 779}%
\special{pa 9020 773}%
\special{pa 9025 768}%
\special{pa 9030 763}%
\special{pa 9035 758}%
\special{pa 9040 753}%
\special{pa 9045 748}%
\special{pa 9050 743}%
\special{pa 9055 738}%
\special{pa 9060 733}%
\special{pa 9065 727}%
\special{pa 9070 722}%
\special{pa 9075 717}%
\special{pa 9080 712}%
\special{pa 9085 707}%
\special{pa 9090 702}%
\special{pa 9095 697}%
\special{pa 9100 692}%
\special{pa 9105 687}%
\special{pa 9110 681}%
\special{pa 9115 676}%
\special{pa 9120 671}%
\special{pa 9125 666}%
\special{pa 9130 661}%
\special{pa 9135 656}%
\special{pa 9140 651}%
\special{pa 9145 646}%
\special{pa 9150 641}%
\special{pa 9155 635}%
\special{pa 9160 630}%
\special{pa 9165 625}%
\special{pa 9170 620}%
\special{sp}%
\special{pa 9170 620}%
\special{pa 9175 615}%
\special{pa 9180 610}%
\special{sp 0.070}%
% FUNC 2 0 3 0
% 9 7770 900 9190 3330 5390 4710 9380 4710 5390 720 7770 900 9177 3330 0 3 0 0
% -sqrt(((x+0.25)/15)^2-(0.8/15)^2)+0.423
\special{pn 8}%
\special{pa 7770 2696}%
\special{pa 7775 2697}%
\special{pa 7780 2698}%
\special{pa 7785 2699}%
\special{pa 7790 2700}%
\special{pa 7795 2701}%
\special{pa 7800 2702}%
\special{pa 7805 2703}%
\special{pa 7810 2704}%
\special{pa 7815 2705}%
\special{pa 7820 2705}%
\special{pa 7825 2706}%
\special{pa 7830 2707}%
\special{pa 7835 2708}%
\special{pa 7840 2709}%
\special{pa 7845 2710}%
\special{pa 7850 2711}%
\special{pa 7855 2712}%
\special{pa 7860 2713}%
\special{pa 7865 2713}%
\special{pa 7870 2714}%
\special{pa 7875 2715}%
\special{pa 7880 2716}%
\special{pa 7885 2717}%
\special{pa 7890 2718}%
\special{pa 7895 2718}%
\special{pa 7900 2719}%
\special{pa 7905 2720}%
\special{pa 7910 2721}%
\special{pa 7915 2722}%
\special{pa 7920 2722}%
\special{pa 7925 2723}%
\special{pa 7930 2724}%
\special{pa 7935 2725}%
\special{pa 7940 2725}%
\special{pa 7945 2726}%
\special{pa 7950 2727}%
\special{pa 7955 2728}%
\special{pa 7960 2728}%
\special{pa 7965 2729}%
\special{pa 7970 2730}%
\special{pa 7975 2731}%
\special{pa 7980 2731}%
\special{pa 7985 2732}%
\special{pa 7990 2733}%
\special{pa 7995 2734}%
\special{pa 8000 2734}%
\special{pa 8005 2735}%
\special{pa 8010 2736}%
\special{pa 8015 2736}%
\special{pa 8020 2737}%
\special{pa 8025 2738}%
\special{pa 8030 2739}%
\special{pa 8035 2739}%
\special{pa 8040 2740}%
\special{pa 8045 2741}%
\special{pa 8050 2741}%
\special{pa 8055 2742}%
\special{pa 8060 2743}%
\special{pa 8065 2743}%
\special{pa 8070 2744}%
\special{pa 8075 2745}%
\special{pa 8080 2745}%
\special{pa 8085 2746}%
\special{pa 8090 2747}%
\special{pa 8095 2747}%
\special{pa 8100 2748}%
\special{pa 8105 2749}%
\special{pa 8110 2749}%
\special{pa 8115 2750}%
\special{pa 8120 2751}%
\special{pa 8125 2751}%
\special{pa 8130 2752}%
\special{pa 8135 2752}%
\special{pa 8140 2753}%
\special{pa 8145 2754}%
\special{pa 8150 2754}%
\special{pa 8155 2755}%
\special{pa 8160 2756}%
\special{pa 8165 2756}%
\special{pa 8170 2757}%
\special{pa 8175 2758}%
\special{pa 8180 2758}%
\special{pa 8185 2759}%
\special{pa 8190 2759}%
\special{pa 8195 2760}%
\special{pa 8200 2761}%
\special{pa 8205 2761}%
\special{pa 8210 2762}%
\special{pa 8215 2762}%
\special{pa 8220 2763}%
\special{pa 8225 2764}%
\special{pa 8230 2764}%
\special{pa 8235 2765}%
\special{pa 8240 2765}%
\special{pa 8245 2766}%
\special{pa 8250 2767}%
\special{pa 8255 2767}%
\special{pa 8260 2768}%
\special{sp}%
\special{pa 8260 2768}%
\special{pa 8265 2768}%
\special{pa 8270 2769}%
\special{pa 8275 2770}%
\special{pa 8280 2770}%
\special{pa 8285 2771}%
\special{pa 8290 2771}%
\special{pa 8295 2772}%
\special{pa 8300 2772}%
\special{pa 8305 2773}%
\special{pa 8310 2774}%
\special{pa 8315 2774}%
\special{pa 8320 2775}%
\special{pa 8325 2775}%
\special{pa 8330 2776}%
\special{pa 8335 2776}%
\special{pa 8340 2777}%
\special{pa 8345 2778}%
\special{pa 8350 2778}%
\special{pa 8355 2779}%
\special{pa 8360 2779}%
\special{pa 8365 2780}%
\special{pa 8370 2780}%
\special{pa 8375 2781}%
\special{pa 8380 2782}%
\special{pa 8385 2782}%
\special{pa 8390 2783}%
\special{pa 8395 2783}%
\special{pa 8400 2784}%
\special{pa 8405 2784}%
\special{pa 8410 2785}%
\special{pa 8415 2785}%
\special{pa 8420 2786}%
\special{pa 8425 2787}%
\special{pa 8430 2787}%
\special{pa 8435 2788}%
\special{pa 8440 2788}%
\special{pa 8445 2789}%
\special{pa 8450 2789}%
\special{pa 8455 2790}%
\special{pa 8460 2790}%
\special{pa 8465 2791}%
\special{pa 8470 2791}%
\special{pa 8475 2792}%
\special{pa 8480 2792}%
\special{pa 8485 2793}%
\special{pa 8490 2794}%
\special{pa 8495 2794}%
\special{pa 8500 2795}%
\special{pa 8505 2795}%
\special{pa 8510 2796}%
\special{pa 8515 2796}%
\special{pa 8520 2797}%
\special{pa 8525 2797}%
\special{pa 8530 2798}%
\special{pa 8535 2798}%
\special{pa 8540 2799}%
\special{pa 8545 2799}%
\special{pa 8550 2800}%
\special{pa 8555 2800}%
\special{pa 8560 2801}%
\special{pa 8565 2801}%
\special{pa 8570 2802}%
\special{pa 8575 2802}%
\special{pa 8580 2803}%
\special{pa 8585 2803}%
\special{pa 8590 2804}%
\special{pa 8595 2804}%
\special{pa 8600 2805}%
\special{pa 8605 2805}%
\special{pa 8610 2806}%
\special{pa 8615 2807}%
\special{pa 8620 2807}%
\special{pa 8625 2808}%
\special{pa 8630 2808}%
\special{pa 8635 2809}%
\special{pa 8640 2809}%
\special{pa 8645 2810}%
\special{pa 8650 2810}%
\special{pa 8655 2811}%
\special{pa 8660 2811}%
\special{pa 8665 2812}%
\special{pa 8670 2812}%
\special{pa 8675 2813}%
\special{pa 8680 2813}%
\special{pa 8685 2814}%
\special{pa 8690 2814}%
\special{pa 8695 2815}%
\special{pa 8700 2815}%
\special{pa 8705 2816}%
\special{pa 8710 2816}%
\special{pa 8715 2817}%
\special{pa 8720 2817}%
\special{pa 8725 2818}%
\special{pa 8730 2818}%
\special{pa 8735 2819}%
\special{pa 8740 2819}%
\special{pa 8745 2819}%
\special{pa 8750 2820}%
\special{sp}%
\special{pa 8750 2820}%
\special{pa 8755 2820}%
\special{pa 8760 2821}%
\special{pa 8765 2821}%
\special{pa 8770 2822}%
\special{pa 8775 2822}%
\special{pa 8780 2823}%
\special{pa 8785 2823}%
\special{pa 8790 2824}%
\special{pa 8795 2824}%
\special{pa 8800 2825}%
\special{pa 8805 2825}%
\special{pa 8810 2826}%
\special{pa 8815 2826}%
\special{pa 8820 2827}%
\special{pa 8825 2827}%
\special{pa 8830 2828}%
\special{pa 8835 2828}%
\special{pa 8840 2829}%
\special{pa 8845 2829}%
\special{pa 8850 2830}%
\special{pa 8855 2830}%
\special{pa 8860 2831}%
\special{pa 8865 2831}%
\special{pa 8870 2832}%
\special{pa 8875 2832}%
\special{pa 8880 2833}%
\special{pa 8885 2833}%
\special{pa 8890 2833}%
\special{pa 8895 2834}%
\special{pa 8900 2834}%
\special{pa 8905 2835}%
\special{pa 8910 2835}%
\special{pa 8915 2836}%
\special{pa 8920 2836}%
\special{pa 8925 2837}%
\special{pa 8930 2837}%
\special{pa 8935 2838}%
\special{pa 8940 2838}%
\special{pa 8945 2839}%
\special{pa 8950 2839}%
\special{pa 8955 2840}%
\special{pa 8960 2840}%
\special{pa 8965 2840}%
\special{pa 8970 2841}%
\special{pa 8975 2841}%
\special{pa 8980 2842}%
\special{pa 8985 2842}%
\special{pa 8990 2843}%
\special{pa 8995 2843}%
\special{pa 9000 2844}%
\special{pa 9005 2844}%
\special{pa 9010 2845}%
\special{pa 9015 2845}%
\special{pa 9020 2846}%
\special{pa 9025 2846}%
\special{pa 9030 2847}%
\special{pa 9035 2847}%
\special{pa 9040 2847}%
\special{pa 9045 2848}%
\special{pa 9050 2848}%
\special{pa 9055 2849}%
\special{pa 9060 2849}%
\special{pa 9065 2850}%
\special{pa 9070 2850}%
\special{pa 9075 2851}%
\special{pa 9080 2851}%
\special{pa 9085 2852}%
\special{pa 9090 2852}%
\special{pa 9095 2852}%
\special{pa 9100 2853}%
\special{pa 9105 2853}%
\special{pa 9110 2854}%
\special{pa 9115 2854}%
\special{pa 9120 2855}%
\special{pa 9125 2855}%
\special{pa 9130 2856}%
\special{pa 9135 2856}%
\special{pa 9140 2857}%
\special{pa 9145 2857}%
\special{pa 9150 2857}%
\special{pa 9155 2858}%
\special{pa 9160 2858}%
\special{pa 9165 2859}%
\special{pa 9170 2859}%
\special{pa 9175 2860}%
\special{sp}%
\special{pa 9175 2860}%
\special{pa 9180 2860}%
\special{pa 9185 2861}%
\special{pa 9190 2861}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 6250 3480 6250 3580 2 0
% E
\put(62.5000,-31.8000){\makebox(0,0)[lb]{E}}%
% STR 2 0 3 0
% 3 7390 2910 7390 3010 2 0
% E
\put(73.9000,-26.1000){\makebox(0,0)[lb]{E}}%
% STR 2 0 3 0
% 3 120 1070 120 1170 2 0
% (GeV)
\put(1.2000,-7.7000){\makebox(0,0)[lb]{(GeV)}}%
% STR 2 0 3 0
% 3 4820 1060 4820 1160 2 0
% (GeV)
\put(48.2000,-7.6000){\makebox(0,0)[lb]{(GeV)}}%
% STR 2 0 3 0
% 3 1720 860 1720 960 2 0
% $m_{H}=120\; $ GeV
\put(17.2000,-5.6000){\makebox(0,0)[lb]{$m_{H}=120\; $ GeV}}%
% STR 2 0 3 0
% 3 6370 860 6370 960 2 0
% $m_{H}=150\;$ GeV
\put(63.7000,-5.6000){\makebox(0,0)[lb]{$m_{H}=150\;$ GeV}}%
\end{picture}%


==> fig3CDX.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(92.70,47.00)(1.20,-49.80)
% POLYGON 2 0 3 0
% 5 720 690 4710 690 4710 4680 720 4680 720 690
% 
\special{pn 8}%
\special{pa 720 290}%
\special{pa 4710 290}%
\special{pa 4710 4280}%
\special{pa 720 4280}%
\special{pa 720 290}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 1690 810 1690
% 
\special{pn 8}%
\special{pa 710 1290}%
\special{pa 810 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 2690 810 2690
% 
\special{pn 8}%
\special{pa 710 2290}%
\special{pa 810 2290}%
\special{fp}%
% LINE 2 0 3 0
% 2 710 3690 810 3690
% 
\special{pn 8}%
\special{pa 710 3290}%
\special{pa 810 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4620 1690 4720 1690
% 
\special{pn 8}%
\special{pa 4620 1290}%
\special{pa 4720 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4630 2690 4730 2690
% 
\special{pn 8}%
\special{pa 4630 2290}%
\special{pa 4730 2290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4610 3690 4710 3690
% 
\special{pn 8}%
\special{pa 4610 3290}%
\special{pa 4710 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 920 4680 920 4600
% 
\special{pn 8}%
\special{pa 920 4280}%
\special{pa 920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1710 770 1710 690
% 
\special{pn 8}%
\special{pa 1710 370}%
\special{pa 1710 290}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 770 2710 690
% 
\special{pn 8}%
\special{pa 2710 370}%
\special{pa 2710 290}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 760 3710 680
% 
\special{pn 8}%
\special{pa 3710 360}%
\special{pa 3710 280}%
\special{fp}%
% STR 2 0 3 0
% 3 1620 4800 1620 4900 2 0
% 100
\put(16.2000,-45.0000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 2630 4800 2630 4900 2 0
% 200
\put(26.3000,-45.0000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 3600 4800 3600 4900 2 0
% 300
\put(36.0000,-45.0000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 350 1630 350 1730 2 0
% 300
\put(3.5000,-13.3000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 380 2630 380 2730 2 0
% 200
\put(3.8000,-23.3000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 380 3640 380 3740 2 0
% 100
\put(3.8000,-33.4000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 2230 5140 2230 5240 2 0
% $m_{A^{0}}\:\:\:({\rm GeV})$
\put(22.3000,-48.4000){\makebox(0,0)[lb]{$m_{A^{0}}\:\:\:({\rm GeV})$}}%
% STR 2 0 3 0
% 3 210 820 210 920 2 0
% $m_{H^{\pm}}$
\put(2.1000,-5.2000){\makebox(0,0)[lb]{$m_{H^{\pm}}$}}%
% LINE 2 0 3 0
% 2 1720 4680 1720 4560
% 
\special{pn 8}%
\special{pa 1720 4280}%
\special{pa 1720 4160}%
\special{fp}%
% LINE 2 0 3 0
% 2 2720 4680 2720 4560
% 
\special{pn 8}%
\special{pa 2720 4280}%
\special{pa 2720 4160}%
\special{fp}%
% LINE 2 0 3 0
% 2 3720 4680 3720 4560
% 
\special{pn 8}%
\special{pa 3720 4280}%
\special{pa 3720 4160}%
\special{fp}%
% LINE 2 0 3 0
% 2 1120 4680 1120 4600
% 
\special{pn 8}%
\special{pa 1120 4280}%
\special{pa 1120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1320 4680 1320 4600
% 
\special{pn 8}%
\special{pa 1320 4280}%
\special{pa 1320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1520 4680 1520 4600
% 
\special{pn 8}%
\special{pa 1520 4280}%
\special{pa 1520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1920 4680 1920 4600
% 
\special{pn 8}%
\special{pa 1920 4280}%
\special{pa 1920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2120 4680 2120 4600
% 
\special{pn 8}%
\special{pa 2120 4280}%
\special{pa 2120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 4680 2320 4600
% 
\special{pn 8}%
\special{pa 2320 4280}%
\special{pa 2320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2520 4680 2520 4600
% 
\special{pn 8}%
\special{pa 2520 4280}%
\special{pa 2520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 4680 2920 4600
% 
\special{pn 8}%
\special{pa 2920 4280}%
\special{pa 2920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3120 4680 3120 4600
% 
\special{pn 8}%
\special{pa 3120 4280}%
\special{pa 3120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3320 4680 3320 4600
% 
\special{pn 8}%
\special{pa 3320 4280}%
\special{pa 3320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3520 4680 3520 4600
% 
\special{pn 8}%
\special{pa 3520 4280}%
\special{pa 3520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3920 4680 3920 4600
% 
\special{pn 8}%
\special{pa 3920 4280}%
\special{pa 3920 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4120 4680 4120 4600
% 
\special{pn 8}%
\special{pa 4120 4280}%
\special{pa 4120 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4320 4680 4320 4600
% 
\special{pn 8}%
\special{pa 4320 4280}%
\special{pa 4320 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4520 4680 4520 4600
% 
\special{pn 8}%
\special{pa 4520 4280}%
\special{pa 4520 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4520 690 4520 770
% 
\special{pn 8}%
\special{pa 4520 290}%
\special{pa 4520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 4320 690 4320 770
% 
\special{pn 8}%
\special{pa 4320 290}%
\special{pa 4320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 4120 690 4120 770
% 
\special{pn 8}%
\special{pa 4120 290}%
\special{pa 4120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3920 690 3920 770
% 
\special{pn 8}%
\special{pa 3920 290}%
\special{pa 3920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3520 690 3520 770
% 
\special{pn 8}%
\special{pa 3520 290}%
\special{pa 3520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3320 690 3320 770
% 
\special{pn 8}%
\special{pa 3320 290}%
\special{pa 3320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 3120 690 3120 770
% 
\special{pn 8}%
\special{pa 3120 290}%
\special{pa 3120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 690 2920 770
% 
\special{pn 8}%
\special{pa 2920 290}%
\special{pa 2920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2520 690 2520 770
% 
\special{pn 8}%
\special{pa 2520 290}%
\special{pa 2520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 690 2320 770
% 
\special{pn 8}%
\special{pa 2320 290}%
\special{pa 2320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 2120 690 2120 770
% 
\special{pn 8}%
\special{pa 2120 290}%
\special{pa 2120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1920 690 1920 770
% 
\special{pn 8}%
\special{pa 1920 290}%
\special{pa 1920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1520 690 1520 770
% 
\special{pn 8}%
\special{pa 1520 290}%
\special{pa 1520 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1320 690 1320 770
% 
\special{pn 8}%
\special{pa 1320 290}%
\special{pa 1320 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1120 690 1120 770
% 
\special{pn 8}%
\special{pa 1120 290}%
\special{pa 1120 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 920 690 920 770
% 
\special{pn 8}%
\special{pa 920 290}%
\special{pa 920 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 890 790 890
% 
\special{pn 8}%
\special{pa 720 490}%
\special{pa 790 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1090 790 1090
% 
\special{pn 8}%
\special{pa 720 690}%
\special{pa 790 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1290 790 1290
% 
\special{pn 8}%
\special{pa 720 890}%
\special{pa 790 890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1490 790 1490
% 
\special{pn 8}%
\special{pa 720 1090}%
\special{pa 790 1090}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 1890 790 1890
% 
\special{pn 8}%
\special{pa 720 1490}%
\special{pa 790 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2090 790 2090
% 
\special{pn 8}%
\special{pa 720 1690}%
\special{pa 790 1690}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2290 790 2290
% 
\special{pn 8}%
\special{pa 720 1890}%
\special{pa 790 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2490 790 2490
% 
\special{pn 8}%
\special{pa 720 2090}%
\special{pa 790 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 2890 790 2890
% 
\special{pn 8}%
\special{pa 720 2490}%
\special{pa 790 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3090 790 3090
% 
\special{pn 8}%
\special{pa 720 2690}%
\special{pa 790 2690}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3290 790 3290
% 
\special{pn 8}%
\special{pa 720 2890}%
\special{pa 790 2890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3490 790 3490
% 
\special{pn 8}%
\special{pa 720 3090}%
\special{pa 790 3090}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 3890 790 3890
% 
\special{pn 8}%
\special{pa 720 3490}%
\special{pa 790 3490}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 4080 790 4080
% 
\special{pn 8}%
\special{pa 720 3680}%
\special{pa 790 3680}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 4290 790 4290
% 
\special{pn 8}%
\special{pa 720 3890}%
\special{pa 790 3890}%
\special{fp}%
% LINE 2 0 3 0
% 2 720 4490 790 4490
% 
\special{pn 8}%
\special{pa 720 4090}%
\special{pa 790 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 890 4640 890
% 
\special{pn 8}%
\special{pa 4710 490}%
\special{pa 4640 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1090 4640 1090
% 
\special{pn 8}%
\special{pa 4710 690}%
\special{pa 4640 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1290 4640 1290
% 
\special{pn 8}%
\special{pa 4710 890}%
\special{pa 4640 890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1490 4640 1490
% 
\special{pn 8}%
\special{pa 4710 1090}%
\special{pa 4640 1090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 1890 4640 1890
% 
\special{pn 8}%
\special{pa 4710 1490}%
\special{pa 4640 1490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2090 4640 2090
% 
\special{pn 8}%
\special{pa 4710 1690}%
\special{pa 4640 1690}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2290 4640 2290
% 
\special{pn 8}%
\special{pa 4710 1890}%
\special{pa 4640 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2490 4640 2490
% 
\special{pn 8}%
\special{pa 4710 2090}%
\special{pa 4640 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 2890 4640 2890
% 
\special{pn 8}%
\special{pa 4710 2490}%
\special{pa 4640 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3090 4640 3090
% 
\special{pn 8}%
\special{pa 4710 2690}%
\special{pa 4640 2690}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3290 4640 3290
% 
\special{pn 8}%
\special{pa 4710 2890}%
\special{pa 4640 2890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3490 4640 3490
% 
\special{pn 8}%
\special{pa 4710 3090}%
\special{pa 4640 3090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 3890 4640 3890
% 
\special{pn 8}%
\special{pa 4710 3490}%
\special{pa 4640 3490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 4080 4640 4080
% 
\special{pn 8}%
\special{pa 4710 3680}%
\special{pa 4640 3680}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 4290 4640 4290
% 
\special{pn 8}%
\special{pa 4710 3890}%
\special{pa 4640 3890}%
\special{fp}%
% LINE 2 0 3 0
% 2 4710 4490 4640 4490
% 
\special{pn 8}%
\special{pa 4710 4090}%
\special{pa 4640 4090}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 5380 700 9370 700 9370 4690 5380 4690 5380 700
% 
\special{pn 8}%
\special{pa 5380 300}%
\special{pa 9370 300}%
\special{pa 9370 4290}%
\special{pa 5380 4290}%
\special{pa 5380 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5370 1700 5470 1700
% 
\special{pn 8}%
\special{pa 5370 1300}%
\special{pa 5470 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5370 2700 5470 2700
% 
\special{pn 8}%
\special{pa 5370 2300}%
\special{pa 5470 2300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5370 3700 5470 3700
% 
\special{pn 8}%
\special{pa 5370 3300}%
\special{pa 5470 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 9280 1700 9380 1700
% 
\special{pn 8}%
\special{pa 9280 1300}%
\special{pa 9380 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 9290 2700 9390 2700
% 
\special{pn 8}%
\special{pa 9290 2300}%
\special{pa 9390 2300}%
\special{fp}%
% LINE 2 0 3 0
% 2 9270 3700 9370 3700
% 
\special{pn 8}%
\special{pa 9270 3300}%
\special{pa 9370 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 4690 5580 4610
% 
\special{pn 8}%
\special{pa 5580 4290}%
\special{pa 5580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6370 780 6370 700
% 
\special{pn 8}%
\special{pa 6370 380}%
\special{pa 6370 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 7370 780 7370 700
% 
\special{pn 8}%
\special{pa 7370 380}%
\special{pa 7370 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 8370 770 8370 690
% 
\special{pn 8}%
\special{pa 8370 370}%
\special{pa 8370 290}%
\special{fp}%
% STR 2 0 3 0
% 3 6280 4810 6280 4910 2 0
% 100
\put(62.8000,-45.1000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 7290 4810 7290 4910 2 0
% 200
\put(72.9000,-45.1000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 8260 4810 8260 4910 2 0
% 300
\put(82.6000,-45.1000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 5010 1640 5010 1740 2 0
% 300
\put(50.1000,-13.4000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 5040 2640 5040 2740 2 0
% 200
\put(50.4000,-23.4000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 5040 3650 5040 3750 2 0
% 100
\put(50.4000,-33.5000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 6890 5150 6890 5250 2 0
% $m_{A^{0}}\:\:\:({\rm GeV})$
\put(68.9000,-48.5000){\makebox(0,0)[lb]{$m_{A^{0}}\:\:\:({\rm GeV})$}}%
% STR 2 0 3 0
% 3 4870 830 4870 930 2 0
% $m_{H^{\pm}}$
\put(48.7000,-5.3000){\makebox(0,0)[lb]{$m_{H^{\pm}}$}}%
% LINE 2 0 3 0
% 2 6380 4690 6380 4570
% 
\special{pn 8}%
\special{pa 6380 4290}%
\special{pa 6380 4170}%
\special{fp}%
% LINE 2 0 3 0
% 2 7380 4690 7380 4570
% 
\special{pn 8}%
\special{pa 7380 4290}%
\special{pa 7380 4170}%
\special{fp}%
% LINE 2 0 3 0
% 2 8380 4690 8380 4570
% 
\special{pn 8}%
\special{pa 8380 4290}%
\special{pa 8380 4170}%
\special{fp}%
% LINE 2 0 3 0
% 2 5780 4690 5780 4610
% 
\special{pn 8}%
\special{pa 5780 4290}%
\special{pa 5780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5980 4690 5980 4610
% 
\special{pn 8}%
\special{pa 5980 4290}%
\special{pa 5980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6180 4690 6180 4610
% 
\special{pn 8}%
\special{pa 6180 4290}%
\special{pa 6180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6580 4690 6580 4610
% 
\special{pn 8}%
\special{pa 6580 4290}%
\special{pa 6580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6780 4690 6780 4610
% 
\special{pn 8}%
\special{pa 6780 4290}%
\special{pa 6780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 6980 4690 6980 4610
% 
\special{pn 8}%
\special{pa 6980 4290}%
\special{pa 6980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7180 4690 7180 4610
% 
\special{pn 8}%
\special{pa 7180 4290}%
\special{pa 7180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7580 4690 7580 4610
% 
\special{pn 8}%
\special{pa 7580 4290}%
\special{pa 7580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7780 4690 7780 4610
% 
\special{pn 8}%
\special{pa 7780 4290}%
\special{pa 7780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 7980 4690 7980 4610
% 
\special{pn 8}%
\special{pa 7980 4290}%
\special{pa 7980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8180 4690 8180 4610
% 
\special{pn 8}%
\special{pa 8180 4290}%
\special{pa 8180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8580 4690 8580 4610
% 
\special{pn 8}%
\special{pa 8580 4290}%
\special{pa 8580 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8780 4690 8780 4610
% 
\special{pn 8}%
\special{pa 8780 4290}%
\special{pa 8780 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 8980 4690 8980 4610
% 
\special{pn 8}%
\special{pa 8980 4290}%
\special{pa 8980 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 9180 4690 9180 4610
% 
\special{pn 8}%
\special{pa 9180 4290}%
\special{pa 9180 4210}%
\special{fp}%
% LINE 2 0 3 0
% 2 9180 700 9180 780
% 
\special{pn 8}%
\special{pa 9180 300}%
\special{pa 9180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8980 700 8980 780
% 
\special{pn 8}%
\special{pa 8980 300}%
\special{pa 8980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8780 700 8780 780
% 
\special{pn 8}%
\special{pa 8780 300}%
\special{pa 8780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8580 700 8580 780
% 
\special{pn 8}%
\special{pa 8580 300}%
\special{pa 8580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 8180 700 8180 780
% 
\special{pn 8}%
\special{pa 8180 300}%
\special{pa 8180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7980 700 7980 780
% 
\special{pn 8}%
\special{pa 7980 300}%
\special{pa 7980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7780 700 7780 780
% 
\special{pn 8}%
\special{pa 7780 300}%
\special{pa 7780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7580 700 7580 780
% 
\special{pn 8}%
\special{pa 7580 300}%
\special{pa 7580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 7180 700 7180 780
% 
\special{pn 8}%
\special{pa 7180 300}%
\special{pa 7180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6980 700 6980 780
% 
\special{pn 8}%
\special{pa 6980 300}%
\special{pa 6980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6780 700 6780 780
% 
\special{pn 8}%
\special{pa 6780 300}%
\special{pa 6780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6580 700 6580 780
% 
\special{pn 8}%
\special{pa 6580 300}%
\special{pa 6580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 6180 700 6180 780
% 
\special{pn 8}%
\special{pa 6180 300}%
\special{pa 6180 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5980 700 5980 780
% 
\special{pn 8}%
\special{pa 5980 300}%
\special{pa 5980 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5780 700 5780 780
% 
\special{pn 8}%
\special{pa 5780 300}%
\special{pa 5780 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 700 5580 780
% 
\special{pn 8}%
\special{pa 5580 300}%
\special{pa 5580 380}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 900 5450 900
% 
\special{pn 8}%
\special{pa 5380 500}%
\special{pa 5450 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1100 5450 1100
% 
\special{pn 8}%
\special{pa 5380 700}%
\special{pa 5450 700}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1300 5450 1300
% 
\special{pn 8}%
\special{pa 5380 900}%
\special{pa 5450 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1500 5450 1500
% 
\special{pn 8}%
\special{pa 5380 1100}%
\special{pa 5450 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 1900 5450 1900
% 
\special{pn 8}%
\special{pa 5380 1500}%
\special{pa 5450 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2100 5450 2100
% 
\special{pn 8}%
\special{pa 5380 1700}%
\special{pa 5450 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2300 5450 2300
% 
\special{pn 8}%
\special{pa 5380 1900}%
\special{pa 5450 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2500 5450 2500
% 
\special{pn 8}%
\special{pa 5380 2100}%
\special{pa 5450 2100}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 2900 5450 2900
% 
\special{pn 8}%
\special{pa 5380 2500}%
\special{pa 5450 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3100 5450 3100
% 
\special{pn 8}%
\special{pa 5380 2700}%
\special{pa 5450 2700}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3300 5450 3300
% 
\special{pn 8}%
\special{pa 5380 2900}%
\special{pa 5450 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3500 5450 3500
% 
\special{pn 8}%
\special{pa 5380 3100}%
\special{pa 5450 3100}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 3900 5450 3900
% 
\special{pn 8}%
\special{pa 5380 3500}%
\special{pa 5450 3500}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 4090 5450 4090
% 
\special{pn 8}%
\special{pa 5380 3690}%
\special{pa 5450 3690}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 4300 5450 4300
% 
\special{pn 8}%
\special{pa 5380 3900}%
\special{pa 5450 3900}%
\special{fp}%
% LINE 2 0 3 0
% 2 5380 4500 5450 4500
% 
\special{pn 8}%
\special{pa 5380 4100}%
\special{pa 5450 4100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 900 9300 900
% 
\special{pn 8}%
\special{pa 9370 500}%
\special{pa 9300 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1100 9300 1100
% 
\special{pn 8}%
\special{pa 9370 700}%
\special{pa 9300 700}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1300 9300 1300
% 
\special{pn 8}%
\special{pa 9370 900}%
\special{pa 9300 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1500 9300 1500
% 
\special{pn 8}%
\special{pa 9370 1100}%
\special{pa 9300 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 1900 9300 1900
% 
\special{pn 8}%
\special{pa 9370 1500}%
\special{pa 9300 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2100 9300 2100
% 
\special{pn 8}%
\special{pa 9370 1700}%
\special{pa 9300 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2300 9300 2300
% 
\special{pn 8}%
\special{pa 9370 1900}%
\special{pa 9300 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2500 9300 2500
% 
\special{pn 8}%
\special{pa 9370 2100}%
\special{pa 9300 2100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 2900 9300 2900
% 
\special{pn 8}%
\special{pa 9370 2500}%
\special{pa 9300 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3100 9300 3100
% 
\special{pn 8}%
\special{pa 9370 2700}%
\special{pa 9300 2700}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3300 9300 3300
% 
\special{pn 8}%
\special{pa 9370 2900}%
\special{pa 9300 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3500 9300 3500
% 
\special{pn 8}%
\special{pa 9370 3100}%
\special{pa 9300 3100}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 3900 9300 3900
% 
\special{pn 8}%
\special{pa 9370 3500}%
\special{pa 9300 3500}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 4090 9300 4090
% 
\special{pn 8}%
\special{pa 9370 3690}%
\special{pa 9300 3690}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 4300 9300 4300
% 
\special{pn 8}%
\special{pa 9370 3900}%
\special{pa 9300 3900}%
\special{fp}%
% LINE 2 0 3 0
% 2 9370 4500 9300 4500
% 
\special{pn 8}%
\special{pa 9370 4100}%
\special{pa 9300 4100}%
\special{fp}%
% FUNC 2 0 3 0
% 9 2410 890 4520 4190 720 4680 4710 4680 720 690 2410 890 4518 4190 0 3 0 0
% (44-5.28333*(10*x-4)+19.0417*(10*x-4)^2-6.66666*(10*x-4)^3+0.958333*(10*x-4)^4-0.05*(10*x-4)^5)/400
\special{pn 8}%
\special{pa 2641 3790}%
\special{pa 2645 3788}%
\special{pa 2650 3787}%
\special{pa 2655 3785}%
\special{pa 2660 3783}%
\special{pa 2665 3781}%
\special{pa 2670 3779}%
\special{pa 2675 3777}%
\special{pa 2680 3775}%
\special{pa 2685 3773}%
\special{pa 2690 3771}%
\special{pa 2695 3769}%
\special{pa 2700 3767}%
\special{pa 2705 3765}%
\special{pa 2710 3763}%
\special{pa 2715 3761}%
\special{pa 2720 3759}%
\special{pa 2725 3757}%
\special{pa 2730 3755}%
\special{pa 2735 3753}%
\special{pa 2740 3751}%
\special{pa 2745 3749}%
\special{pa 2750 3747}%
\special{pa 2755 3745}%
\special{pa 2760 3742}%
\special{pa 2765 3740}%
\special{pa 2770 3738}%
\special{pa 2775 3736}%
\special{pa 2780 3734}%
\special{pa 2785 3731}%
\special{pa 2790 3729}%
\special{pa 2795 3727}%
\special{pa 2800 3725}%
\special{pa 2805 3723}%
\special{pa 2810 3720}%
\special{pa 2815 3718}%
\special{pa 2820 3716}%
\special{pa 2825 3714}%
\special{pa 2830 3711}%
\special{pa 2835 3709}%
\special{pa 2840 3707}%
\special{pa 2845 3705}%
\special{pa 2850 3702}%
\special{pa 2855 3700}%
\special{pa 2860 3698}%
\special{pa 2865 3695}%
\special{pa 2870 3693}%
\special{pa 2875 3691}%
\special{pa 2880 3689}%
\special{pa 2885 3686}%
\special{pa 2890 3684}%
\special{pa 2895 3682}%
\special{pa 2900 3679}%
\special{pa 2905 3677}%
\special{pa 2910 3675}%
\special{pa 2915 3672}%
\special{pa 2920 3670}%
\special{pa 2925 3668}%
\special{pa 2930 3665}%
\special{pa 2935 3663}%
\special{pa 2940 3661}%
\special{pa 2945 3658}%
\special{pa 2950 3656}%
\special{pa 2955 3654}%
\special{pa 2960 3652}%
\special{pa 2965 3649}%
\special{pa 2970 3647}%
\special{pa 2975 3645}%
\special{pa 2980 3642}%
\special{pa 2985 3640}%
\special{pa 2990 3638}%
\special{pa 2995 3635}%
\special{pa 3000 3633}%
\special{pa 3005 3631}%
\special{pa 3010 3629}%
\special{pa 3015 3626}%
\special{pa 3020 3624}%
\special{pa 3025 3622}%
\special{pa 3030 3619}%
\special{pa 3035 3617}%
\special{pa 3040 3615}%
\special{pa 3045 3613}%
\special{pa 3050 3610}%
\special{pa 3055 3608}%
\special{pa 3060 3606}%
\special{pa 3065 3604}%
\special{pa 3070 3601}%
\special{pa 3075 3599}%
\special{pa 3080 3597}%
\special{pa 3085 3595}%
\special{pa 3090 3592}%
\special{pa 3095 3590}%
\special{pa 3100 3588}%
\special{pa 3105 3586}%
\special{pa 3110 3584}%
\special{pa 3115 3581}%
\special{pa 3120 3579}%
\special{pa 3125 3577}%
\special{pa 3130 3575}%
\special{sp}%
\special{pa 3130 3575}%
\special{pa 3135 3573}%
\special{pa 3140 3570}%
\special{pa 3145 3568}%
\special{pa 3150 3566}%
\special{pa 3155 3564}%
\special{pa 3160 3562}%
\special{pa 3165 3560}%
\special{pa 3170 3558}%
\special{pa 3175 3555}%
\special{pa 3180 3553}%
\special{pa 3185 3551}%
\special{pa 3190 3549}%
\special{pa 3195 3547}%
\special{pa 3200 3545}%
\special{pa 3205 3543}%
\special{pa 3210 3541}%
\special{pa 3215 3539}%
\special{pa 3220 3537}%
\special{pa 3225 3535}%
\special{pa 3230 3533}%
\special{pa 3235 3531}%
\special{pa 3240 3529}%
\special{pa 3245 3527}%
\special{pa 3250 3525}%
\special{pa 3255 3523}%
\special{pa 3260 3521}%
\special{pa 3265 3519}%
\special{pa 3270 3517}%
\special{pa 3275 3515}%
\special{pa 3280 3513}%
\special{pa 3285 3511}%
\special{pa 3290 3509}%
\special{pa 3295 3507}%
\special{pa 3300 3505}%
\special{pa 3305 3503}%
\special{pa 3310 3501}%
\special{pa 3315 3500}%
\special{pa 3320 3498}%
\special{pa 3325 3496}%
\special{pa 3330 3494}%
\special{pa 3335 3492}%
\special{pa 3340 3490}%
\special{pa 3345 3488}%
\special{pa 3350 3487}%
\special{pa 3355 3485}%
\special{pa 3360 3483}%
\special{pa 3365 3481}%
\special{pa 3370 3479}%
\special{pa 3375 3478}%
\special{pa 3380 3476}%
\special{pa 3385 3474}%
\special{pa 3390 3472}%
\special{pa 3395 3471}%
\special{pa 3400 3469}%
\special{pa 3405 3467}%
\special{pa 3410 3465}%
\special{pa 3415 3464}%
\special{pa 3420 3462}%
\special{pa 3425 3460}%
\special{pa 3430 3459}%
\special{pa 3435 3457}%
\special{pa 3440 3455}%
\special{pa 3445 3454}%
\special{pa 3450 3452}%
\special{pa 3455 3450}%
\special{pa 3460 3449}%
\special{pa 3465 3447}%
\special{pa 3470 3446}%
\special{pa 3475 3444}%
\special{pa 3480 3442}%
\special{pa 3485 3441}%
\special{pa 3490 3439}%
\special{pa 3495 3438}%
\special{pa 3500 3436}%
\special{pa 3505 3435}%
\special{pa 3510 3433}%
\special{pa 3515 3432}%
\special{pa 3520 3430}%
\special{pa 3525 3428}%
\special{pa 3530 3427}%
\special{pa 3535 3425}%
\special{pa 3540 3424}%
\special{pa 3545 3423}%
\special{pa 3550 3421}%
\special{pa 3555 3420}%
\special{pa 3560 3418}%
\special{pa 3565 3417}%
\special{pa 3570 3415}%
\special{pa 3575 3414}%
\special{pa 3580 3412}%
\special{pa 3585 3411}%
\special{pa 3590 3410}%
\special{pa 3595 3408}%
\special{pa 3600 3407}%
\special{pa 3605 3405}%
\special{pa 3610 3404}%
\special{pa 3615 3403}%
\special{pa 3620 3401}%
\special{sp}%
\special{pa 3620 3401}%
\special{pa 3625 3400}%
\special{pa 3630 3399}%
\special{pa 3635 3397}%
\special{pa 3640 3396}%
\special{pa 3645 3395}%
\special{pa 3650 3393}%
\special{pa 3655 3392}%
\special{pa 3660 3391}%
\special{pa 3665 3389}%
\special{pa 3670 3388}%
\special{pa 3675 3387}%
\special{pa 3680 3386}%
\special{pa 3685 3384}%
\special{pa 3690 3383}%
\special{pa 3695 3382}%
\special{pa 3700 3381}%
\special{pa 3705 3379}%
\special{pa 3710 3378}%
\special{pa 3715 3377}%
\special{pa 3720 3376}%
\special{pa 3725 3374}%
\special{pa 3730 3373}%
\special{pa 3735 3372}%
\special{pa 3740 3371}%
\special{pa 3745 3370}%
\special{pa 3750 3368}%
\special{pa 3755 3367}%
\special{pa 3760 3366}%
\special{pa 3765 3365}%
\special{pa 3770 3364}%
\special{pa 3775 3362}%
\special{pa 3780 3361}%
\special{pa 3785 3360}%
\special{pa 3790 3359}%
\special{pa 3795 3358}%
\special{pa 3800 3357}%
\special{pa 3805 3356}%
\special{pa 3810 3354}%
\special{pa 3815 3353}%
\special{pa 3820 3352}%
\special{pa 3825 3351}%
\special{pa 3830 3350}%
\special{pa 3835 3349}%
\special{pa 3840 3348}%
\special{pa 3845 3347}%
\special{pa 3850 3346}%
\special{pa 3855 3345}%
\special{pa 3860 3343}%
\special{pa 3865 3342}%
\special{pa 3870 3341}%
\special{pa 3875 3340}%
\special{pa 3880 3339}%
\special{pa 3885 3338}%
\special{pa 3890 3337}%
\special{pa 3895 3336}%
\special{pa 3900 3335}%
\special{pa 3905 3334}%
\special{pa 3910 3333}%
\special{pa 3915 3332}%
\special{pa 3920 3331}%
\special{pa 3925 3330}%
\special{pa 3930 3329}%
\special{pa 3935 3328}%
\special{pa 3940 3327}%
\special{pa 3945 3326}%
\special{pa 3950 3324}%
\special{pa 3955 3323}%
\special{pa 3960 3322}%
\special{pa 3965 3321}%
\special{pa 3970 3320}%
\special{pa 3975 3319}%
\special{pa 3980 3318}%
\special{pa 3985 3317}%
\special{pa 3990 3316}%
\special{pa 3995 3315}%
\special{pa 4000 3314}%
\special{pa 4005 3313}%
\special{pa 4010 3312}%
\special{pa 4015 3311}%
\special{pa 4020 3310}%
\special{pa 4025 3309}%
\special{pa 4030 3308}%
\special{pa 4035 3307}%
\special{pa 4040 3306}%
\special{pa 4045 3305}%
\special{pa 4050 3304}%
\special{pa 4055 3303}%
\special{pa 4060 3302}%
\special{pa 4065 3301}%
\special{pa 4070 3300}%
\special{pa 4075 3299}%
\special{pa 4080 3298}%
\special{pa 4085 3297}%
\special{pa 4090 3296}%
\special{pa 4095 3295}%
\special{pa 4100 3294}%
\special{pa 4105 3293}%
\special{pa 4110 3292}%
\special{sp}%
\special{pa 4110 3292}%
\special{pa 4115 3291}%
\special{pa 4120 3290}%
\special{pa 4125 3289}%
\special{pa 4130 3289}%
\special{pa 4135 3288}%
\special{pa 4140 3287}%
\special{pa 4145 3286}%
\special{pa 4150 3285}%
\special{pa 4155 3284}%
\special{pa 4160 3283}%
\special{pa 4165 3282}%
\special{pa 4170 3281}%
\special{pa 4175 3280}%
\special{pa 4180 3279}%
\special{pa 4185 3278}%
\special{pa 4190 3277}%
\special{pa 4195 3276}%
\special{pa 4200 3275}%
\special{pa 4205 3274}%
\special{pa 4210 3273}%
\special{pa 4215 3272}%
\special{pa 4220 3271}%
\special{pa 4225 3270}%
\special{pa 4230 3269}%
\special{pa 4235 3268}%
\special{pa 4240 3267}%
\special{pa 4245 3266}%
\special{pa 4250 3265}%
\special{pa 4255 3264}%
\special{pa 4260 3263}%
\special{pa 4265 3262}%
\special{pa 4270 3261}%
\special{pa 4275 3260}%
\special{pa 4280 3259}%
\special{pa 4285 3258}%
\special{pa 4290 3257}%
\special{pa 4295 3256}%
\special{pa 4300 3255}%
\special{pa 4305 3254}%
\special{pa 4310 3253}%
\special{pa 4315 3252}%
\special{pa 4320 3251}%
\special{pa 4325 3250}%
\special{pa 4330 3249}%
\special{pa 4335 3248}%
\special{pa 4340 3247}%
\special{pa 4345 3246}%
\special{pa 4350 3245}%
\special{pa 4355 3244}%
\special{pa 4360 3243}%
\special{pa 4365 3242}%
\special{pa 4370 3241}%
\special{pa 4375 3240}%
\special{pa 4380 3239}%
\special{pa 4385 3238}%
\special{pa 4390 3237}%
\special{pa 4395 3236}%
\special{pa 4400 3235}%
\special{pa 4405 3233}%
\special{pa 4410 3232}%
\special{pa 4415 3231}%
\special{pa 4420 3230}%
\special{pa 4425 3229}%
\special{pa 4430 3228}%
\special{pa 4435 3227}%
\special{pa 4440 3226}%
\special{pa 4445 3225}%
\special{pa 4450 3224}%
\special{pa 4455 3223}%
\special{pa 4460 3222}%
\special{pa 4465 3221}%
\special{pa 4470 3220}%
\special{pa 4475 3219}%
\special{pa 4480 3218}%
\special{pa 4485 3217}%
\special{pa 4490 3216}%
\special{pa 4495 3215}%
\special{pa 4500 3214}%
\special{pa 4505 3213}%
\special{pa 4510 3212}%
\special{pa 4515 3211}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1120 890 4520 4210 720 4680 4710 4680 720 690 1120 890 4520 4210 0 3 0 0
% (262.5-17.2235*(10*x+0.5)+11.6795*(10*x+0.5)^2-2.25656*(10*x+0.5)^3+0.246503*(10*x+0.5)^4-0.0105769*(10*x+0.5)^5)/400
\special{pn 8}%
\special{pa 1120 1721}%
\special{pa 1125 1721}%
\special{pa 1130 1720}%
\special{pa 1135 1719}%
\special{pa 1140 1718}%
\special{pa 1145 1718}%
\special{pa 1150 1717}%
\special{pa 1155 1716}%
\special{pa 1160 1715}%
\special{pa 1165 1714}%
\special{pa 1170 1714}%
\special{pa 1175 1713}%
\special{pa 1180 1712}%
\special{pa 1185 1711}%
\special{pa 1190 1710}%
\special{pa 1195 1709}%
\special{pa 1200 1708}%
\special{pa 1205 1707}%
\special{pa 1210 1706}%
\special{pa 1215 1705}%
\special{pa 1220 1704}%
\special{pa 1225 1704}%
\special{pa 1230 1703}%
\special{pa 1235 1702}%
\special{pa 1240 1701}%
\special{pa 1245 1700}%
\special{pa 1250 1698}%
\special{pa 1255 1697}%
\special{pa 1260 1696}%
\special{pa 1265 1695}%
\special{pa 1270 1694}%
\special{pa 1275 1693}%
\special{pa 1280 1692}%
\special{pa 1285 1691}%
\special{pa 1290 1690}%
\special{pa 1295 1689}%
\special{pa 1300 1688}%
\special{pa 1305 1686}%
\special{pa 1310 1685}%
\special{pa 1315 1684}%
\special{pa 1320 1683}%
\special{pa 1325 1682}%
\special{pa 1330 1681}%
\special{pa 1335 1679}%
\special{pa 1340 1678}%
\special{pa 1345 1677}%
\special{pa 1350 1676}%
\special{pa 1355 1674}%
\special{pa 1360 1673}%
\special{pa 1365 1672}%
\special{pa 1370 1671}%
\special{pa 1375 1669}%
\special{pa 1380 1668}%
\special{pa 1385 1667}%
\special{pa 1390 1665}%
\special{pa 1395 1664}%
\special{pa 1400 1663}%
\special{pa 1405 1661}%
\special{pa 1410 1660}%
\special{pa 1415 1659}%
\special{pa 1420 1657}%
\special{pa 1425 1656}%
\special{pa 1430 1655}%
\special{pa 1435 1653}%
\special{pa 1440 1652}%
\special{pa 1445 1650}%
\special{pa 1450 1649}%
\special{pa 1455 1648}%
\special{pa 1460 1646}%
\special{pa 1465 1645}%
\special{pa 1470 1643}%
\special{pa 1475 1642}%
\special{pa 1480 1640}%
\special{pa 1485 1639}%
\special{pa 1490 1637}%
\special{pa 1495 1636}%
\special{pa 1500 1634}%
\special{pa 1505 1633}%
\special{pa 1510 1631}%
\special{pa 1515 1630}%
\special{pa 1520 1628}%
\special{pa 1525 1627}%
\special{pa 1530 1625}%
\special{pa 1535 1624}%
\special{pa 1540 1622}%
\special{pa 1545 1621}%
\special{pa 1550 1619}%
\special{pa 1555 1617}%
\special{pa 1560 1616}%
\special{pa 1565 1614}%
\special{pa 1570 1613}%
\special{pa 1575 1611}%
\special{pa 1580 1609}%
\special{pa 1585 1608}%
\special{pa 1590 1606}%
\special{pa 1595 1605}%
\special{pa 1600 1603}%
\special{pa 1605 1601}%
\special{pa 1610 1600}%
\special{sp}%
\special{pa 1610 1600}%
\special{pa 1615 1598}%
\special{pa 1620 1596}%
\special{pa 1625 1595}%
\special{pa 1630 1593}%
\special{pa 1635 1591}%
\special{pa 1640 1590}%
\special{pa 1645 1588}%
\special{pa 1650 1586}%
\special{pa 1655 1584}%
\special{pa 1660 1583}%
\special{pa 1665 1581}%
\special{pa 1670 1579}%
\special{pa 1675 1578}%
\special{pa 1680 1576}%
\special{pa 1685 1574}%
\special{pa 1690 1572}%
\special{pa 1695 1571}%
\special{pa 1700 1569}%
\special{pa 1705 1567}%
\special{pa 1710 1565}%
\special{pa 1715 1564}%
\special{pa 1720 1562}%
\special{pa 1725 1560}%
\special{pa 1730 1558}%
\special{pa 1735 1556}%
\special{pa 1740 1555}%
\special{pa 1745 1553}%
\special{pa 1750 1551}%
\special{pa 1755 1549}%
\special{pa 1760 1547}%
\special{pa 1765 1545}%
\special{pa 1770 1544}%
\special{pa 1775 1542}%
\special{pa 1780 1540}%
\special{pa 1785 1538}%
\special{pa 1790 1536}%
\special{pa 1795 1534}%
\special{pa 1800 1532}%
\special{pa 1805 1531}%
\special{pa 1810 1529}%
\special{pa 1815 1527}%
\special{pa 1820 1525}%
\special{pa 1825 1523}%
\special{pa 1830 1521}%
\special{pa 1835 1519}%
\special{pa 1840 1517}%
\special{pa 1845 1515}%
\special{pa 1850 1513}%
\special{pa 1855 1512}%
\special{pa 1860 1510}%
\special{pa 1865 1508}%
\special{pa 1870 1506}%
\special{pa 1875 1504}%
\special{pa 1880 1502}%
\special{pa 1885 1500}%
\special{pa 1890 1498}%
\special{pa 1895 1496}%
\special{pa 1900 1494}%
\special{pa 1905 1492}%
\special{pa 1910 1490}%
\special{pa 1915 1488}%
\special{pa 1920 1486}%
\special{pa 1925 1484}%
\special{pa 1930 1482}%
\special{pa 1935 1480}%
\special{pa 1940 1478}%
\special{pa 1945 1476}%
\special{pa 1950 1474}%
\special{pa 1955 1472}%
\special{pa 1960 1470}%
\special{pa 1965 1468}%
\special{pa 1970 1466}%
\special{pa 1975 1464}%
\special{pa 1980 1462}%
\special{pa 1985 1460}%
\special{pa 1990 1458}%
\special{pa 1995 1456}%
\special{pa 2000 1453}%
\special{pa 2005 1451}%
\special{pa 2010 1449}%
\special{pa 2015 1447}%
\special{pa 2020 1445}%
\special{pa 2025 1443}%
\special{pa 2030 1441}%
\special{pa 2035 1439}%
\special{pa 2040 1437}%
\special{pa 2045 1435}%
\special{pa 2050 1433}%
\special{pa 2055 1430}%
\special{pa 2060 1428}%
\special{pa 2065 1426}%
\special{pa 2070 1424}%
\special{pa 2075 1422}%
\special{pa 2080 1420}%
\special{pa 2085 1418}%
\special{pa 2090 1415}%
\special{pa 2095 1413}%
\special{pa 2100 1411}%
\special{sp}%
\special{pa 2100 1411}%
\special{pa 2105 1409}%
\special{pa 2110 1407}%
\special{pa 2115 1405}%
\special{pa 2120 1402}%
\special{pa 2125 1400}%
\special{pa 2130 1398}%
\special{pa 2135 1396}%
\special{pa 2140 1394}%
\special{pa 2145 1391}%
\special{pa 2150 1389}%
\special{pa 2155 1387}%
\special{pa 2160 1385}%
\special{pa 2165 1382}%
\special{pa 2170 1380}%
\special{pa 2175 1378}%
\special{pa 2180 1376}%
\special{pa 2185 1374}%
\special{pa 2190 1371}%
\special{pa 2195 1369}%
\special{pa 2200 1367}%
\special{pa 2205 1365}%
\special{pa 2210 1362}%
\special{pa 2215 1360}%
\special{pa 2220 1358}%
\special{pa 2225 1355}%
\special{pa 2230 1353}%
\special{pa 2235 1351}%
\special{pa 2240 1349}%
\special{pa 2245 1346}%
\special{pa 2250 1344}%
\special{pa 2255 1342}%
\special{pa 2260 1339}%
\special{pa 2265 1337}%
\special{pa 2270 1335}%
\special{pa 2275 1332}%
\special{pa 2280 1330}%
\special{pa 2285 1328}%
\special{pa 2290 1325}%
\special{pa 2295 1323}%
\special{pa 2300 1321}%
\special{pa 2305 1318}%
\special{pa 2310 1316}%
\special{pa 2315 1314}%
\special{pa 2320 1311}%
\special{pa 2325 1309}%
\special{pa 2330 1306}%
\special{pa 2335 1304}%
\special{pa 2340 1302}%
\special{pa 2345 1299}%
\special{pa 2350 1297}%
\special{pa 2355 1294}%
\special{pa 2360 1292}%
\special{pa 2365 1290}%
\special{pa 2370 1287}%
\special{pa 2375 1285}%
\special{pa 2380 1282}%
\special{pa 2385 1280}%
\special{pa 2390 1277}%
\special{pa 2395 1275}%
\special{pa 2400 1273}%
\special{pa 2405 1270}%
\special{pa 2410 1268}%
\special{pa 2415 1265}%
\special{pa 2420 1263}%
\special{pa 2425 1260}%
\special{pa 2430 1258}%
\special{pa 2435 1255}%
\special{pa 2440 1253}%
\special{pa 2445 1250}%
\special{pa 2450 1248}%
\special{pa 2455 1245}%
\special{pa 2460 1243}%
\special{pa 2465 1240}%
\special{pa 2470 1238}%
\special{pa 2475 1235}%
\special{pa 2480 1233}%
\special{pa 2485 1230}%
\special{pa 2490 1228}%
\special{pa 2495 1225}%
\special{pa 2500 1222}%
\special{pa 2505 1220}%
\special{pa 2510 1217}%
\special{pa 2515 1215}%
\special{pa 2520 1212}%
\special{pa 2525 1210}%
\special{pa 2530 1207}%
\special{pa 2535 1205}%
\special{pa 2540 1202}%
\special{pa 2545 1199}%
\special{pa 2550 1197}%
\special{pa 2555 1194}%
\special{pa 2560 1192}%
\special{pa 2565 1189}%
\special{pa 2570 1186}%
\special{pa 2575 1184}%
\special{pa 2580 1181}%
\special{pa 2585 1178}%
\special{pa 2590 1176}%
\special{sp}%
\special{pa 2590 1176}%
\special{pa 2595 1173}%
\special{pa 2600 1170}%
\special{pa 2605 1168}%
\special{pa 2610 1165}%
\special{pa 2615 1163}%
\special{pa 2620 1160}%
\special{pa 2625 1157}%
\special{pa 2630 1154}%
\special{pa 2635 1152}%
\special{pa 2640 1149}%
\special{pa 2645 1146}%
\special{pa 2650 1144}%
\special{pa 2655 1141}%
\special{pa 2660 1138}%
\special{pa 2665 1136}%
\special{pa 2670 1133}%
\special{pa 2675 1130}%
\special{pa 2680 1127}%
\special{pa 2685 1125}%
\special{pa 2690 1122}%
\special{pa 2695 1119}%
\special{pa 2700 1116}%
\special{pa 2705 1114}%
\special{pa 2710 1111}%
\special{pa 2715 1108}%
\special{pa 2720 1105}%
\special{pa 2725 1103}%
\special{pa 2730 1100}%
\special{pa 2735 1097}%
\special{pa 2740 1094}%
\special{pa 2745 1092}%
\special{pa 2750 1089}%
\special{pa 2755 1086}%
\special{pa 2760 1083}%
\special{pa 2765 1080}%
\special{pa 2770 1077}%
\special{pa 2775 1075}%
\special{pa 2780 1072}%
\special{pa 2785 1069}%
\special{pa 2790 1066}%
\special{pa 2795 1063}%
\special{pa 2800 1060}%
\special{pa 2805 1058}%
\special{pa 2810 1055}%
\special{pa 2815 1052}%
\special{pa 2820 1049}%
\special{pa 2825 1046}%
\special{pa 2830 1043}%
\special{pa 2835 1040}%
\special{pa 2840 1038}%
\special{pa 2845 1035}%
\special{pa 2850 1032}%
\special{pa 2855 1029}%
\special{pa 2860 1026}%
\special{pa 2865 1023}%
\special{pa 2870 1020}%
\special{pa 2875 1017}%
\special{pa 2880 1014}%
\special{pa 2885 1011}%
\special{pa 2890 1008}%
\special{pa 2895 1005}%
\special{pa 2900 1003}%
\special{pa 2905 1000}%
\special{pa 2910 997}%
\special{pa 2915 994}%
\special{pa 2920 991}%
\special{pa 2925 988}%
\special{pa 2930 985}%
\special{pa 2935 982}%
\special{pa 2940 979}%
\special{pa 2945 976}%
\special{pa 2950 973}%
\special{pa 2955 970}%
\special{pa 2960 967}%
\special{pa 2965 964}%
\special{pa 2970 961}%
\special{pa 2975 958}%
\special{pa 2980 955}%
\special{pa 2985 952}%
\special{pa 2990 949}%
\special{pa 2995 946}%
\special{pa 3000 943}%
\special{pa 3005 940}%
\special{pa 3010 937}%
\special{pa 3015 934}%
\special{pa 3020 931}%
\special{pa 3025 928}%
\special{pa 3030 924}%
\special{pa 3035 921}%
\special{pa 3040 918}%
\special{pa 3045 915}%
\special{pa 3050 912}%
\special{pa 3055 909}%
\special{pa 3060 906}%
\special{pa 3065 903}%
\special{pa 3070 900}%
\special{pa 3075 897}%
\special{pa 3080 894}%
\special{sp}%
\special{pa 3080 894}%
\special{pa 3085 891}%
\special{pa 3090 887}%
\special{pa 3095 884}%
\special{pa 3100 881}%
\special{pa 3105 878}%
\special{pa 3110 875}%
\special{pa 3115 872}%
\special{pa 3120 869}%
\special{pa 3125 866}%
\special{pa 3130 863}%
\special{pa 3135 859}%
\special{pa 3140 856}%
\special{pa 3145 853}%
\special{pa 3150 850}%
\special{pa 3155 847}%
\special{pa 3160 844}%
\special{pa 3165 841}%
\special{pa 3170 837}%
\special{pa 3175 834}%
\special{pa 3180 831}%
\special{pa 3185 828}%
\special{pa 3190 825}%
\special{pa 3195 822}%
\special{pa 3200 818}%
\special{pa 3205 815}%
\special{pa 3210 812}%
\special{pa 3215 809}%
\special{pa 3220 806}%
\special{pa 3225 802}%
\special{pa 3230 799}%
\special{pa 3235 796}%
\special{pa 3240 793}%
\special{pa 3245 790}%
\special{pa 3250 786}%
\special{pa 3255 783}%
\special{pa 3260 780}%
\special{pa 3265 777}%
\special{pa 3270 774}%
\special{pa 3275 770}%
\special{pa 3280 767}%
\special{pa 3285 764}%
\special{pa 3290 761}%
\special{pa 3295 758}%
\special{pa 3300 754}%
\special{pa 3305 751}%
\special{pa 3310 748}%
\special{pa 3315 745}%
\special{pa 3320 741}%
\special{pa 3325 738}%
\special{pa 3330 735}%
\special{pa 3335 732}%
\special{pa 3340 729}%
\special{pa 3345 725}%
\special{pa 3350 722}%
\special{pa 3355 719}%
\special{pa 3360 716}%
\special{pa 3365 712}%
\special{pa 3370 709}%
\special{pa 3375 706}%
\special{pa 3380 703}%
\special{pa 3385 699}%
\special{pa 3390 696}%
\special{pa 3395 693}%
\special{pa 3400 690}%
\special{pa 3405 686}%
\special{pa 3410 683}%
\special{pa 3415 680}%
\special{pa 3420 677}%
\special{pa 3425 673}%
\special{pa 3430 670}%
\special{pa 3435 667}%
\special{pa 3440 664}%
\special{pa 3445 661}%
\special{pa 3450 657}%
\special{pa 3455 654}%
\special{pa 3460 651}%
\special{pa 3465 648}%
\special{pa 3470 644}%
\special{pa 3475 641}%
\special{pa 3480 638}%
\special{pa 3485 635}%
\special{pa 3490 631}%
\special{pa 3495 628}%
\special{pa 3500 625}%
\special{pa 3505 622}%
\special{pa 3510 618}%
\special{pa 3515 615}%
\special{pa 3520 612}%
\special{pa 3525 609}%
\special{pa 3530 606}%
\special{pa 3535 602}%
\special{pa 3540 599}%
\special{pa 3545 596}%
\special{pa 3550 593}%
\special{pa 3555 589}%
\special{pa 3560 586}%
\special{pa 3565 583}%
\special{pa 3570 580}%
\special{sp}%
\special{pa 3570 580}%
\special{pa 3575 577}%
\special{pa 3580 573}%
\special{pa 3585 570}%
\special{pa 3590 567}%
\special{pa 3595 564}%
\special{pa 3600 561}%
\special{pa 3605 558}%
\special{pa 3610 554}%
\special{pa 3615 551}%
\special{pa 3620 548}%
\special{pa 3625 545}%
\special{pa 3630 542}%
\special{pa 3635 539}%
\special{pa 3640 535}%
\special{pa 3645 532}%
\special{pa 3650 529}%
\special{pa 3655 526}%
\special{pa 3660 523}%
\special{pa 3665 520}%
\special{pa 3670 517}%
\special{pa 3675 513}%
\special{pa 3680 510}%
\special{pa 3685 507}%
\special{pa 3690 504}%
\special{pa 3695 501}%
\special{pa 3700 498}%
\special{pa 3705 495}%
\special{pa 3710 492}%
\special{pa 3713 490}%
\special{sp}%
% STR 2 0 3 0
% 3 930 2110 930 2210 2 0
% A
\put(9.3000,-18.1000){\makebox(0,0)[lb]{A}}%
% STR 2 0 3 0
% 3 2580 4340 2580 4440 2 0
% A
\put(25.8000,-40.4000){\makebox(0,0)[lb]{A}}%
% FUNC 2 0 3 0
% 9 1120 890 4520 4150 720 4680 4710 4680 720 690 1120 890 4520 4150 0 3 0 0
% (241.75-1.00414*(10*x-0.5)+4.70003*(10*x-0.5)^2-0.507139*(10*x-0.5)^3+0.0377331*(10*x-0.5)^4-0.000961538*(10*x-0.5)^5)/400
\special{pn 8}%
\special{pa 1120 1862}%
\special{pa 1125 1862}%
\special{pa 1130 1861}%
\special{pa 1135 1861}%
\special{pa 1140 1861}%
\special{pa 1145 1860}%
\special{pa 1150 1860}%
\special{pa 1155 1859}%
\special{pa 1160 1859}%
\special{pa 1165 1858}%
\special{pa 1170 1858}%
\special{pa 1175 1857}%
\special{pa 1180 1856}%
\special{pa 1185 1856}%
\special{pa 1190 1855}%
\special{pa 1195 1855}%
\special{pa 1200 1854}%
\special{pa 1205 1853}%
\special{pa 1210 1853}%
\special{pa 1215 1852}%
\special{pa 1220 1852}%
\special{pa 1225 1851}%
\special{pa 1230 1850}%
\special{pa 1235 1850}%
\special{pa 1240 1849}%
\special{pa 1245 1848}%
\special{pa 1250 1847}%
\special{pa 1255 1847}%
\special{pa 1260 1846}%
\special{pa 1265 1845}%
\special{pa 1270 1844}%
\special{pa 1275 1844}%
\special{pa 1280 1843}%
\special{pa 1285 1842}%
\special{pa 1290 1841}%
\special{pa 1295 1840}%
\special{pa 1300 1840}%
\special{pa 1305 1839}%
\special{pa 1310 1838}%
\special{pa 1315 1837}%
\special{pa 1320 1836}%
\special{pa 1325 1835}%
\special{pa 1330 1834}%
\special{pa 1335 1833}%
\special{pa 1340 1832}%
\special{pa 1345 1832}%
\special{pa 1350 1831}%
\special{pa 1355 1830}%
\special{pa 1360 1829}%
\special{pa 1365 1828}%
\special{pa 1370 1827}%
\special{pa 1375 1826}%
\special{pa 1380 1825}%
\special{pa 1385 1824}%
\special{pa 1390 1823}%
\special{pa 1395 1822}%
\special{pa 1400 1821}%
\special{pa 1405 1820}%
\special{pa 1410 1819}%
\special{pa 1415 1818}%
\special{pa 1420 1816}%
\special{pa 1425 1815}%
\special{pa 1430 1814}%
\special{pa 1435 1813}%
\special{pa 1440 1812}%
\special{pa 1445 1811}%
\special{pa 1450 1810}%
\special{pa 1455 1809}%
\special{pa 1460 1807}%
\special{pa 1465 1806}%
\special{pa 1470 1805}%
\special{pa 1475 1804}%
\special{pa 1480 1803}%
\special{pa 1485 1802}%
\special{pa 1490 1800}%
\special{pa 1495 1799}%
\special{pa 1500 1798}%
\special{pa 1505 1797}%
\special{pa 1510 1795}%
\special{pa 1515 1794}%
\special{pa 1520 1793}%
\special{pa 1525 1792}%
\special{pa 1530 1790}%
\special{pa 1535 1789}%
\special{pa 1540 1788}%
\special{pa 1545 1786}%
\special{pa 1550 1785}%
\special{pa 1555 1784}%
\special{pa 1560 1782}%
\special{pa 1565 1781}%
\special{pa 1570 1780}%
\special{pa 1575 1778}%
\special{pa 1580 1777}%
\special{pa 1585 1776}%
\special{pa 1590 1774}%
\special{pa 1595 1773}%
\special{pa 1600 1771}%
\special{pa 1605 1770}%
\special{pa 1610 1768}%
\special{sp}%
\special{pa 1610 1768}%
\special{pa 1615 1767}%
\special{pa 1620 1766}%
\special{pa 1625 1764}%
\special{pa 1630 1763}%
\special{pa 1635 1761}%
\special{pa 1640 1760}%
\special{pa 1645 1758}%
\special{pa 1650 1757}%
\special{pa 1655 1755}%
\special{pa 1660 1754}%
\special{pa 1665 1752}%
\special{pa 1670 1751}%
\special{pa 1675 1749}%
\special{pa 1680 1748}%
\special{pa 1685 1746}%
\special{pa 1690 1745}%
\special{pa 1695 1743}%
\special{pa 1700 1741}%
\special{pa 1705 1740}%
\special{pa 1710 1738}%
\special{pa 1715 1737}%
\special{pa 1720 1735}%
\special{pa 1725 1733}%
\special{pa 1730 1732}%
\special{pa 1735 1730}%
\special{pa 1740 1728}%
\special{pa 1745 1727}%
\special{pa 1750 1725}%
\special{pa 1755 1724}%
\special{pa 1760 1722}%
\special{pa 1765 1720}%
\special{pa 1770 1719}%
\special{pa 1775 1717}%
\special{pa 1780 1715}%
\special{pa 1785 1713}%
\special{pa 1790 1712}%
\special{pa 1795 1710}%
\special{pa 1800 1708}%
\special{pa 1805 1707}%
\special{pa 1810 1705}%
\special{pa 1815 1703}%
\special{pa 1820 1701}%
\special{pa 1825 1700}%
\special{pa 1830 1698}%
\special{pa 1835 1696}%
\special{pa 1840 1694}%
\special{pa 1845 1692}%
\special{pa 1850 1691}%
\special{pa 1855 1689}%
\special{pa 1860 1687}%
\special{pa 1865 1685}%
\special{pa 1870 1683}%
\special{pa 1875 1682}%
\special{pa 1880 1680}%
\special{pa 1885 1678}%
\special{pa 1890 1676}%
\special{pa 1895 1674}%
\special{pa 1900 1672}%
\special{pa 1905 1670}%
\special{pa 1910 1668}%
\special{pa 1915 1667}%
\special{pa 1920 1665}%
\special{pa 1925 1663}%
\special{pa 1930 1661}%
\special{pa 1935 1659}%
\special{pa 1940 1657}%
\special{pa 1945 1655}%
\special{pa 1950 1653}%
\special{pa 1955 1651}%
\special{pa 1960 1649}%
\special{pa 1965 1647}%
\special{pa 1970 1645}%
\special{pa 1975 1643}%
\special{pa 1980 1641}%
\special{pa 1985 1639}%
\special{pa 1990 1637}%
\special{pa 1995 1635}%
\special{pa 2000 1633}%
\special{pa 2005 1631}%
\special{pa 2010 1629}%
\special{pa 2015 1627}%
\special{pa 2020 1625}%
\special{pa 2025 1623}%
\special{pa 2030 1621}%
\special{pa 2035 1619}%
\special{pa 2040 1617}%
\special{pa 2045 1615}%
\special{pa 2050 1613}%
\special{pa 2055 1611}%
\special{pa 2060 1609}%
\special{pa 2065 1607}%
\special{pa 2070 1605}%
\special{pa 2075 1603}%
\special{pa 2080 1601}%
\special{pa 2085 1598}%
\special{pa 2090 1596}%
\special{pa 2095 1594}%
\special{pa 2100 1592}%
\special{sp}%
\special{pa 2100 1592}%
\special{pa 2105 1590}%
\special{pa 2110 1588}%
\special{pa 2115 1586}%
\special{pa 2120 1584}%
\special{pa 2125 1581}%
\special{pa 2130 1579}%
\special{pa 2135 1577}%
\special{pa 2140 1575}%
\special{pa 2145 1573}%
\special{pa 2150 1571}%
\special{pa 2155 1568}%
\special{pa 2160 1566}%
\special{pa 2165 1564}%
\special{pa 2170 1562}%
\special{pa 2175 1560}%
\special{pa 2180 1557}%
\special{pa 2185 1555}%
\special{pa 2190 1553}%
\special{pa 2195 1551}%
\special{pa 2200 1548}%
\special{pa 2205 1546}%
\special{pa 2210 1544}%
\special{pa 2215 1542}%
\special{pa 2220 1539}%
\special{pa 2225 1537}%
\special{pa 2230 1535}%
\special{pa 2235 1533}%
\special{pa 2240 1530}%
\special{pa 2245 1528}%
\special{pa 2250 1526}%
\special{pa 2255 1523}%
\special{pa 2260 1521}%
\special{pa 2265 1519}%
\special{pa 2270 1516}%
\special{pa 2275 1514}%
\special{pa 2280 1512}%
\special{pa 2285 1509}%
\special{pa 2290 1507}%
\special{pa 2295 1505}%
\special{pa 2300 1502}%
\special{pa 2305 1500}%
\special{pa 2310 1498}%
\special{pa 2315 1495}%
\special{pa 2320 1493}%
\special{pa 2325 1490}%
\special{pa 2330 1488}%
\special{pa 2335 1486}%
\special{pa 2340 1483}%
\special{pa 2345 1481}%
\special{pa 2350 1478}%
\special{pa 2355 1476}%
\special{pa 2360 1474}%
\special{pa 2365 1471}%
\special{pa 2370 1469}%
\special{pa 2375 1466}%
\special{pa 2380 1464}%
\special{pa 2385 1461}%
\special{pa 2390 1459}%
\special{pa 2395 1457}%
\special{pa 2400 1454}%
\special{pa 2405 1452}%
\special{pa 2410 1449}%
\special{pa 2415 1447}%
\special{pa 2420 1444}%
\special{pa 2425 1442}%
\special{pa 2430 1439}%
\special{pa 2435 1437}%
\special{pa 2440 1434}%
\special{pa 2445 1432}%
\special{pa 2450 1429}%
\special{pa 2455 1427}%
\special{pa 2460 1424}%
\special{pa 2465 1422}%
\special{pa 2470 1419}%
\special{pa 2475 1416}%
\special{pa 2480 1414}%
\special{pa 2485 1411}%
\special{pa 2490 1409}%
\special{pa 2495 1406}%
\special{pa 2500 1404}%
\special{pa 2505 1401}%
\special{pa 2510 1399}%
\special{pa 2515 1396}%
\special{pa 2520 1393}%
\special{pa 2525 1391}%
\special{pa 2530 1388}%
\special{pa 2535 1386}%
\special{pa 2540 1383}%
\special{pa 2545 1380}%
\special{pa 2550 1378}%
\special{pa 2555 1375}%
\special{pa 2560 1372}%
\special{pa 2565 1370}%
\special{pa 2570 1367}%
\special{pa 2575 1365}%
\special{pa 2580 1362}%
\special{pa 2585 1359}%
\special{pa 2590 1357}%
\special{sp}%
\special{pa 2590 1357}%
\special{pa 2595 1354}%
\special{pa 2600 1351}%
\special{pa 2605 1349}%
\special{pa 2610 1346}%
\special{pa 2615 1343}%
\special{pa 2620 1341}%
\special{pa 2625 1338}%
\special{pa 2630 1335}%
\special{pa 2635 1332}%
\special{pa 2640 1330}%
\special{pa 2645 1327}%
\special{pa 2650 1324}%
\special{pa 2655 1322}%
\special{pa 2660 1319}%
\special{pa 2665 1316}%
\special{pa 2670 1313}%
\special{pa 2675 1311}%
\special{pa 2680 1308}%
\special{pa 2685 1305}%
\special{pa 2690 1302}%
\special{pa 2695 1300}%
\special{pa 2700 1297}%
\special{pa 2705 1294}%
\special{pa 2710 1291}%
\special{pa 2715 1289}%
\special{pa 2720 1286}%
\special{pa 2725 1283}%
\special{pa 2730 1280}%
\special{pa 2735 1277}%
\special{pa 2740 1275}%
\special{pa 2745 1272}%
\special{pa 2750 1269}%
\special{pa 2755 1266}%
\special{pa 2760 1263}%
\special{pa 2765 1260}%
\special{pa 2770 1258}%
\special{pa 2775 1255}%
\special{pa 2780 1252}%
\special{pa 2785 1249}%
\special{pa 2790 1246}%
\special{pa 2795 1243}%
\special{pa 2800 1241}%
\special{pa 2805 1238}%
\special{pa 2810 1235}%
\special{pa 2815 1232}%
\special{pa 2820 1229}%
\special{pa 2825 1226}%
\special{pa 2830 1223}%
\special{pa 2835 1220}%
\special{pa 2840 1217}%
\special{pa 2845 1215}%
\special{pa 2850 1212}%
\special{pa 2855 1209}%
\special{pa 2860 1206}%
\special{pa 2865 1203}%
\special{pa 2870 1200}%
\special{pa 2875 1197}%
\special{pa 2880 1194}%
\special{pa 2885 1191}%
\special{pa 2890 1188}%
\special{pa 2895 1185}%
\special{pa 2900 1182}%
\special{pa 2905 1179}%
\special{pa 2910 1176}%
\special{pa 2915 1173}%
\special{pa 2920 1170}%
\special{pa 2925 1167}%
\special{pa 2930 1164}%
\special{pa 2935 1161}%
\special{pa 2940 1158}%
\special{pa 2945 1155}%
\special{pa 2950 1152}%
\special{pa 2955 1149}%
\special{pa 2960 1146}%
\special{pa 2965 1143}%
\special{pa 2970 1140}%
\special{pa 2975 1137}%
\special{pa 2980 1134}%
\special{pa 2985 1131}%
\special{pa 2990 1128}%
\special{pa 2995 1125}%
\special{pa 3000 1122}%
\special{pa 3005 1119}%
\special{pa 3010 1116}%
\special{pa 3015 1113}%
\special{pa 3020 1110}%
\special{pa 3025 1107}%
\special{pa 3030 1104}%
\special{pa 3035 1100}%
\special{pa 3040 1097}%
\special{pa 3045 1094}%
\special{pa 3050 1091}%
\special{pa 3055 1088}%
\special{pa 3060 1085}%
\special{pa 3065 1082}%
\special{pa 3070 1079}%
\special{pa 3075 1076}%
\special{pa 3080 1072}%
\special{sp}%
\special{pa 3080 1072}%
\special{pa 3085 1069}%
\special{pa 3090 1066}%
\special{pa 3095 1063}%
\special{pa 3100 1060}%
\special{pa 3105 1057}%
\special{pa 3110 1053}%
\special{pa 3115 1050}%
\special{pa 3120 1047}%
\special{pa 3125 1044}%
\special{pa 3130 1041}%
\special{pa 3135 1038}%
\special{pa 3140 1034}%
\special{pa 3145 1031}%
\special{pa 3150 1028}%
\special{pa 3155 1025}%
\special{pa 3160 1022}%
\special{pa 3165 1018}%
\special{pa 3170 1015}%
\special{pa 3175 1012}%
\special{pa 3180 1009}%
\special{pa 3185 1005}%
\special{pa 3190 1002}%
\special{pa 3195 999}%
\special{pa 3200 996}%
\special{pa 3205 992}%
\special{pa 3210 989}%
\special{pa 3215 986}%
\special{pa 3220 983}%
\special{pa 3225 979}%
\special{pa 3230 976}%
\special{pa 3235 973}%
\special{pa 3240 969}%
\special{pa 3245 966}%
\special{pa 3250 963}%
\special{pa 3255 959}%
\special{pa 3260 956}%
\special{pa 3265 953}%
\special{pa 3270 949}%
\special{pa 3275 946}%
\special{pa 3280 943}%
\special{pa 3285 939}%
\special{pa 3290 936}%
\special{pa 3295 933}%
\special{pa 3300 929}%
\special{pa 3305 926}%
\special{pa 3310 923}%
\special{pa 3315 919}%
\special{pa 3320 916}%
\special{pa 3325 913}%
\special{pa 3330 909}%
\special{pa 3335 906}%
\special{pa 3340 902}%
\special{pa 3345 899}%
\special{pa 3350 896}%
\special{pa 3355 892}%
\special{pa 3360 889}%
\special{pa 3365 885}%
\special{pa 3370 882}%
\special{pa 3375 878}%
\special{pa 3380 875}%
\special{pa 3385 872}%
\special{pa 3390 868}%
\special{pa 3395 865}%
\special{pa 3400 861}%
\special{pa 3405 858}%
\special{pa 3410 854}%
\special{pa 3415 851}%
\special{pa 3420 847}%
\special{pa 3425 844}%
\special{pa 3430 840}%
\special{pa 3435 837}%
\special{pa 3440 833}%
\special{pa 3445 830}%
\special{pa 3450 826}%
\special{pa 3455 823}%
\special{pa 3460 819}%
\special{pa 3465 816}%
\special{pa 3470 812}%
\special{pa 3475 809}%
\special{pa 3480 805}%
\special{pa 3485 802}%
\special{pa 3490 798}%
\special{pa 3495 794}%
\special{pa 3500 791}%
\special{pa 3505 787}%
\special{pa 3510 784}%
\special{pa 3515 780}%
\special{pa 3520 776}%
\special{pa 3525 773}%
\special{pa 3530 769}%
\special{pa 3535 766}%
\special{pa 3540 762}%
\special{pa 3545 758}%
\special{pa 3550 755}%
\special{pa 3555 751}%
\special{pa 3560 748}%
\special{pa 3565 744}%
\special{pa 3570 740}%
\special{sp}%
\special{pa 3570 740}%
\special{pa 3575 737}%
\special{pa 3580 733}%
\special{pa 3585 729}%
\special{pa 3590 726}%
\special{pa 3595 722}%
\special{pa 3600 718}%
\special{pa 3605 715}%
\special{pa 3610 711}%
\special{pa 3615 707}%
\special{pa 3620 704}%
\special{pa 3625 700}%
\special{pa 3630 696}%
\special{pa 3635 692}%
\special{pa 3640 689}%
\special{pa 3645 685}%
\special{pa 3650 681}%
\special{pa 3655 677}%
\special{pa 3660 674}%
\special{pa 3665 670}%
\special{pa 3670 666}%
\special{pa 3675 662}%
\special{pa 3680 659}%
\special{pa 3685 655}%
\special{pa 3690 651}%
\special{pa 3695 647}%
\special{pa 3700 644}%
\special{pa 3705 640}%
\special{pa 3710 636}%
\special{pa 3715 632}%
\special{pa 3720 628}%
\special{pa 3725 624}%
\special{pa 3730 621}%
\special{pa 3735 617}%
\special{pa 3740 613}%
\special{pa 3745 609}%
\special{pa 3750 605}%
\special{pa 3755 601}%
\special{pa 3760 598}%
\special{pa 3765 594}%
\special{pa 3770 590}%
\special{pa 3775 586}%
\special{pa 3780 582}%
\special{pa 3785 578}%
\special{pa 3790 574}%
\special{pa 3795 570}%
\special{pa 3800 566}%
\special{pa 3805 563}%
\special{pa 3810 559}%
\special{pa 3815 555}%
\special{pa 3820 551}%
\special{pa 3825 547}%
\special{pa 3830 543}%
\special{pa 3835 539}%
\special{pa 3840 535}%
\special{pa 3845 531}%
\special{pa 3850 527}%
\special{pa 3855 523}%
\special{pa 3860 519}%
\special{pa 3865 515}%
\special{pa 3870 511}%
\special{pa 3875 507}%
\special{pa 3880 503}%
\special{pa 3885 499}%
\special{pa 3890 495}%
\special{pa 3895 491}%
\special{pa 3896 490}%
\special{sp}%
% STR 2 0 3 0
% 3 940 2280 940 2380 2 0
% B
\put(9.4000,-19.8000){\makebox(0,0)[lb]{B}}%
% STR 2 0 3 0
% 3 2220 4330 2220 4430 2 0
% B
\put(22.2000,-40.3000){\makebox(0,0)[lb]{B}}%
% FUNC 2 0 3 0
% 9 1130 890 4520 4180 720 4680 4710 4680 720 690 1130 890 4520 4180 0 3 0 0
% (220.857+1.40476*(10*x-0.5)+2.9881*(10*x-0.5)^2-0.0833333*(10*x-0.5)^3)/400
\special{pn 8}%
\special{pa 1130 2061}%
\special{pa 1135 2061}%
\special{pa 1140 2060}%
\special{pa 1145 2060}%
\special{pa 1150 2059}%
\special{pa 1155 2058}%
\special{pa 1160 2058}%
\special{pa 1165 2057}%
\special{pa 1170 2057}%
\special{pa 1175 2056}%
\special{pa 1180 2055}%
\special{pa 1185 2055}%
\special{pa 1190 2054}%
\special{pa 1195 2053}%
\special{pa 1200 2053}%
\special{pa 1205 2052}%
\special{pa 1210 2051}%
\special{pa 1215 2051}%
\special{pa 1220 2050}%
\special{pa 1225 2049}%
\special{pa 1230 2048}%
\special{pa 1235 2048}%
\special{pa 1240 2047}%
\special{pa 1245 2046}%
\special{pa 1250 2045}%
\special{pa 1255 2045}%
\special{pa 1260 2044}%
\special{pa 1265 2043}%
\special{pa 1270 2042}%
\special{pa 1275 2041}%
\special{pa 1280 2041}%
\special{pa 1285 2040}%
\special{pa 1290 2039}%
\special{pa 1295 2038}%
\special{pa 1300 2037}%
\special{pa 1305 2036}%
\special{pa 1310 2035}%
\special{pa 1315 2035}%
\special{pa 1320 2034}%
\special{pa 1325 2033}%
\special{pa 1330 2032}%
\special{pa 1335 2031}%
\special{pa 1340 2030}%
\special{pa 1345 2029}%
\special{pa 1350 2028}%
\special{pa 1355 2027}%
\special{pa 1360 2026}%
\special{pa 1365 2025}%
\special{pa 1370 2024}%
\special{pa 1375 2023}%
\special{pa 1380 2022}%
\special{pa 1385 2021}%
\special{pa 1390 2020}%
\special{pa 1395 2019}%
\special{pa 1400 2018}%
\special{pa 1405 2017}%
\special{pa 1410 2016}%
\special{pa 1415 2015}%
\special{pa 1420 2014}%
\special{pa 1425 2013}%
\special{pa 1430 2012}%
\special{pa 1435 2011}%
\special{pa 1440 2010}%
\special{pa 1445 2009}%
\special{pa 1450 2008}%
\special{pa 1455 2006}%
\special{pa 1460 2005}%
\special{pa 1465 2004}%
\special{pa 1470 2003}%
\special{pa 1475 2002}%
\special{pa 1480 2001}%
\special{pa 1485 2000}%
\special{pa 1490 1998}%
\special{pa 1495 1997}%
\special{pa 1500 1996}%
\special{pa 1505 1995}%
\special{pa 1510 1994}%
\special{pa 1515 1992}%
\special{pa 1520 1991}%
\special{pa 1525 1990}%
\special{pa 1530 1989}%
\special{pa 1535 1987}%
\special{pa 1540 1986}%
\special{pa 1545 1985}%
\special{pa 1550 1984}%
\special{pa 1555 1982}%
\special{pa 1560 1981}%
\special{pa 1565 1980}%
\special{pa 1570 1978}%
\special{pa 1575 1977}%
\special{pa 1580 1976}%
\special{pa 1585 1975}%
\special{pa 1590 1973}%
\special{pa 1595 1972}%
\special{pa 1600 1970}%
\special{pa 1605 1969}%
\special{pa 1610 1968}%
\special{pa 1615 1966}%
\special{pa 1620 1965}%
\special{sp}%
\special{pa 1620 1965}%
\special{pa 1625 1964}%
\special{pa 1630 1962}%
\special{pa 1635 1961}%
\special{pa 1640 1959}%
\special{pa 1645 1958}%
\special{pa 1650 1956}%
\special{pa 1655 1955}%
\special{pa 1660 1954}%
\special{pa 1665 1952}%
\special{pa 1670 1951}%
\special{pa 1675 1949}%
\special{pa 1680 1948}%
\special{pa 1685 1946}%
\special{pa 1690 1945}%
\special{pa 1695 1943}%
\special{pa 1700 1942}%
\special{pa 1705 1940}%
\special{pa 1710 1939}%
\special{pa 1715 1937}%
\special{pa 1720 1936}%
\special{pa 1725 1934}%
\special{pa 1730 1932}%
\special{pa 1735 1931}%
\special{pa 1740 1929}%
\special{pa 1745 1928}%
\special{pa 1750 1926}%
\special{pa 1755 1925}%
\special{pa 1760 1923}%
\special{pa 1765 1921}%
\special{pa 1770 1920}%
\special{pa 1775 1918}%
\special{pa 1780 1916}%
\special{pa 1785 1915}%
\special{pa 1790 1913}%
\special{pa 1795 1911}%
\special{pa 1800 1910}%
\special{pa 1805 1908}%
\special{pa 1810 1906}%
\special{pa 1815 1905}%
\special{pa 1820 1903}%
\special{pa 1825 1901}%
\special{pa 1830 1900}%
\special{pa 1835 1898}%
\special{pa 1840 1896}%
\special{pa 1845 1894}%
\special{pa 1850 1893}%
\special{pa 1855 1891}%
\special{pa 1860 1889}%
\special{pa 1865 1887}%
\special{pa 1870 1886}%
\special{pa 1875 1884}%
\special{pa 1880 1882}%
\special{pa 1885 1880}%
\special{pa 1890 1878}%
\special{pa 1895 1877}%
\special{pa 1900 1875}%
\special{pa 1905 1873}%
\special{pa 1910 1871}%
\special{pa 1915 1869}%
\special{pa 1920 1868}%
\special{pa 1925 1866}%
\special{pa 1930 1864}%
\special{pa 1935 1862}%
\special{pa 1940 1860}%
\special{pa 1945 1858}%
\special{pa 1950 1856}%
\special{pa 1955 1854}%
\special{pa 1960 1852}%
\special{pa 1965 1851}%
\special{pa 1970 1849}%
\special{pa 1975 1847}%
\special{pa 1980 1845}%
\special{pa 1985 1843}%
\special{pa 1990 1841}%
\special{pa 1995 1839}%
\special{pa 2000 1837}%
\special{pa 2005 1835}%
\special{pa 2010 1833}%
\special{pa 2015 1831}%
\special{pa 2020 1829}%
\special{pa 2025 1827}%
\special{pa 2030 1825}%
\special{pa 2035 1823}%
\special{pa 2040 1821}%
\special{pa 2045 1819}%
\special{pa 2050 1817}%
\special{pa 2055 1815}%
\special{pa 2060 1813}%
\special{pa 2065 1811}%
\special{pa 2070 1809}%
\special{pa 2075 1807}%
\special{pa 2080 1805}%
\special{pa 2085 1802}%
\special{pa 2090 1800}%
\special{pa 2095 1798}%
\special{pa 2100 1796}%
\special{pa 2105 1794}%
\special{pa 2110 1792}%
\special{sp}%
\special{pa 2110 1792}%
\special{pa 2115 1790}%
\special{pa 2120 1788}%
\special{pa 2125 1785}%
\special{pa 2130 1783}%
\special{pa 2135 1781}%
\special{pa 2140 1779}%
\special{pa 2145 1777}%
\special{pa 2150 1775}%
\special{pa 2155 1772}%
\special{pa 2160 1770}%
\special{pa 2165 1768}%
\special{pa 2170 1766}%
\special{pa 2175 1764}%
\special{pa 2180 1761}%
\special{pa 2185 1759}%
\special{pa 2190 1757}%
\special{pa 2195 1755}%
\special{pa 2200 1752}%
\special{pa 2205 1750}%
\special{pa 2210 1748}%
\special{pa 2215 1746}%
\special{pa 2220 1743}%
\special{pa 2225 1741}%
\special{pa 2230 1739}%
\special{pa 2235 1737}%
\special{pa 2240 1734}%
\special{pa 2245 1732}%
\special{pa 2250 1730}%
\special{pa 2255 1727}%
\special{pa 2260 1725}%
\special{pa 2265 1723}%
\special{pa 2270 1720}%
\special{pa 2275 1718}%
\special{pa 2280 1716}%
\special{pa 2285 1713}%
\special{pa 2290 1711}%
\special{pa 2295 1708}%
\special{pa 2300 1706}%
\special{pa 2305 1704}%
\special{pa 2310 1701}%
\special{pa 2315 1699}%
\special{pa 2320 1696}%
\special{pa 2325 1694}%
\special{pa 2330 1692}%
\special{pa 2335 1689}%
\special{pa 2340 1687}%
\special{pa 2345 1684}%
\special{pa 2350 1682}%
\special{pa 2355 1679}%
\special{pa 2360 1677}%
\special{pa 2365 1675}%
\special{pa 2370 1672}%
\special{pa 2375 1670}%
\special{pa 2380 1667}%
\special{pa 2385 1665}%
\special{pa 2390 1662}%
\special{pa 2395 1660}%
\special{pa 2400 1657}%
\special{pa 2405 1655}%
\special{pa 2410 1652}%
\special{pa 2415 1649}%
\special{pa 2420 1647}%
\special{pa 2425 1644}%
\special{pa 2430 1642}%
\special{pa 2435 1639}%
\special{pa 2440 1637}%
\special{pa 2445 1634}%
\special{pa 2450 1632}%
\special{pa 2455 1629}%
\special{pa 2460 1626}%
\special{pa 2465 1624}%
\special{pa 2470 1621}%
\special{pa 2475 1619}%
\special{pa 2480 1616}%
\special{pa 2485 1613}%
\special{pa 2490 1611}%
\special{pa 2495 1608}%
\special{pa 2500 1605}%
\special{pa 2505 1603}%
\special{pa 2510 1600}%
\special{pa 2515 1597}%
\special{pa 2520 1595}%
\special{pa 2525 1592}%
\special{pa 2530 1589}%
\special{pa 2535 1587}%
\special{pa 2540 1584}%
\special{pa 2545 1581}%
\special{pa 2550 1579}%
\special{pa 2555 1576}%
\special{pa 2560 1573}%
\special{pa 2565 1571}%
\special{pa 2570 1568}%
\special{pa 2575 1565}%
\special{pa 2580 1562}%
\special{pa 2585 1560}%
\special{pa 2590 1557}%
\special{pa 2595 1554}%
\special{pa 2600 1551}%
\special{sp}%
\special{pa 2600 1551}%
\special{pa 2605 1549}%
\special{pa 2610 1546}%
\special{pa 2615 1543}%
\special{pa 2620 1540}%
\special{pa 2625 1537}%
\special{pa 2630 1535}%
\special{pa 2635 1532}%
\special{pa 2640 1529}%
\special{pa 2645 1526}%
\special{pa 2650 1523}%
\special{pa 2655 1520}%
\special{pa 2660 1518}%
\special{pa 2665 1515}%
\special{pa 2670 1512}%
\special{pa 2675 1509}%
\special{pa 2680 1506}%
\special{pa 2685 1503}%
\special{pa 2690 1501}%
\special{pa 2695 1498}%
\special{pa 2700 1495}%
\special{pa 2705 1492}%
\special{pa 2710 1489}%
\special{pa 2715 1486}%
\special{pa 2720 1483}%
\special{pa 2725 1480}%
\special{pa 2730 1477}%
\special{pa 2735 1474}%
\special{pa 2740 1471}%
\special{pa 2745 1469}%
\special{pa 2750 1466}%
\special{pa 2755 1463}%
\special{pa 2760 1460}%
\special{pa 2765 1457}%
\special{pa 2770 1454}%
\special{pa 2775 1451}%
\special{pa 2780 1448}%
\special{pa 2785 1445}%
\special{pa 2790 1442}%
\special{pa 2795 1439}%
\special{pa 2800 1436}%
\special{pa 2805 1433}%
\special{pa 2810 1430}%
\special{pa 2815 1427}%
\special{pa 2820 1424}%
\special{pa 2825 1421}%
\special{pa 2830 1418}%
\special{pa 2835 1415}%
\special{pa 2840 1412}%
\special{pa 2845 1409}%
\special{pa 2850 1406}%
\special{pa 2855 1402}%
\special{pa 2860 1399}%
\special{pa 2865 1396}%
\special{pa 2870 1393}%
\special{pa 2875 1390}%
\special{pa 2880 1387}%
\special{pa 2885 1384}%
\special{pa 2890 1381}%
\special{pa 2895 1378}%
\special{pa 2900 1375}%
\special{pa 2905 1372}%
\special{pa 2910 1368}%
\special{pa 2915 1365}%
\special{pa 2920 1362}%
\special{pa 2925 1359}%
\special{pa 2930 1356}%
\special{pa 2935 1353}%
\special{pa 2940 1350}%
\special{pa 2945 1346}%
\special{pa 2950 1343}%
\special{pa 2955 1340}%
\special{pa 2960 1337}%
\special{pa 2965 1334}%
\special{pa 2970 1331}%
\special{pa 2975 1327}%
\special{pa 2980 1324}%
\special{pa 2985 1321}%
\special{pa 2990 1318}%
\special{pa 2995 1315}%
\special{pa 3000 1311}%
\special{pa 3005 1308}%
\special{pa 3010 1305}%
\special{pa 3015 1302}%
\special{pa 3020 1298}%
\special{pa 3025 1295}%
\special{pa 3030 1292}%
\special{pa 3035 1289}%
\special{pa 3040 1285}%
\special{pa 3045 1282}%
\special{pa 3050 1279}%
\special{pa 3055 1276}%
\special{pa 3060 1272}%
\special{pa 3065 1269}%
\special{pa 3070 1266}%
\special{pa 3075 1262}%
\special{pa 3080 1259}%
\special{pa 3085 1256}%
\special{pa 3090 1253}%
\special{sp}%
\special{pa 3090 1253}%
\special{pa 3095 1249}%
\special{pa 3100 1246}%
\special{pa 3105 1243}%
\special{pa 3110 1239}%
\special{pa 3115 1236}%
\special{pa 3120 1233}%
\special{pa 3125 1229}%
\special{pa 3130 1226}%
\special{pa 3135 1222}%
\special{pa 3140 1219}%
\special{pa 3145 1216}%
\special{pa 3150 1212}%
\special{pa 3155 1209}%
\special{pa 3160 1206}%
\special{pa 3165 1202}%
\special{pa 3170 1199}%
\special{pa 3175 1195}%
\special{pa 3180 1192}%
\special{pa 3185 1189}%
\special{pa 3190 1185}%
\special{pa 3195 1182}%
\special{pa 3200 1178}%
\special{pa 3205 1175}%
\special{pa 3210 1172}%
\special{pa 3215 1168}%
\special{pa 3220 1165}%
\special{pa 3225 1161}%
\special{pa 3230 1158}%
\special{pa 3235 1154}%
\special{pa 3240 1151}%
\special{pa 3245 1147}%
\special{pa 3250 1144}%
\special{pa 3255 1140}%
\special{pa 3260 1137}%
\special{pa 3265 1133}%
\special{pa 3270 1130}%
\special{pa 3275 1126}%
\special{pa 3280 1123}%
\special{pa 3285 1119}%
\special{pa 3290 1116}%
\special{pa 3295 1112}%
\special{pa 3300 1109}%
\special{pa 3305 1105}%
\special{pa 3310 1102}%
\special{pa 3315 1098}%
\special{pa 3320 1095}%
\special{pa 3325 1091}%
\special{pa 3330 1088}%
\special{pa 3335 1084}%
\special{pa 3340 1081}%
\special{pa 3345 1077}%
\special{pa 3350 1073}%
\special{pa 3355 1070}%
\special{pa 3360 1066}%
\special{pa 3365 1063}%
\special{pa 3370 1059}%
\special{pa 3375 1056}%
\special{pa 3380 1052}%
\special{pa 3385 1048}%
\special{pa 3390 1045}%
\special{pa 3395 1041}%
\special{pa 3400 1038}%
\special{pa 3405 1034}%
\special{pa 3410 1030}%
\special{pa 3415 1027}%
\special{pa 3420 1023}%
\special{pa 3425 1019}%
\special{pa 3430 1016}%
\special{pa 3435 1012}%
\special{pa 3440 1009}%
\special{pa 3445 1005}%
\special{pa 3450 1001}%
\special{pa 3455 998}%
\special{pa 3460 994}%
\special{pa 3465 990}%
\special{pa 3470 987}%
\special{pa 3475 983}%
\special{pa 3480 979}%
\special{pa 3485 976}%
\special{pa 3490 972}%
\special{pa 3495 968}%
\special{pa 3500 964}%
\special{pa 3505 961}%
\special{pa 3510 957}%
\special{pa 3515 953}%
\special{pa 3520 950}%
\special{pa 3525 946}%
\special{pa 3530 942}%
\special{pa 3535 938}%
\special{pa 3540 935}%
\special{pa 3545 931}%
\special{pa 3550 927}%
\special{pa 3555 924}%
\special{pa 3560 920}%
\special{pa 3565 916}%
\special{pa 3570 912}%
\special{pa 3575 908}%
\special{pa 3580 905}%
\special{sp}%
\special{pa 3580 905}%
\special{pa 3585 901}%
\special{pa 3590 897}%
\special{pa 3595 893}%
\special{pa 3600 890}%
\special{pa 3605 886}%
\special{pa 3610 882}%
\special{pa 3615 878}%
\special{pa 3620 874}%
\special{pa 3625 871}%
\special{pa 3630 867}%
\special{pa 3635 863}%
\special{pa 3640 859}%
\special{pa 3645 855}%
\special{pa 3650 852}%
\special{pa 3655 848}%
\special{pa 3660 844}%
\special{pa 3665 840}%
\special{pa 3670 836}%
\special{pa 3675 832}%
\special{pa 3680 829}%
\special{pa 3685 825}%
\special{pa 3690 821}%
\special{pa 3695 817}%
\special{pa 3700 813}%
\special{pa 3705 809}%
\special{pa 3710 805}%
\special{pa 3715 802}%
\special{pa 3720 798}%
\special{pa 3725 794}%
\special{pa 3730 790}%
\special{pa 3735 786}%
\special{pa 3740 782}%
\special{pa 3745 778}%
\special{pa 3750 774}%
\special{pa 3755 770}%
\special{pa 3760 767}%
\special{pa 3765 763}%
\special{pa 3770 759}%
\special{pa 3775 755}%
\special{pa 3780 751}%
\special{pa 3785 747}%
\special{pa 3790 743}%
\special{pa 3795 739}%
\special{pa 3800 735}%
\special{pa 3805 731}%
\special{pa 3810 727}%
\special{pa 3815 723}%
\special{pa 3820 719}%
\special{pa 3825 715}%
\special{pa 3830 711}%
\special{pa 3835 707}%
\special{pa 3840 703}%
\special{pa 3845 699}%
\special{pa 3850 696}%
\special{pa 3855 692}%
\special{pa 3860 688}%
\special{pa 3865 684}%
\special{pa 3870 680}%
\special{pa 3875 676}%
\special{pa 3880 672}%
\special{pa 3885 668}%
\special{pa 3890 664}%
\special{pa 3895 660}%
\special{pa 3900 656}%
\special{pa 3905 652}%
\special{pa 3910 648}%
\special{pa 3915 644}%
\special{pa 3920 639}%
\special{pa 3925 635}%
\special{pa 3930 631}%
\special{pa 3935 627}%
\special{pa 3940 623}%
\special{pa 3945 619}%
\special{pa 3950 615}%
\special{pa 3955 611}%
\special{pa 3960 607}%
\special{pa 3965 603}%
\special{pa 3970 599}%
\special{pa 3975 595}%
\special{pa 3980 591}%
\special{pa 3985 587}%
\special{pa 3990 583}%
\special{pa 3995 579}%
\special{pa 4000 575}%
\special{pa 4005 571}%
\special{pa 4010 566}%
\special{pa 4015 562}%
\special{pa 4020 558}%
\special{pa 4025 554}%
\special{pa 4030 550}%
\special{pa 4035 546}%
\special{pa 4040 542}%
\special{pa 4045 538}%
\special{pa 4050 534}%
\special{pa 4055 530}%
\special{pa 4060 525}%
\special{pa 4065 521}%
\special{pa 4070 517}%
\special{sp}%
\special{pa 4070 517}%
\special{pa 4075 513}%
\special{pa 4080 509}%
\special{pa 4085 505}%
\special{pa 4090 501}%
\special{pa 4095 497}%
\special{pa 4100 492}%
\special{pa 4103 490}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1130 890 4520 4180 720 4680 4710 4680 720 690 1130 890 4520 4180 0 3 0 0
% (13.1429+36.8185*(10*x-2)-3.75433*(10*x-2)^2+0.141414*(10*x-2)^3)/400
\special{pn 8}%
\special{pa 1968 3780}%
\special{pa 1970 3779}%
\special{pa 1975 3775}%
\special{pa 1980 3772}%
\special{pa 1985 3768}%
\special{pa 1990 3765}%
\special{pa 1995 3761}%
\special{pa 2000 3757}%
\special{pa 2005 3754}%
\special{pa 2010 3750}%
\special{pa 2015 3747}%
\special{pa 2020 3743}%
\special{pa 2025 3740}%
\special{pa 2030 3736}%
\special{pa 2035 3733}%
\special{pa 2040 3729}%
\special{pa 2045 3726}%
\special{pa 2050 3722}%
\special{pa 2055 3719}%
\special{pa 2060 3716}%
\special{pa 2065 3712}%
\special{pa 2070 3709}%
\special{pa 2075 3705}%
\special{pa 2080 3702}%
\special{pa 2085 3699}%
\special{pa 2090 3695}%
\special{pa 2095 3692}%
\special{pa 2100 3688}%
\special{pa 2105 3685}%
\special{pa 2110 3682}%
\special{pa 2115 3678}%
\special{pa 2120 3675}%
\special{pa 2125 3672}%
\special{pa 2130 3669}%
\special{pa 2135 3665}%
\special{pa 2140 3662}%
\special{pa 2145 3659}%
\special{pa 2150 3656}%
\special{pa 2155 3652}%
\special{pa 2160 3649}%
\special{pa 2165 3646}%
\special{pa 2170 3643}%
\special{pa 2175 3639}%
\special{pa 2180 3636}%
\special{pa 2185 3633}%
\special{pa 2190 3630}%
\special{pa 2195 3627}%
\special{pa 2200 3624}%
\special{pa 2205 3620}%
\special{pa 2210 3617}%
\special{pa 2215 3614}%
\special{pa 2220 3611}%
\special{pa 2225 3608}%
\special{pa 2230 3605}%
\special{pa 2235 3602}%
\special{pa 2240 3599}%
\special{pa 2245 3596}%
\special{pa 2250 3592}%
\special{pa 2255 3589}%
\special{pa 2260 3586}%
\special{pa 2265 3583}%
\special{pa 2270 3580}%
\special{pa 2275 3577}%
\special{pa 2280 3574}%
\special{pa 2285 3571}%
\special{pa 2290 3568}%
\special{pa 2295 3565}%
\special{pa 2300 3562}%
\special{pa 2305 3559}%
\special{pa 2310 3556}%
\special{pa 2315 3553}%
\special{pa 2320 3551}%
\special{pa 2325 3548}%
\special{pa 2330 3545}%
\special{pa 2335 3542}%
\special{pa 2340 3539}%
\special{pa 2345 3536}%
\special{pa 2350 3533}%
\special{pa 2355 3530}%
\special{pa 2360 3527}%
\special{pa 2365 3525}%
\special{pa 2370 3522}%
\special{pa 2375 3519}%
\special{pa 2380 3516}%
\special{pa 2385 3513}%
\special{pa 2390 3510}%
\special{pa 2395 3508}%
\special{pa 2400 3505}%
\special{pa 2405 3502}%
\special{pa 2410 3499}%
\special{pa 2415 3496}%
\special{pa 2420 3494}%
\special{pa 2425 3491}%
\special{pa 2430 3488}%
\special{pa 2435 3486}%
\special{pa 2440 3483}%
\special{pa 2445 3480}%
\special{pa 2450 3477}%
\special{pa 2455 3475}%
\special{sp}%
\special{pa 2455 3475}%
\special{pa 2460 3472}%
\special{pa 2465 3469}%
\special{pa 2470 3467}%
\special{pa 2475 3464}%
\special{pa 2480 3461}%
\special{pa 2485 3459}%
\special{pa 2490 3456}%
\special{pa 2495 3453}%
\special{pa 2500 3451}%
\special{pa 2505 3448}%
\special{pa 2510 3446}%
\special{pa 2515 3443}%
\special{pa 2520 3440}%
\special{pa 2525 3438}%
\special{pa 2530 3435}%
\special{pa 2535 3433}%
\special{pa 2540 3430}%
\special{pa 2545 3428}%
\special{pa 2550 3425}%
\special{pa 2555 3423}%
\special{pa 2560 3420}%
\special{pa 2565 3418}%
\special{pa 2570 3415}%
\special{pa 2575 3413}%
\special{pa 2580 3410}%
\special{pa 2585 3408}%
\special{pa 2590 3405}%
\special{pa 2595 3403}%
\special{pa 2600 3400}%
\special{pa 2605 3398}%
\special{pa 2610 3395}%
\special{pa 2615 3393}%
\special{pa 2620 3390}%
\special{pa 2625 3388}%
\special{pa 2630 3386}%
\special{pa 2635 3383}%
\special{pa 2640 3381}%
\special{pa 2645 3379}%
\special{pa 2650 3376}%
\special{pa 2655 3374}%
\special{pa 2660 3371}%
\special{pa 2665 3369}%
\special{pa 2670 3367}%
\special{pa 2675 3364}%
\special{pa 2680 3362}%
\special{pa 2685 3360}%
\special{pa 2690 3357}%
\special{pa 2695 3355}%
\special{pa 2700 3353}%
\special{pa 2705 3351}%
\special{pa 2710 3348}%
\special{pa 2715 3346}%
\special{pa 2720 3344}%
\special{pa 2725 3342}%
\special{pa 2730 3339}%
\special{pa 2735 3337}%
\special{pa 2740 3335}%
\special{pa 2745 3333}%
\special{pa 2750 3330}%
\special{pa 2755 3328}%
\special{pa 2760 3326}%
\special{pa 2765 3324}%
\special{pa 2770 3322}%
\special{pa 2775 3319}%
\special{pa 2780 3317}%
\special{pa 2785 3315}%
\special{pa 2790 3313}%
\special{pa 2795 3311}%
\special{pa 2800 3309}%
\special{pa 2805 3307}%
\special{pa 2810 3304}%
\special{pa 2815 3302}%
\special{pa 2820 3300}%
\special{pa 2825 3298}%
\special{pa 2830 3296}%
\special{pa 2835 3294}%
\special{pa 2840 3292}%
\special{pa 2845 3290}%
\special{pa 2850 3288}%
\special{pa 2855 3286}%
\special{pa 2860 3284}%
\special{pa 2865 3282}%
\special{pa 2870 3280}%
\special{pa 2875 3278}%
\special{pa 2880 3275}%
\special{pa 2885 3273}%
\special{pa 2890 3271}%
\special{pa 2895 3269}%
\special{pa 2900 3267}%
\special{pa 2905 3265}%
\special{pa 2910 3264}%
\special{pa 2915 3262}%
\special{pa 2920 3260}%
\special{pa 2925 3258}%
\special{pa 2930 3256}%
\special{pa 2935 3254}%
\special{pa 2940 3252}%
\special{pa 2945 3250}%
\special{sp}%
\special{pa 2945 3250}%
\special{pa 2950 3248}%
\special{pa 2955 3246}%
\special{pa 2960 3244}%
\special{pa 2965 3242}%
\special{pa 2970 3240}%
\special{pa 2975 3238}%
\special{pa 2980 3237}%
\special{pa 2985 3235}%
\special{pa 2990 3233}%
\special{pa 2995 3231}%
\special{pa 3000 3229}%
\special{pa 3005 3227}%
\special{pa 3010 3225}%
\special{pa 3015 3224}%
\special{pa 3020 3222}%
\special{pa 3025 3220}%
\special{pa 3030 3218}%
\special{pa 3035 3216}%
\special{pa 3040 3215}%
\special{pa 3045 3213}%
\special{pa 3050 3211}%
\special{pa 3055 3209}%
\special{pa 3060 3207}%
\special{pa 3065 3206}%
\special{pa 3070 3204}%
\special{pa 3075 3202}%
\special{pa 3080 3200}%
\special{pa 3085 3199}%
\special{pa 3090 3197}%
\special{pa 3095 3195}%
\special{pa 3100 3194}%
\special{pa 3105 3192}%
\special{pa 3110 3190}%
\special{pa 3115 3188}%
\special{pa 3120 3187}%
\special{pa 3125 3185}%
\special{pa 3130 3183}%
\special{pa 3135 3182}%
\special{pa 3140 3180}%
\special{pa 3145 3178}%
\special{pa 3150 3177}%
\special{pa 3155 3175}%
\special{pa 3160 3173}%
\special{pa 3165 3172}%
\special{pa 3170 3170}%
\special{pa 3175 3169}%
\special{pa 3180 3167}%
\special{pa 3185 3165}%
\special{pa 3190 3164}%
\special{pa 3195 3162}%
\special{pa 3200 3161}%
\special{pa 3205 3159}%
\special{pa 3210 3157}%
\special{pa 3215 3156}%
\special{pa 3220 3154}%
\special{pa 3225 3153}%
\special{pa 3230 3151}%
\special{pa 3235 3150}%
\special{pa 3240 3148}%
\special{pa 3245 3146}%
\special{pa 3250 3145}%
\special{pa 3255 3143}%
\special{pa 3260 3142}%
\special{pa 3265 3140}%
\special{pa 3270 3139}%
\special{pa 3275 3137}%
\special{pa 3280 3136}%
\special{pa 3285 3134}%
\special{pa 3290 3133}%
\special{pa 3295 3131}%
\special{pa 3300 3130}%
\special{pa 3305 3128}%
\special{pa 3310 3127}%
\special{pa 3315 3126}%
\special{pa 3320 3124}%
\special{pa 3325 3123}%
\special{pa 3330 3121}%
\special{pa 3335 3120}%
\special{pa 3340 3118}%
\special{pa 3345 3117}%
\special{pa 3350 3116}%
\special{pa 3355 3114}%
\special{pa 3360 3113}%
\special{pa 3365 3111}%
\special{pa 3370 3110}%
\special{pa 3375 3109}%
\special{pa 3380 3107}%
\special{pa 3385 3106}%
\special{pa 3390 3104}%
\special{pa 3395 3103}%
\special{pa 3400 3102}%
\special{pa 3405 3100}%
\special{pa 3410 3099}%
\special{pa 3415 3098}%
\special{pa 3420 3096}%
\special{pa 3425 3095}%
\special{pa 3430 3094}%
\special{pa 3435 3092}%
\special{sp}%
\special{pa 3435 3092}%
\special{pa 3440 3091}%
\special{pa 3445 3090}%
\special{pa 3450 3088}%
\special{pa 3455 3087}%
\special{pa 3460 3086}%
\special{pa 3465 3085}%
\special{pa 3470 3083}%
\special{pa 3475 3082}%
\special{pa 3480 3081}%
\special{pa 3485 3079}%
\special{pa 3490 3078}%
\special{pa 3495 3077}%
\special{pa 3500 3076}%
\special{pa 3505 3074}%
\special{pa 3510 3073}%
\special{pa 3515 3072}%
\special{pa 3520 3071}%
\special{pa 3525 3070}%
\special{pa 3530 3068}%
\special{pa 3535 3067}%
\special{pa 3540 3066}%
\special{pa 3545 3065}%
\special{pa 3550 3063}%
\special{pa 3555 3062}%
\special{pa 3560 3061}%
\special{pa 3565 3060}%
\special{pa 3570 3059}%
\special{pa 3575 3058}%
\special{pa 3580 3056}%
\special{pa 3585 3055}%
\special{pa 3590 3054}%
\special{pa 3595 3053}%
\special{pa 3600 3052}%
\special{pa 3605 3051}%
\special{pa 3610 3049}%
\special{pa 3615 3048}%
\special{pa 3620 3047}%
\special{pa 3625 3046}%
\special{pa 3630 3045}%
\special{pa 3635 3044}%
\special{pa 3640 3043}%
\special{pa 3645 3042}%
\special{pa 3650 3041}%
\special{pa 3655 3039}%
\special{pa 3660 3038}%
\special{pa 3665 3037}%
\special{pa 3670 3036}%
\special{pa 3675 3035}%
\special{pa 3680 3034}%
\special{pa 3685 3033}%
\special{pa 3690 3032}%
\special{pa 3695 3031}%
\special{pa 3700 3030}%
\special{pa 3705 3029}%
\special{pa 3710 3028}%
\special{pa 3715 3027}%
\special{pa 3720 3026}%
\special{pa 3725 3025}%
\special{pa 3730 3023}%
\special{pa 3735 3022}%
\special{pa 3740 3021}%
\special{pa 3745 3020}%
\special{pa 3750 3019}%
\special{pa 3755 3018}%
\special{pa 3760 3017}%
\special{pa 3765 3016}%
\special{pa 3770 3015}%
\special{pa 3775 3014}%
\special{pa 3780 3013}%
\special{pa 3785 3012}%
\special{pa 3790 3011}%
\special{pa 3795 3010}%
\special{pa 3800 3009}%
\special{pa 3805 3009}%
\special{pa 3810 3008}%
\special{pa 3815 3007}%
\special{pa 3820 3006}%
\special{pa 3825 3005}%
\special{pa 3830 3004}%
\special{pa 3835 3003}%
\special{pa 3840 3002}%
\special{pa 3845 3001}%
\special{pa 3850 3000}%
\special{pa 3855 2999}%
\special{pa 3860 2998}%
\special{pa 3865 2997}%
\special{pa 3870 2996}%
\special{pa 3875 2995}%
\special{pa 3880 2995}%
\special{pa 3885 2994}%
\special{pa 3890 2993}%
\special{pa 3895 2992}%
\special{pa 3900 2991}%
\special{pa 3905 2990}%
\special{pa 3910 2989}%
\special{pa 3915 2988}%
\special{pa 3920 2987}%
\special{pa 3925 2987}%
\special{sp}%
\special{pa 3925 2987}%
\special{pa 3930 2986}%
\special{pa 3935 2985}%
\special{pa 3940 2984}%
\special{pa 3945 2983}%
\special{pa 3950 2982}%
\special{pa 3955 2981}%
\special{pa 3960 2981}%
\special{pa 3965 2980}%
\special{pa 3970 2979}%
\special{pa 3975 2978}%
\special{pa 3980 2977}%
\special{pa 3985 2976}%
\special{pa 3990 2976}%
\special{pa 3995 2975}%
\special{pa 4000 2974}%
\special{pa 4005 2973}%
\special{pa 4010 2972}%
\special{pa 4015 2971}%
\special{pa 4020 2971}%
\special{pa 4025 2970}%
\special{pa 4030 2969}%
\special{pa 4035 2968}%
\special{pa 4040 2967}%
\special{pa 4045 2967}%
\special{pa 4050 2966}%
\special{pa 4055 2965}%
\special{pa 4060 2964}%
\special{pa 4065 2964}%
\special{pa 4070 2963}%
\special{pa 4075 2962}%
\special{pa 4080 2961}%
\special{pa 4085 2961}%
\special{pa 4090 2960}%
\special{pa 4095 2959}%
\special{pa 4100 2958}%
\special{pa 4105 2957}%
\special{pa 4110 2957}%
\special{pa 4115 2956}%
\special{pa 4120 2955}%
\special{pa 4125 2955}%
\special{pa 4130 2954}%
\special{pa 4135 2953}%
\special{pa 4140 2952}%
\special{pa 4145 2952}%
\special{pa 4150 2951}%
\special{pa 4155 2950}%
\special{pa 4160 2949}%
\special{pa 4165 2949}%
\special{pa 4170 2948}%
\special{pa 4175 2947}%
\special{pa 4180 2947}%
\special{pa 4185 2946}%
\special{pa 4190 2945}%
\special{pa 4195 2945}%
\special{pa 4200 2944}%
\special{pa 4205 2943}%
\special{pa 4210 2942}%
\special{pa 4215 2942}%
\special{pa 4220 2941}%
\special{pa 4225 2940}%
\special{pa 4230 2940}%
\special{pa 4235 2939}%
\special{pa 4240 2938}%
\special{pa 4245 2938}%
\special{pa 4250 2937}%
\special{pa 4255 2936}%
\special{pa 4260 2936}%
\special{pa 4265 2935}%
\special{pa 4270 2934}%
\special{pa 4275 2934}%
\special{pa 4280 2933}%
\special{pa 4285 2933}%
\special{pa 4290 2932}%
\special{pa 4295 2931}%
\special{pa 4300 2931}%
\special{pa 4305 2930}%
\special{pa 4310 2929}%
\special{pa 4315 2929}%
\special{pa 4320 2928}%
\special{pa 4325 2927}%
\special{pa 4330 2927}%
\special{pa 4335 2926}%
\special{pa 4340 2926}%
\special{pa 4345 2925}%
\special{pa 4350 2924}%
\special{pa 4355 2924}%
\special{pa 4360 2923}%
\special{pa 4365 2923}%
\special{pa 4370 2922}%
\special{pa 4375 2921}%
\special{pa 4380 2921}%
\special{pa 4385 2920}%
\special{pa 4390 2920}%
\special{pa 4395 2919}%
\special{pa 4400 2918}%
\special{pa 4405 2918}%
\special{pa 4410 2917}%
\special{pa 4415 2917}%
\special{sp}%
\special{pa 4415 2917}%
\special{pa 4420 2916}%
\special{pa 4425 2915}%
\special{pa 4430 2915}%
\special{pa 4435 2914}%
\special{pa 4440 2914}%
\special{pa 4445 2913}%
\special{pa 4450 2913}%
\special{pa 4455 2912}%
\special{pa 4460 2911}%
\special{pa 4465 2911}%
\special{pa 4470 2910}%
\special{pa 4475 2910}%
\special{pa 4480 2909}%
\special{pa 4485 2909}%
\special{pa 4490 2908}%
\special{pa 4495 2908}%
\special{pa 4500 2907}%
\special{pa 4505 2906}%
\special{pa 4510 2906}%
\special{pa 4515 2905}%
\special{pa 4520 2905}%
\special{sp}%
% STR 2 0 3 0
% 3 930 2460 930 2560 2 0
% C
\put(9.3000,-21.6000){\makebox(0,0)[lb]{C}}%
% STR 2 0 3 0
% 3 1900 4320 1900 4420 2 0
% C
\put(19.0000,-40.2000){\makebox(0,0)[lb]{C}}%
% FUNC 2 0 3 0
% 9 1130 890 4520 4200 720 4680 4710 4680 720 690 1130 890 4520 4200 0 3 0 0
% (24.2857+29.2103*(10*x-3)-2.89286*(10*x-3)^2+0.11111*(10*x-3)^3)/400
\special{pn 8}%
\special{pa 2273 3800}%
\special{pa 2275 3799}%
\special{pa 2280 3796}%
\special{pa 2285 3793}%
\special{pa 2290 3790}%
\special{pa 2295 3787}%
\special{pa 2300 3784}%
\special{pa 2305 3781}%
\special{pa 2310 3778}%
\special{pa 2315 3775}%
\special{pa 2320 3772}%
\special{pa 2325 3769}%
\special{pa 2330 3766}%
\special{pa 2335 3763}%
\special{pa 2340 3760}%
\special{pa 2345 3757}%
\special{pa 2350 3754}%
\special{pa 2355 3751}%
\special{pa 2360 3748}%
\special{pa 2365 3745}%
\special{pa 2370 3743}%
\special{pa 2375 3740}%
\special{pa 2380 3737}%
\special{pa 2385 3734}%
\special{pa 2390 3731}%
\special{pa 2395 3728}%
\special{pa 2400 3725}%
\special{pa 2405 3723}%
\special{pa 2410 3720}%
\special{pa 2415 3717}%
\special{pa 2420 3714}%
\special{pa 2425 3711}%
\special{pa 2430 3708}%
\special{pa 2435 3706}%
\special{pa 2440 3703}%
\special{pa 2445 3700}%
\special{pa 2450 3697}%
\special{pa 2455 3695}%
\special{pa 2460 3692}%
\special{pa 2465 3689}%
\special{pa 2470 3686}%
\special{pa 2475 3684}%
\special{pa 2480 3681}%
\special{pa 2485 3678}%
\special{pa 2490 3676}%
\special{pa 2495 3673}%
\special{pa 2500 3670}%
\special{pa 2505 3667}%
\special{pa 2510 3665}%
\special{pa 2515 3662}%
\special{pa 2520 3659}%
\special{pa 2525 3657}%
\special{pa 2530 3654}%
\special{pa 2535 3652}%
\special{pa 2540 3649}%
\special{pa 2545 3646}%
\special{pa 2550 3644}%
\special{pa 2555 3641}%
\special{pa 2560 3638}%
\special{pa 2565 3636}%
\special{pa 2570 3633}%
\special{pa 2575 3631}%
\special{pa 2580 3628}%
\special{pa 2585 3626}%
\special{pa 2590 3623}%
\special{pa 2595 3621}%
\special{pa 2600 3618}%
\special{pa 2605 3615}%
\special{pa 2610 3613}%
\special{pa 2615 3610}%
\special{pa 2620 3608}%
\special{pa 2625 3605}%
\special{pa 2630 3603}%
\special{pa 2635 3600}%
\special{pa 2640 3598}%
\special{pa 2645 3595}%
\special{pa 2650 3593}%
\special{pa 2655 3591}%
\special{pa 2660 3588}%
\special{pa 2665 3586}%
\special{pa 2670 3583}%
\special{pa 2675 3581}%
\special{pa 2680 3578}%
\special{pa 2685 3576}%
\special{pa 2690 3574}%
\special{pa 2695 3571}%
\special{pa 2700 3569}%
\special{pa 2705 3566}%
\special{pa 2710 3564}%
\special{pa 2715 3562}%
\special{pa 2720 3559}%
\special{pa 2725 3557}%
\special{pa 2730 3554}%
\special{pa 2735 3552}%
\special{pa 2740 3550}%
\special{pa 2745 3547}%
\special{pa 2750 3545}%
\special{pa 2755 3543}%
\special{pa 2760 3541}%
\special{sp}%
\special{pa 2760 3541}%
\special{pa 2765 3538}%
\special{pa 2770 3536}%
\special{pa 2775 3534}%
\special{pa 2780 3531}%
\special{pa 2785 3529}%
\special{pa 2790 3527}%
\special{pa 2795 3525}%
\special{pa 2800 3522}%
\special{pa 2805 3520}%
\special{pa 2810 3518}%
\special{pa 2815 3516}%
\special{pa 2820 3513}%
\special{pa 2825 3511}%
\special{pa 2830 3509}%
\special{pa 2835 3507}%
\special{pa 2840 3504}%
\special{pa 2845 3502}%
\special{pa 2850 3500}%
\special{pa 2855 3498}%
\special{pa 2860 3496}%
\special{pa 2865 3493}%
\special{pa 2870 3491}%
\special{pa 2875 3489}%
\special{pa 2880 3487}%
\special{pa 2885 3485}%
\special{pa 2890 3483}%
\special{pa 2895 3481}%
\special{pa 2900 3478}%
\special{pa 2905 3476}%
\special{pa 2910 3474}%
\special{pa 2915 3472}%
\special{pa 2920 3470}%
\special{pa 2925 3468}%
\special{pa 2930 3466}%
\special{pa 2935 3464}%
\special{pa 2940 3462}%
\special{pa 2945 3460}%
\special{pa 2950 3458}%
\special{pa 2955 3456}%
\special{pa 2960 3453}%
\special{pa 2965 3451}%
\special{pa 2970 3449}%
\special{pa 2975 3447}%
\special{pa 2980 3445}%
\special{pa 2985 3443}%
\special{pa 2990 3441}%
\special{pa 2995 3439}%
\special{pa 3000 3437}%
\special{pa 3005 3435}%
\special{pa 3010 3433}%
\special{pa 3015 3431}%
\special{pa 3020 3429}%
\special{pa 3025 3427}%
\special{pa 3030 3425}%
\special{pa 3035 3423}%
\special{pa 3040 3422}%
\special{pa 3045 3420}%
\special{pa 3050 3418}%
\special{pa 3055 3416}%
\special{pa 3060 3414}%
\special{pa 3065 3412}%
\special{pa 3070 3410}%
\special{pa 3075 3408}%
\special{pa 3080 3406}%
\special{pa 3085 3404}%
\special{pa 3090 3402}%
\special{pa 3095 3401}%
\special{pa 3100 3399}%
\special{pa 3105 3397}%
\special{pa 3110 3395}%
\special{pa 3115 3393}%
\special{pa 3120 3391}%
\special{pa 3125 3389}%
\special{pa 3130 3388}%
\special{pa 3135 3386}%
\special{pa 3140 3384}%
\special{pa 3145 3382}%
\special{pa 3150 3380}%
\special{pa 3155 3378}%
\special{pa 3160 3377}%
\special{pa 3165 3375}%
\special{pa 3170 3373}%
\special{pa 3175 3371}%
\special{pa 3180 3369}%
\special{pa 3185 3368}%
\special{pa 3190 3366}%
\special{pa 3195 3364}%
\special{pa 3200 3362}%
\special{pa 3205 3361}%
\special{pa 3210 3359}%
\special{pa 3215 3357}%
\special{pa 3220 3355}%
\special{pa 3225 3354}%
\special{pa 3230 3352}%
\special{pa 3235 3350}%
\special{pa 3240 3348}%
\special{pa 3245 3347}%
\special{pa 3250 3345}%
\special{sp}%
\special{pa 3250 3345}%
\special{pa 3255 3343}%
\special{pa 3260 3342}%
\special{pa 3265 3340}%
\special{pa 3270 3338}%
\special{pa 3275 3337}%
\special{pa 3280 3335}%
\special{pa 3285 3333}%
\special{pa 3290 3332}%
\special{pa 3295 3330}%
\special{pa 3300 3328}%
\special{pa 3305 3327}%
\special{pa 3310 3325}%
\special{pa 3315 3323}%
\special{pa 3320 3322}%
\special{pa 3325 3320}%
\special{pa 3330 3319}%
\special{pa 3335 3317}%
\special{pa 3340 3315}%
\special{pa 3345 3314}%
\special{pa 3350 3312}%
\special{pa 3355 3311}%
\special{pa 3360 3309}%
\special{pa 3365 3307}%
\special{pa 3370 3306}%
\special{pa 3375 3304}%
\special{pa 3380 3303}%
\special{pa 3385 3301}%
\special{pa 3390 3300}%
\special{pa 3395 3298}%
\special{pa 3400 3297}%
\special{pa 3405 3295}%
\special{pa 3410 3293}%
\special{pa 3415 3292}%
\special{pa 3420 3290}%
\special{pa 3425 3289}%
\special{pa 3430 3287}%
\special{pa 3435 3286}%
\special{pa 3440 3284}%
\special{pa 3445 3283}%
\special{pa 3450 3281}%
\special{pa 3455 3280}%
\special{pa 3460 3278}%
\special{pa 3465 3277}%
\special{pa 3470 3275}%
\special{pa 3475 3274}%
\special{pa 3480 3273}%
\special{pa 3485 3271}%
\special{pa 3490 3270}%
\special{pa 3495 3268}%
\special{pa 3500 3267}%
\special{pa 3505 3265}%
\special{pa 3510 3264}%
\special{pa 3515 3262}%
\special{pa 3520 3261}%
\special{pa 3525 3260}%
\special{pa 3530 3258}%
\special{pa 3535 3257}%
\special{pa 3540 3255}%
\special{pa 3545 3254}%
\special{pa 3550 3253}%
\special{pa 3555 3251}%
\special{pa 3560 3250}%
\special{pa 3565 3248}%
\special{pa 3570 3247}%
\special{pa 3575 3246}%
\special{pa 3580 3244}%
\special{pa 3585 3243}%
\special{pa 3590 3242}%
\special{pa 3595 3240}%
\special{pa 3600 3239}%
\special{pa 3605 3238}%
\special{pa 3610 3236}%
\special{pa 3615 3235}%
\special{pa 3620 3234}%
\special{pa 3625 3232}%
\special{pa 3630 3231}%
\special{pa 3635 3230}%
\special{pa 3640 3228}%
\special{pa 3645 3227}%
\special{pa 3650 3226}%
\special{pa 3655 3224}%
\special{pa 3660 3223}%
\special{pa 3665 3222}%
\special{pa 3670 3221}%
\special{pa 3675 3219}%
\special{pa 3680 3218}%
\special{pa 3685 3217}%
\special{pa 3690 3216}%
\special{pa 3695 3214}%
\special{pa 3700 3213}%
\special{pa 3705 3212}%
\special{pa 3710 3211}%
\special{pa 3715 3209}%
\special{pa 3720 3208}%
\special{pa 3725 3207}%
\special{pa 3730 3206}%
\special{pa 3735 3204}%
\special{pa 3740 3203}%
\special{sp}%
\special{pa 3740 3203}%
\special{pa 3745 3202}%
\special{pa 3750 3201}%
\special{pa 3755 3200}%
\special{pa 3760 3198}%
\special{pa 3765 3197}%
\special{pa 3770 3196}%
\special{pa 3775 3195}%
\special{pa 3780 3194}%
\special{pa 3785 3192}%
\special{pa 3790 3191}%
\special{pa 3795 3190}%
\special{pa 3800 3189}%
\special{pa 3805 3188}%
\special{pa 3810 3187}%
\special{pa 3815 3185}%
\special{pa 3820 3184}%
\special{pa 3825 3183}%
\special{pa 3830 3182}%
\special{pa 3835 3181}%
\special{pa 3840 3180}%
\special{pa 3845 3179}%
\special{pa 3850 3177}%
\special{pa 3855 3176}%
\special{pa 3860 3175}%
\special{pa 3865 3174}%
\special{pa 3870 3173}%
\special{pa 3875 3172}%
\special{pa 3880 3171}%
\special{pa 3885 3170}%
\special{pa 3890 3169}%
\special{pa 3895 3167}%
\special{pa 3900 3166}%
\special{pa 3905 3165}%
\special{pa 3910 3164}%
\special{pa 3915 3163}%
\special{pa 3920 3162}%
\special{pa 3925 3161}%
\special{pa 3930 3160}%
\special{pa 3935 3159}%
\special{pa 3940 3158}%
\special{pa 3945 3157}%
\special{pa 3950 3156}%
\special{pa 3955 3155}%
\special{pa 3960 3154}%
\special{pa 3965 3153}%
\special{pa 3970 3152}%
\special{pa 3975 3150}%
\special{pa 3980 3149}%
\special{pa 3985 3148}%
\special{pa 3990 3147}%
\special{pa 3995 3146}%
\special{pa 4000 3145}%
\special{pa 4005 3144}%
\special{pa 4010 3143}%
\special{pa 4015 3142}%
\special{pa 4020 3141}%
\special{pa 4025 3140}%
\special{pa 4030 3139}%
\special{pa 4035 3138}%
\special{pa 4040 3137}%
\special{pa 4045 3136}%
\special{pa 4050 3135}%
\special{pa 4055 3134}%
\special{pa 4060 3134}%
\special{pa 4065 3133}%
\special{pa 4070 3132}%
\special{pa 4075 3131}%
\special{pa 4080 3130}%
\special{pa 4085 3129}%
\special{pa 4090 3128}%
\special{pa 4095 3127}%
\special{pa 4100 3126}%
\special{pa 4105 3125}%
\special{pa 4110 3124}%
\special{pa 4115 3123}%
\special{pa 4120 3122}%
\special{pa 4125 3121}%
\special{pa 4130 3120}%
\special{pa 4135 3119}%
\special{pa 4140 3118}%
\special{pa 4145 3118}%
\special{pa 4150 3117}%
\special{pa 4155 3116}%
\special{pa 4160 3115}%
\special{pa 4165 3114}%
\special{pa 4170 3113}%
\special{pa 4175 3112}%
\special{pa 4180 3111}%
\special{pa 4185 3110}%
\special{pa 4190 3109}%
\special{pa 4195 3109}%
\special{pa 4200 3108}%
\special{pa 4205 3107}%
\special{pa 4210 3106}%
\special{pa 4215 3105}%
\special{pa 4220 3104}%
\special{pa 4225 3103}%
\special{pa 4230 3102}%
\special{sp}%
\special{pa 4230 3102}%
\special{pa 4235 3102}%
\special{pa 4240 3101}%
\special{pa 4245 3100}%
\special{pa 4250 3099}%
\special{pa 4255 3098}%
\special{pa 4260 3097}%
\special{pa 4265 3097}%
\special{pa 4270 3096}%
\special{pa 4275 3095}%
\special{pa 4280 3094}%
\special{pa 4285 3093}%
\special{pa 4290 3092}%
\special{pa 4295 3092}%
\special{pa 4300 3091}%
\special{pa 4305 3090}%
\special{pa 4310 3089}%
\special{pa 4315 3088}%
\special{pa 4320 3087}%
\special{pa 4325 3087}%
\special{pa 4330 3086}%
\special{pa 4335 3085}%
\special{pa 4340 3084}%
\special{pa 4345 3083}%
\special{pa 4350 3083}%
\special{pa 4355 3082}%
\special{pa 4360 3081}%
\special{pa 4365 3080}%
\special{pa 4370 3080}%
\special{pa 4375 3079}%
\special{pa 4380 3078}%
\special{pa 4385 3077}%
\special{pa 4390 3076}%
\special{pa 4395 3076}%
\special{pa 4400 3075}%
\special{pa 4405 3074}%
\special{pa 4410 3073}%
\special{pa 4415 3073}%
\special{pa 4420 3072}%
\special{pa 4425 3071}%
\special{pa 4430 3070}%
\special{pa 4435 3070}%
\special{pa 4440 3069}%
\special{pa 4445 3068}%
\special{pa 4450 3067}%
\special{pa 4455 3067}%
\special{pa 4460 3066}%
\special{pa 4465 3065}%
\special{pa 4470 3064}%
\special{pa 4475 3064}%
\special{pa 4480 3063}%
\special{pa 4485 3062}%
\special{pa 4490 3062}%
\special{pa 4495 3061}%
\special{pa 4500 3060}%
\special{pa 4505 3059}%
\special{pa 4510 3059}%
\special{pa 4515 3058}%
\special{pa 4520 3057}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1120 890 4520 4190 720 4680 4710 4680 720 690 1120 890 4520 4190 0 3 0 0
% (209.103-8.34331*(10*x-0.5)+4.75613*(10*x-0.5)^2-0.162458*(10*x-0.5)^3)/400
\special{pn 8}%
\special{pa 1120 2224}%
\special{pa 1125 2225}%
\special{pa 1130 2225}%
\special{pa 1135 2226}%
\special{pa 1140 2226}%
\special{pa 1145 2226}%
\special{pa 1150 2227}%
\special{pa 1155 2227}%
\special{pa 1160 2227}%
\special{pa 1165 2228}%
\special{pa 1170 2228}%
\special{pa 1175 2228}%
\special{pa 1180 2229}%
\special{pa 1185 2229}%
\special{pa 1190 2229}%
\special{pa 1195 2230}%
\special{pa 1200 2230}%
\special{pa 1205 2230}%
\special{pa 1210 2230}%
\special{pa 1215 2230}%
\special{pa 1220 2231}%
\special{pa 1225 2231}%
\special{pa 1230 2231}%
\special{pa 1235 2231}%
\special{pa 1240 2231}%
\special{pa 1245 2231}%
\special{pa 1250 2232}%
\special{pa 1255 2232}%
\special{pa 1260 2232}%
\special{pa 1265 2232}%
\special{pa 1270 2232}%
\special{pa 1275 2232}%
\special{pa 1280 2232}%
\special{pa 1285 2232}%
\special{pa 1290 2232}%
\special{pa 1295 2232}%
\special{pa 1300 2232}%
\special{pa 1305 2232}%
\special{pa 1310 2232}%
\special{pa 1315 2232}%
\special{pa 1320 2232}%
\special{pa 1325 2231}%
\special{pa 1330 2231}%
\special{pa 1335 2231}%
\special{pa 1340 2231}%
\special{pa 1345 2231}%
\special{pa 1350 2231}%
\special{pa 1355 2231}%
\special{pa 1360 2230}%
\special{pa 1365 2230}%
\special{pa 1370 2230}%
\special{pa 1375 2230}%
\special{pa 1380 2230}%
\special{pa 1385 2229}%
\special{pa 1390 2229}%
\special{pa 1395 2229}%
\special{pa 1400 2228}%
\special{pa 1405 2228}%
\special{pa 1410 2228}%
\special{pa 1415 2227}%
\special{pa 1420 2227}%
\special{pa 1425 2227}%
\special{pa 1430 2226}%
\special{pa 1435 2226}%
\special{pa 1440 2226}%
\special{pa 1445 2225}%
\special{pa 1450 2225}%
\special{pa 1455 2224}%
\special{pa 1460 2224}%
\special{pa 1465 2223}%
\special{pa 1470 2223}%
\special{pa 1475 2222}%
\special{pa 1480 2222}%
\special{pa 1485 2221}%
\special{pa 1490 2221}%
\special{pa 1495 2220}%
\special{pa 1500 2220}%
\special{pa 1505 2219}%
\special{pa 1510 2219}%
\special{pa 1515 2218}%
\special{pa 1520 2218}%
\special{pa 1525 2217}%
\special{pa 1530 2216}%
\special{pa 1535 2216}%
\special{pa 1540 2215}%
\special{pa 1545 2214}%
\special{pa 1550 2214}%
\special{pa 1555 2213}%
\special{pa 1560 2212}%
\special{pa 1565 2212}%
\special{pa 1570 2211}%
\special{pa 1575 2210}%
\special{pa 1580 2209}%
\special{pa 1585 2209}%
\special{pa 1590 2208}%
\special{pa 1595 2207}%
\special{pa 1600 2206}%
\special{pa 1605 2205}%
\special{pa 1610 2205}%
\special{sp}%
\special{pa 1610 2205}%
\special{pa 1615 2204}%
\special{pa 1620 2203}%
\special{pa 1625 2202}%
\special{pa 1630 2201}%
\special{pa 1635 2200}%
\special{pa 1640 2199}%
\special{pa 1645 2198}%
\special{pa 1650 2197}%
\special{pa 1655 2197}%
\special{pa 1660 2196}%
\special{pa 1665 2195}%
\special{pa 1670 2194}%
\special{pa 1675 2193}%
\special{pa 1680 2192}%
\special{pa 1685 2191}%
\special{pa 1690 2190}%
\special{pa 1695 2189}%
\special{pa 1700 2188}%
\special{pa 1705 2187}%
\special{pa 1710 2185}%
\special{pa 1715 2184}%
\special{pa 1720 2183}%
\special{pa 1725 2182}%
\special{pa 1730 2181}%
\special{pa 1735 2180}%
\special{pa 1740 2179}%
\special{pa 1745 2178}%
\special{pa 1750 2176}%
\special{pa 1755 2175}%
\special{pa 1760 2174}%
\special{pa 1765 2173}%
\special{pa 1770 2172}%
\special{pa 1775 2171}%
\special{pa 1780 2169}%
\special{pa 1785 2168}%
\special{pa 1790 2167}%
\special{pa 1795 2166}%
\special{pa 1800 2164}%
\special{pa 1805 2163}%
\special{pa 1810 2162}%
\special{pa 1815 2160}%
\special{pa 1820 2159}%
\special{pa 1825 2158}%
\special{pa 1830 2156}%
\special{pa 1835 2155}%
\special{pa 1840 2154}%
\special{pa 1845 2152}%
\special{pa 1850 2151}%
\special{pa 1855 2149}%
\special{pa 1860 2148}%
\special{pa 1865 2147}%
\special{pa 1870 2145}%
\special{pa 1875 2144}%
\special{pa 1880 2142}%
\special{pa 1885 2141}%
\special{pa 1890 2139}%
\special{pa 1895 2138}%
\special{pa 1900 2136}%
\special{pa 1905 2135}%
\special{pa 1910 2133}%
\special{pa 1915 2132}%
\special{pa 1920 2130}%
\special{pa 1925 2129}%
\special{pa 1930 2127}%
\special{pa 1935 2125}%
\special{pa 1940 2124}%
\special{pa 1945 2122}%
\special{pa 1950 2121}%
\special{pa 1955 2119}%
\special{pa 1960 2117}%
\special{pa 1965 2116}%
\special{pa 1970 2114}%
\special{pa 1975 2112}%
\special{pa 1980 2111}%
\special{pa 1985 2109}%
\special{pa 1990 2107}%
\special{pa 1995 2106}%
\special{pa 2000 2104}%
\special{pa 2005 2102}%
\special{pa 2010 2100}%
\special{pa 2015 2099}%
\special{pa 2020 2097}%
\special{pa 2025 2095}%
\special{pa 2030 2093}%
\special{pa 2035 2091}%
\special{pa 2040 2090}%
\special{pa 2045 2088}%
\special{pa 2050 2086}%
\special{pa 2055 2084}%
\special{pa 2060 2082}%
\special{pa 2065 2080}%
\special{pa 2070 2079}%
\special{pa 2075 2077}%
\special{pa 2080 2075}%
\special{pa 2085 2073}%
\special{pa 2090 2071}%
\special{pa 2095 2069}%
\special{pa 2100 2067}%
\special{sp}%
\special{pa 2100 2067}%
\special{pa 2105 2065}%
\special{pa 2110 2063}%
\special{pa 2115 2061}%
\special{pa 2120 2059}%
\special{pa 2125 2057}%
\special{pa 2130 2055}%
\special{pa 2135 2053}%
\special{pa 2140 2051}%
\special{pa 2145 2049}%
\special{pa 2150 2047}%
\special{pa 2155 2045}%
\special{pa 2160 2043}%
\special{pa 2165 2041}%
\special{pa 2170 2039}%
\special{pa 2175 2037}%
\special{pa 2180 2035}%
\special{pa 2185 2033}%
\special{pa 2190 2030}%
\special{pa 2195 2028}%
\special{pa 2200 2026}%
\special{pa 2205 2024}%
\special{pa 2210 2022}%
\special{pa 2215 2020}%
\special{pa 2220 2018}%
\special{pa 2225 2015}%
\special{pa 2230 2013}%
\special{pa 2235 2011}%
\special{pa 2240 2009}%
\special{pa 2245 2007}%
\special{pa 2250 2004}%
\special{pa 2255 2002}%
\special{pa 2260 2000}%
\special{pa 2265 1997}%
\special{pa 2270 1995}%
\special{pa 2275 1993}%
\special{pa 2280 1991}%
\special{pa 2285 1988}%
\special{pa 2290 1986}%
\special{pa 2295 1984}%
\special{pa 2300 1981}%
\special{pa 2305 1979}%
\special{pa 2310 1977}%
\special{pa 2315 1974}%
\special{pa 2320 1972}%
\special{pa 2325 1970}%
\special{pa 2330 1967}%
\special{pa 2335 1965}%
\special{pa 2340 1962}%
\special{pa 2345 1960}%
\special{pa 2350 1957}%
\special{pa 2355 1955}%
\special{pa 2360 1953}%
\special{pa 2365 1950}%
\special{pa 2370 1948}%
\special{pa 2375 1945}%
\special{pa 2380 1943}%
\special{pa 2385 1940}%
\special{pa 2390 1938}%
\special{pa 2395 1935}%
\special{pa 2400 1933}%
\special{pa 2405 1930}%
\special{pa 2410 1928}%
\special{pa 2415 1925}%
\special{pa 2420 1922}%
\special{pa 2425 1920}%
\special{pa 2430 1917}%
\special{pa 2435 1915}%
\special{pa 2440 1912}%
\special{pa 2445 1909}%
\special{pa 2450 1907}%
\special{pa 2455 1904}%
\special{pa 2460 1902}%
\special{pa 2465 1899}%
\special{pa 2470 1896}%
\special{pa 2475 1894}%
\special{pa 2480 1891}%
\special{pa 2485 1888}%
\special{pa 2490 1886}%
\special{pa 2495 1883}%
\special{pa 2500 1880}%
\special{pa 2505 1877}%
\special{pa 2510 1875}%
\special{pa 2515 1872}%
\special{pa 2520 1869}%
\special{pa 2525 1867}%
\special{pa 2530 1864}%
\special{pa 2535 1861}%
\special{pa 2540 1858}%
\special{pa 2545 1855}%
\special{pa 2550 1853}%
\special{pa 2555 1850}%
\special{pa 2560 1847}%
\special{pa 2565 1844}%
\special{pa 2570 1841}%
\special{pa 2575 1839}%
\special{pa 2580 1836}%
\special{pa 2585 1833}%
\special{pa 2590 1830}%
\special{sp}%
\special{pa 2590 1830}%
\special{pa 2595 1827}%
\special{pa 2600 1824}%
\special{pa 2605 1821}%
\special{pa 2610 1818}%
\special{pa 2615 1816}%
\special{pa 2620 1813}%
\special{pa 2625 1810}%
\special{pa 2630 1807}%
\special{pa 2635 1804}%
\special{pa 2640 1801}%
\special{pa 2645 1798}%
\special{pa 2650 1795}%
\special{pa 2655 1792}%
\special{pa 2660 1789}%
\special{pa 2665 1786}%
\special{pa 2670 1783}%
\special{pa 2675 1780}%
\special{pa 2680 1777}%
\special{pa 2685 1774}%
\special{pa 2690 1771}%
\special{pa 2695 1768}%
\special{pa 2700 1765}%
\special{pa 2705 1762}%
\special{pa 2710 1759}%
\special{pa 2715 1756}%
\special{pa 2720 1753}%
\special{pa 2725 1750}%
\special{pa 2730 1746}%
\special{pa 2735 1743}%
\special{pa 2740 1740}%
\special{pa 2745 1737}%
\special{pa 2750 1734}%
\special{pa 2755 1731}%
\special{pa 2760 1728}%
\special{pa 2765 1725}%
\special{pa 2770 1721}%
\special{pa 2775 1718}%
\special{pa 2780 1715}%
\special{pa 2785 1712}%
\special{pa 2790 1709}%
\special{pa 2795 1705}%
\special{pa 2800 1702}%
\special{pa 2805 1699}%
\special{pa 2810 1696}%
\special{pa 2815 1693}%
\special{pa 2820 1689}%
\special{pa 2825 1686}%
\special{pa 2830 1683}%
\special{pa 2835 1680}%
\special{pa 2840 1676}%
\special{pa 2845 1673}%
\special{pa 2850 1670}%
\special{pa 2855 1667}%
\special{pa 2860 1663}%
\special{pa 2865 1660}%
\special{pa 2870 1657}%
\special{pa 2875 1653}%
\special{pa 2880 1650}%
\special{pa 2885 1647}%
\special{pa 2890 1643}%
\special{pa 2895 1640}%
\special{pa 2900 1637}%
\special{pa 2905 1633}%
\special{pa 2910 1630}%
\special{pa 2915 1626}%
\special{pa 2920 1623}%
\special{pa 2925 1620}%
\special{pa 2930 1616}%
\special{pa 2935 1613}%
\special{pa 2940 1609}%
\special{pa 2945 1606}%
\special{pa 2950 1603}%
\special{pa 2955 1599}%
\special{pa 2960 1596}%
\special{pa 2965 1592}%
\special{pa 2970 1589}%
\special{pa 2975 1585}%
\special{pa 2980 1582}%
\special{pa 2985 1578}%
\special{pa 2990 1575}%
\special{pa 2995 1571}%
\special{pa 3000 1568}%
\special{pa 3005 1564}%
\special{pa 3010 1561}%
\special{pa 3015 1557}%
\special{pa 3020 1554}%
\special{pa 3025 1550}%
\special{pa 3030 1547}%
\special{pa 3035 1543}%
\special{pa 3040 1540}%
\special{pa 3045 1536}%
\special{pa 3050 1533}%
\special{pa 3055 1529}%
\special{pa 3060 1525}%
\special{pa 3065 1522}%
\special{pa 3070 1518}%
\special{pa 3075 1515}%
\special{pa 3080 1511}%
\special{sp}%
\special{pa 3080 1511}%
\special{pa 3085 1507}%
\special{pa 3090 1504}%
\special{pa 3095 1500}%
\special{pa 3100 1497}%
\special{pa 3105 1493}%
\special{pa 3110 1489}%
\special{pa 3115 1486}%
\special{pa 3120 1482}%
\special{pa 3125 1478}%
\special{pa 3130 1475}%
\special{pa 3135 1471}%
\special{pa 3140 1467}%
\special{pa 3145 1464}%
\special{pa 3150 1460}%
\special{pa 3155 1456}%
\special{pa 3160 1453}%
\special{pa 3165 1449}%
\special{pa 3170 1445}%
\special{pa 3175 1441}%
\special{pa 3180 1438}%
\special{pa 3185 1434}%
\special{pa 3190 1430}%
\special{pa 3195 1426}%
\special{pa 3200 1423}%
\special{pa 3205 1419}%
\special{pa 3210 1415}%
\special{pa 3215 1411}%
\special{pa 3220 1408}%
\special{pa 3225 1404}%
\special{pa 3230 1400}%
\special{pa 3235 1396}%
\special{pa 3240 1392}%
\special{pa 3245 1389}%
\special{pa 3250 1385}%
\special{pa 3255 1381}%
\special{pa 3260 1377}%
\special{pa 3265 1373}%
\special{pa 3270 1369}%
\special{pa 3275 1365}%
\special{pa 3280 1362}%
\special{pa 3285 1358}%
\special{pa 3290 1354}%
\special{pa 3295 1350}%
\special{pa 3300 1346}%
\special{pa 3305 1342}%
\special{pa 3310 1338}%
\special{pa 3315 1334}%
\special{pa 3320 1331}%
\special{pa 3325 1327}%
\special{pa 3330 1323}%
\special{pa 3335 1319}%
\special{pa 3340 1315}%
\special{pa 3345 1311}%
\special{pa 3350 1307}%
\special{pa 3355 1303}%
\special{pa 3360 1299}%
\special{pa 3365 1295}%
\special{pa 3370 1291}%
\special{pa 3375 1287}%
\special{pa 3380 1283}%
\special{pa 3385 1279}%
\special{pa 3390 1275}%
\special{pa 3395 1271}%
\special{pa 3400 1267}%
\special{pa 3405 1263}%
\special{pa 3410 1259}%
\special{pa 3415 1255}%
\special{pa 3420 1251}%
\special{pa 3425 1247}%
\special{pa 3430 1243}%
\special{pa 3435 1239}%
\special{pa 3440 1235}%
\special{pa 3445 1231}%
\special{pa 3450 1227}%
\special{pa 3455 1223}%
\special{pa 3460 1219}%
\special{pa 3465 1215}%
\special{pa 3470 1211}%
\special{pa 3475 1207}%
\special{pa 3480 1203}%
\special{pa 3485 1199}%
\special{pa 3490 1195}%
\special{pa 3495 1191}%
\special{pa 3500 1186}%
\special{pa 3505 1182}%
\special{pa 3510 1178}%
\special{pa 3515 1174}%
\special{pa 3520 1170}%
\special{pa 3525 1166}%
\special{pa 3530 1162}%
\special{pa 3535 1158}%
\special{pa 3540 1153}%
\special{pa 3545 1149}%
\special{pa 3550 1145}%
\special{pa 3555 1141}%
\special{pa 3560 1137}%
\special{pa 3565 1133}%
\special{pa 3570 1129}%
\special{sp}%
\special{pa 3570 1129}%
\special{pa 3575 1124}%
\special{pa 3580 1120}%
\special{pa 3585 1116}%
\special{pa 3590 1112}%
\special{pa 3595 1108}%
\special{pa 3600 1103}%
\special{pa 3605 1099}%
\special{pa 3610 1095}%
\special{pa 3615 1091}%
\special{pa 3620 1087}%
\special{pa 3625 1082}%
\special{pa 3630 1078}%
\special{pa 3635 1074}%
\special{pa 3640 1070}%
\special{pa 3645 1066}%
\special{pa 3650 1061}%
\special{pa 3655 1057}%
\special{pa 3660 1053}%
\special{pa 3665 1049}%
\special{pa 3670 1044}%
\special{pa 3675 1040}%
\special{pa 3680 1036}%
\special{pa 3685 1031}%
\special{pa 3690 1027}%
\special{pa 3695 1023}%
\special{pa 3700 1019}%
\special{pa 3705 1014}%
\special{pa 3710 1010}%
\special{pa 3715 1006}%
\special{pa 3720 1001}%
\special{pa 3725 997}%
\special{pa 3730 993}%
\special{pa 3735 989}%
\special{pa 3740 984}%
\special{pa 3745 980}%
\special{pa 3750 976}%
\special{pa 3755 971}%
\special{pa 3760 967}%
\special{pa 3765 963}%
\special{pa 3770 958}%
\special{pa 3775 954}%
\special{pa 3780 950}%
\special{pa 3785 945}%
\special{pa 3790 941}%
\special{pa 3795 937}%
\special{pa 3800 932}%
\special{pa 3805 928}%
\special{pa 3810 923}%
\special{pa 3815 919}%
\special{pa 3820 915}%
\special{pa 3825 910}%
\special{pa 3830 906}%
\special{pa 3835 901}%
\special{pa 3840 897}%
\special{pa 3845 893}%
\special{pa 3850 888}%
\special{pa 3855 884}%
\special{pa 3860 879}%
\special{pa 3865 875}%
\special{pa 3870 871}%
\special{pa 3875 866}%
\special{pa 3880 862}%
\special{pa 3885 857}%
\special{pa 3890 853}%
\special{pa 3895 849}%
\special{pa 3900 844}%
\special{pa 3905 840}%
\special{pa 3910 835}%
\special{pa 3915 831}%
\special{pa 3920 826}%
\special{pa 3925 822}%
\special{pa 3930 817}%
\special{pa 3935 813}%
\special{pa 3940 808}%
\special{pa 3945 804}%
\special{pa 3950 800}%
\special{pa 3955 795}%
\special{pa 3960 791}%
\special{pa 3965 786}%
\special{pa 3970 782}%
\special{pa 3975 777}%
\special{pa 3980 773}%
\special{pa 3985 768}%
\special{pa 3990 764}%
\special{pa 3995 759}%
\special{pa 4000 755}%
\special{pa 4005 750}%
\special{pa 4010 746}%
\special{pa 4015 741}%
\special{pa 4020 737}%
\special{pa 4025 732}%
\special{pa 4030 728}%
\special{pa 4035 723}%
\special{pa 4040 718}%
\special{pa 4045 714}%
\special{pa 4050 709}%
\special{pa 4055 705}%
\special{pa 4060 700}%
\special{sp}%
\special{pa 4060 700}%
\special{pa 4065 696}%
\special{pa 4070 691}%
\special{pa 4075 687}%
\special{pa 4080 682}%
\special{pa 4085 678}%
\special{pa 4090 673}%
\special{pa 4095 668}%
\special{pa 4100 664}%
\special{pa 4105 659}%
\special{pa 4110 655}%
\special{pa 4115 650}%
\special{pa 4120 646}%
\special{pa 4125 641}%
\special{pa 4130 636}%
\special{pa 4135 632}%
\special{pa 4140 627}%
\special{pa 4145 623}%
\special{pa 4150 618}%
\special{pa 4155 614}%
\special{pa 4160 609}%
\special{pa 4165 604}%
\special{pa 4170 600}%
\special{pa 4175 595}%
\special{pa 4180 591}%
\special{pa 4185 586}%
\special{pa 4190 581}%
\special{pa 4195 577}%
\special{pa 4200 572}%
\special{pa 4205 567}%
\special{pa 4210 563}%
\special{pa 4215 558}%
\special{pa 4220 554}%
\special{pa 4225 549}%
\special{pa 4230 544}%
\special{pa 4235 540}%
\special{pa 4240 535}%
\special{pa 4245 530}%
\special{pa 4250 526}%
\special{pa 4255 521}%
\special{pa 4260 517}%
\special{pa 4265 512}%
\special{pa 4270 507}%
\special{pa 4275 503}%
\special{pa 4280 498}%
\special{pa 4285 493}%
\special{pa 4289 490}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1120 890 4520 4190 720 4680 4710 4680 720 690 1120 890 4520 4190 0 3 0 0
% (-3.3254+47.7541*(10*x-1)-4.98846*(10*x-1)^2+0.186027*(10*x-1)^3)/400
\special{pn 8}%
\special{pa 1620 3790}%
\special{pa 1620 3790}%
\special{pa 1625 3785}%
\special{pa 1630 3781}%
\special{pa 1635 3776}%
\special{pa 1640 3772}%
\special{pa 1645 3767}%
\special{pa 1650 3763}%
\special{pa 1655 3759}%
\special{pa 1660 3754}%
\special{pa 1665 3750}%
\special{pa 1670 3745}%
\special{pa 1675 3741}%
\special{pa 1680 3737}%
\special{pa 1685 3732}%
\special{pa 1690 3728}%
\special{pa 1695 3724}%
\special{pa 1700 3719}%
\special{pa 1705 3715}%
\special{pa 1710 3711}%
\special{pa 1715 3706}%
\special{pa 1720 3702}%
\special{pa 1725 3698}%
\special{pa 1730 3694}%
\special{pa 1735 3690}%
\special{pa 1740 3685}%
\special{pa 1745 3681}%
\special{pa 1750 3677}%
\special{pa 1755 3673}%
\special{pa 1760 3669}%
\special{pa 1765 3665}%
\special{pa 1770 3660}%
\special{pa 1775 3656}%
\special{pa 1780 3652}%
\special{pa 1785 3648}%
\special{pa 1790 3644}%
\special{pa 1795 3640}%
\special{pa 1800 3636}%
\special{pa 1805 3632}%
\special{pa 1810 3628}%
\special{pa 1815 3624}%
\special{pa 1820 3620}%
\special{pa 1825 3616}%
\special{pa 1830 3612}%
\special{pa 1835 3608}%
\special{pa 1840 3604}%
\special{pa 1845 3600}%
\special{pa 1850 3596}%
\special{pa 1855 3592}%
\special{pa 1860 3588}%
\special{pa 1865 3584}%
\special{pa 1870 3580}%
\special{pa 1875 3577}%
\special{pa 1880 3573}%
\special{pa 1885 3569}%
\special{pa 1890 3565}%
\special{pa 1895 3561}%
\special{pa 1900 3558}%
\special{pa 1905 3554}%
\special{pa 1910 3550}%
\special{pa 1915 3546}%
\special{pa 1920 3542}%
\special{pa 1925 3539}%
\special{pa 1930 3535}%
\special{pa 1935 3531}%
\special{pa 1940 3528}%
\special{pa 1945 3524}%
\special{pa 1950 3520}%
\special{pa 1955 3516}%
\special{pa 1960 3513}%
\special{pa 1965 3509}%
\special{pa 1970 3506}%
\special{pa 1975 3502}%
\special{pa 1980 3498}%
\special{pa 1985 3495}%
\special{pa 1990 3491}%
\special{pa 1995 3488}%
\special{pa 2000 3484}%
\special{pa 2005 3480}%
\special{pa 2010 3477}%
\special{pa 2015 3473}%
\special{pa 2020 3470}%
\special{pa 2025 3466}%
\special{pa 2030 3463}%
\special{pa 2035 3459}%
\special{pa 2040 3456}%
\special{pa 2045 3452}%
\special{pa 2050 3449}%
\special{pa 2055 3446}%
\special{pa 2060 3442}%
\special{pa 2065 3439}%
\special{pa 2070 3435}%
\special{pa 2075 3432}%
\special{pa 2080 3429}%
\special{pa 2085 3425}%
\special{pa 2090 3422}%
\special{pa 2095 3419}%
\special{pa 2100 3415}%
\special{pa 2105 3412}%
\special{sp}%
\special{pa 2105 3412}%
\special{pa 2110 3409}%
\special{pa 2115 3405}%
\special{pa 2120 3402}%
\special{pa 2125 3399}%
\special{pa 2130 3395}%
\special{pa 2135 3392}%
\special{pa 2140 3389}%
\special{pa 2145 3386}%
\special{pa 2150 3383}%
\special{pa 2155 3379}%
\special{pa 2160 3376}%
\special{pa 2165 3373}%
\special{pa 2170 3370}%
\special{pa 2175 3367}%
\special{pa 2180 3363}%
\special{pa 2185 3360}%
\special{pa 2190 3357}%
\special{pa 2195 3354}%
\special{pa 2200 3351}%
\special{pa 2205 3348}%
\special{pa 2210 3345}%
\special{pa 2215 3342}%
\special{pa 2220 3339}%
\special{pa 2225 3336}%
\special{pa 2230 3333}%
\special{pa 2235 3330}%
\special{pa 2240 3326}%
\special{pa 2245 3323}%
\special{pa 2250 3320}%
\special{pa 2255 3317}%
\special{pa 2260 3315}%
\special{pa 2265 3312}%
\special{pa 2270 3309}%
\special{pa 2275 3306}%
\special{pa 2280 3303}%
\special{pa 2285 3300}%
\special{pa 2290 3297}%
\special{pa 2295 3294}%
\special{pa 2300 3291}%
\special{pa 2305 3288}%
\special{pa 2310 3285}%
\special{pa 2315 3282}%
\special{pa 2320 3280}%
\special{pa 2325 3277}%
\special{pa 2330 3274}%
\special{pa 2335 3271}%
\special{pa 2340 3268}%
\special{pa 2345 3265}%
\special{pa 2350 3263}%
\special{pa 2355 3260}%
\special{pa 2360 3257}%
\special{pa 2365 3254}%
\special{pa 2370 3252}%
\special{pa 2375 3249}%
\special{pa 2380 3246}%
\special{pa 2385 3243}%
\special{pa 2390 3241}%
\special{pa 2395 3238}%
\special{pa 2400 3235}%
\special{pa 2405 3233}%
\special{pa 2410 3230}%
\special{pa 2415 3227}%
\special{pa 2420 3225}%
\special{pa 2425 3222}%
\special{pa 2430 3219}%
\special{pa 2435 3217}%
\special{pa 2440 3214}%
\special{pa 2445 3212}%
\special{pa 2450 3209}%
\special{pa 2455 3206}%
\special{pa 2460 3204}%
\special{pa 2465 3201}%
\special{pa 2470 3199}%
\special{pa 2475 3196}%
\special{pa 2480 3194}%
\special{pa 2485 3191}%
\special{pa 2490 3189}%
\special{pa 2495 3186}%
\special{pa 2500 3184}%
\special{pa 2505 3181}%
\special{pa 2510 3179}%
\special{pa 2515 3176}%
\special{pa 2520 3174}%
\special{pa 2525 3171}%
\special{pa 2530 3169}%
\special{pa 2535 3166}%
\special{pa 2540 3164}%
\special{pa 2545 3162}%
\special{pa 2550 3159}%
\special{pa 2555 3157}%
\special{pa 2560 3154}%
\special{pa 2565 3152}%
\special{pa 2570 3150}%
\special{pa 2575 3147}%
\special{pa 2580 3145}%
\special{pa 2585 3143}%
\special{pa 2590 3140}%
\special{pa 2595 3138}%
\special{sp}%
\special{pa 2595 3138}%
\special{pa 2600 3136}%
\special{pa 2605 3133}%
\special{pa 2610 3131}%
\special{pa 2615 3129}%
\special{pa 2620 3127}%
\special{pa 2625 3124}%
\special{pa 2630 3122}%
\special{pa 2635 3120}%
\special{pa 2640 3118}%
\special{pa 2645 3115}%
\special{pa 2650 3113}%
\special{pa 2655 3111}%
\special{pa 2660 3109}%
\special{pa 2665 3107}%
\special{pa 2670 3104}%
\special{pa 2675 3102}%
\special{pa 2680 3100}%
\special{pa 2685 3098}%
\special{pa 2690 3096}%
\special{pa 2695 3094}%
\special{pa 2700 3092}%
\special{pa 2705 3089}%
\special{pa 2710 3087}%
\special{pa 2715 3085}%
\special{pa 2720 3083}%
\special{pa 2725 3081}%
\special{pa 2730 3079}%
\special{pa 2735 3077}%
\special{pa 2740 3075}%
\special{pa 2745 3073}%
\special{pa 2750 3071}%
\special{pa 2755 3069}%
\special{pa 2760 3067}%
\special{pa 2765 3065}%
\special{pa 2770 3063}%
\special{pa 2775 3061}%
\special{pa 2780 3059}%
\special{pa 2785 3057}%
\special{pa 2790 3055}%
\special{pa 2795 3053}%
\special{pa 2800 3051}%
\special{pa 2805 3049}%
\special{pa 2810 3047}%
\special{pa 2815 3045}%
\special{pa 2820 3043}%
\special{pa 2825 3041}%
\special{pa 2830 3039}%
\special{pa 2835 3037}%
\special{pa 2840 3035}%
\special{pa 2845 3034}%
\special{pa 2850 3032}%
\special{pa 2855 3030}%
\special{pa 2860 3028}%
\special{pa 2865 3026}%
\special{pa 2870 3024}%
\special{pa 2875 3022}%
\special{pa 2880 3021}%
\special{pa 2885 3019}%
\special{pa 2890 3017}%
\special{pa 2895 3015}%
\special{pa 2900 3013}%
\special{pa 2905 3012}%
\special{pa 2910 3010}%
\special{pa 2915 3008}%
\special{pa 2920 3006}%
\special{pa 2925 3004}%
\special{pa 2930 3003}%
\special{pa 2935 3001}%
\special{pa 2940 2999}%
\special{pa 2945 2998}%
\special{pa 2950 2996}%
\special{pa 2955 2994}%
\special{pa 2960 2992}%
\special{pa 2965 2991}%
\special{pa 2970 2989}%
\special{pa 2975 2987}%
\special{pa 2980 2986}%
\special{pa 2985 2984}%
\special{pa 2990 2982}%
\special{pa 2995 2981}%
\special{pa 3000 2979}%
\special{pa 3005 2977}%
\special{pa 3010 2976}%
\special{pa 3015 2974}%
\special{pa 3020 2973}%
\special{pa 3025 2971}%
\special{pa 3030 2969}%
\special{pa 3035 2968}%
\special{pa 3040 2966}%
\special{pa 3045 2965}%
\special{pa 3050 2963}%
\special{pa 3055 2961}%
\special{pa 3060 2960}%
\special{pa 3065 2958}%
\special{pa 3070 2957}%
\special{pa 3075 2955}%
\special{pa 3080 2954}%
\special{pa 3085 2952}%
\special{sp}%
\special{pa 3085 2952}%
\special{pa 3090 2951}%
\special{pa 3095 2949}%
\special{pa 3100 2948}%
\special{pa 3105 2946}%
\special{pa 3110 2945}%
\special{pa 3115 2943}%
\special{pa 3120 2942}%
\special{pa 3125 2940}%
\special{pa 3130 2939}%
\special{pa 3135 2937}%
\special{pa 3140 2936}%
\special{pa 3145 2934}%
\special{pa 3150 2933}%
\special{pa 3155 2932}%
\special{pa 3160 2930}%
\special{pa 3165 2929}%
\special{pa 3170 2927}%
\special{pa 3175 2926}%
\special{pa 3180 2925}%
\special{pa 3185 2923}%
\special{pa 3190 2922}%
\special{pa 3195 2920}%
\special{pa 3200 2919}%
\special{pa 3205 2918}%
\special{pa 3210 2916}%
\special{pa 3215 2915}%
\special{pa 3220 2914}%
\special{pa 3225 2912}%
\special{pa 3230 2911}%
\special{pa 3235 2910}%
\special{pa 3240 2908}%
\special{pa 3245 2907}%
\special{pa 3250 2906}%
\special{pa 3255 2904}%
\special{pa 3260 2903}%
\special{pa 3265 2902}%
\special{pa 3270 2901}%
\special{pa 3275 2899}%
\special{pa 3280 2898}%
\special{pa 3285 2897}%
\special{pa 3290 2896}%
\special{pa 3295 2894}%
\special{pa 3300 2893}%
\special{pa 3305 2892}%
\special{pa 3310 2891}%
\special{pa 3315 2889}%
\special{pa 3320 2888}%
\special{pa 3325 2887}%
\special{pa 3330 2886}%
\special{pa 3335 2885}%
\special{pa 3340 2883}%
\special{pa 3345 2882}%
\special{pa 3350 2881}%
\special{pa 3355 2880}%
\special{pa 3360 2879}%
\special{pa 3365 2878}%
\special{pa 3370 2876}%
\special{pa 3375 2875}%
\special{pa 3380 2874}%
\special{pa 3385 2873}%
\special{pa 3390 2872}%
\special{pa 3395 2871}%
\special{pa 3400 2870}%
\special{pa 3405 2868}%
\special{pa 3410 2867}%
\special{pa 3415 2866}%
\special{pa 3420 2865}%
\special{pa 3425 2864}%
\special{pa 3430 2863}%
\special{pa 3435 2862}%
\special{pa 3440 2861}%
\special{pa 3445 2860}%
\special{pa 3450 2859}%
\special{pa 3455 2858}%
\special{pa 3460 2857}%
\special{pa 3465 2855}%
\special{pa 3470 2854}%
\special{pa 3475 2853}%
\special{pa 3480 2852}%
\special{pa 3485 2851}%
\special{pa 3490 2850}%
\special{pa 3495 2849}%
\special{pa 3500 2848}%
\special{pa 3505 2847}%
\special{pa 3510 2846}%
\special{pa 3515 2845}%
\special{pa 3520 2844}%
\special{pa 3525 2843}%
\special{pa 3530 2842}%
\special{pa 3535 2841}%
\special{pa 3540 2840}%
\special{pa 3545 2839}%
\special{pa 3550 2838}%
\special{pa 3555 2837}%
\special{pa 3560 2836}%
\special{pa 3565 2836}%
\special{pa 3570 2835}%
\special{pa 3575 2834}%
\special{sp}%
\special{pa 3575 2834}%
\special{pa 3580 2833}%
\special{pa 3585 2832}%
\special{pa 3590 2831}%
\special{pa 3595 2830}%
\special{pa 3600 2829}%
\special{pa 3605 2828}%
\special{pa 3610 2827}%
\special{pa 3615 2826}%
\special{pa 3620 2825}%
\special{pa 3625 2825}%
\special{pa 3630 2824}%
\special{pa 3635 2823}%
\special{pa 3640 2822}%
\special{pa 3645 2821}%
\special{pa 3650 2820}%
\special{pa 3655 2819}%
\special{pa 3660 2818}%
\special{pa 3665 2818}%
\special{pa 3670 2817}%
\special{pa 3675 2816}%
\special{pa 3680 2815}%
\special{pa 3685 2814}%
\special{pa 3690 2813}%
\special{pa 3695 2813}%
\special{pa 3700 2812}%
\special{pa 3705 2811}%
\special{pa 3710 2810}%
\special{pa 3715 2809}%
\special{pa 3720 2808}%
\special{pa 3725 2808}%
\special{pa 3730 2807}%
\special{pa 3735 2806}%
\special{pa 3740 2805}%
\special{pa 3745 2804}%
\special{pa 3750 2804}%
\special{pa 3755 2803}%
\special{pa 3760 2802}%
\special{pa 3765 2801}%
\special{pa 3770 2801}%
\special{pa 3775 2800}%
\special{pa 3780 2799}%
\special{pa 3785 2798}%
\special{pa 3790 2798}%
\special{pa 3795 2797}%
\special{pa 3800 2796}%
\special{pa 3805 2795}%
\special{pa 3810 2795}%
\special{pa 3815 2794}%
\special{pa 3820 2793}%
\special{pa 3825 2792}%
\special{pa 3830 2792}%
\special{pa 3835 2791}%
\special{pa 3840 2790}%
\special{pa 3845 2790}%
\special{pa 3850 2789}%
\special{pa 3855 2788}%
\special{pa 3860 2788}%
\special{pa 3865 2787}%
\special{pa 3870 2786}%
\special{pa 3875 2785}%
\special{pa 3880 2785}%
\special{pa 3885 2784}%
\special{pa 3890 2783}%
\special{pa 3895 2783}%
\special{pa 3900 2782}%
\special{pa 3905 2781}%
\special{pa 3910 2781}%
\special{pa 3915 2780}%
\special{pa 3920 2779}%
\special{pa 3925 2779}%
\special{pa 3930 2778}%
\special{pa 3935 2778}%
\special{pa 3940 2777}%
\special{pa 3945 2776}%
\special{pa 3950 2776}%
\special{pa 3955 2775}%
\special{pa 3960 2774}%
\special{pa 3965 2774}%
\special{pa 3970 2773}%
\special{pa 3975 2772}%
\special{pa 3980 2772}%
\special{pa 3985 2771}%
\special{pa 3990 2771}%
\special{pa 3995 2770}%
\special{pa 4000 2769}%
\special{pa 4005 2769}%
\special{pa 4010 2768}%
\special{pa 4015 2768}%
\special{pa 4020 2767}%
\special{pa 4025 2766}%
\special{pa 4030 2766}%
\special{pa 4035 2765}%
\special{pa 4040 2765}%
\special{pa 4045 2764}%
\special{pa 4050 2764}%
\special{pa 4055 2763}%
\special{pa 4060 2762}%
\special{pa 4065 2762}%
\special{sp}%
\special{pa 4065 2762}%
\special{pa 4070 2761}%
\special{pa 4075 2761}%
\special{pa 4080 2760}%
\special{pa 4085 2760}%
\special{pa 4090 2759}%
\special{pa 4095 2759}%
\special{pa 4100 2758}%
\special{pa 4105 2757}%
\special{pa 4110 2757}%
\special{pa 4115 2756}%
\special{pa 4120 2756}%
\special{pa 4125 2755}%
\special{pa 4130 2755}%
\special{pa 4135 2754}%
\special{pa 4140 2754}%
\special{pa 4145 2753}%
\special{pa 4150 2753}%
\special{pa 4155 2752}%
\special{pa 4160 2752}%
\special{pa 4165 2751}%
\special{pa 4170 2751}%
\special{pa 4175 2750}%
\special{pa 4180 2750}%
\special{pa 4185 2749}%
\special{pa 4190 2749}%
\special{pa 4195 2748}%
\special{pa 4200 2748}%
\special{pa 4205 2747}%
\special{pa 4210 2747}%
\special{pa 4215 2746}%
\special{pa 4220 2746}%
\special{pa 4225 2745}%
\special{pa 4230 2745}%
\special{pa 4235 2744}%
\special{pa 4240 2744}%
\special{pa 4245 2743}%
\special{pa 4250 2743}%
\special{pa 4255 2742}%
\special{pa 4260 2742}%
\special{pa 4265 2741}%
\special{pa 4270 2741}%
\special{pa 4275 2740}%
\special{pa 4280 2740}%
\special{pa 4285 2739}%
\special{pa 4290 2739}%
\special{pa 4295 2738}%
\special{pa 4300 2738}%
\special{pa 4305 2737}%
\special{pa 4310 2737}%
\special{pa 4315 2737}%
\special{pa 4320 2736}%
\special{pa 4325 2736}%
\special{pa 4330 2735}%
\special{pa 4335 2735}%
\special{pa 4340 2734}%
\special{pa 4345 2734}%
\special{pa 4350 2733}%
\special{pa 4355 2733}%
\special{pa 4360 2733}%
\special{pa 4365 2732}%
\special{pa 4370 2732}%
\special{pa 4375 2731}%
\special{pa 4380 2731}%
\special{pa 4385 2730}%
\special{pa 4390 2730}%
\special{pa 4395 2729}%
\special{pa 4400 2729}%
\special{pa 4405 2729}%
\special{pa 4410 2728}%
\special{pa 4415 2728}%
\special{pa 4420 2727}%
\special{pa 4425 2727}%
\special{pa 4430 2726}%
\special{pa 4435 2726}%
\special{pa 4440 2726}%
\special{pa 4445 2725}%
\special{pa 4450 2725}%
\special{pa 4455 2724}%
\special{pa 4460 2724}%
\special{pa 4465 2724}%
\special{pa 4470 2723}%
\special{pa 4475 2723}%
\special{pa 4480 2722}%
\special{pa 4485 2722}%
\special{pa 4490 2721}%
\special{pa 4495 2721}%
\special{pa 4500 2721}%
\special{pa 4505 2720}%
\special{pa 4510 2720}%
\special{pa 4515 2719}%
\special{pa 4520 2719}%
\special{sp}%
% STR 2 0 3 0
% 3 930 2630 930 2730 2 0
% D
\put(9.3000,-23.3000){\makebox(0,0)[lb]{D}}%
% STR 2 0 3 0
% 3 1560 4330 1560 4430 2 0
% D
\put(15.6000,-40.3000){\makebox(0,0)[lb]{D}}%
% LINE 3 0 3 0
% 60 1120 2630 1092 2602 1178 2628 1093 2543 1237 2627 1095 2485 1295 2625 1097 2427 1353 2623 1098 2368 1411 2621 1100 2310 1463 2613 1110 2260 1514 2604 1167 2257 1564 2594 1224 2254 1615 2585 1280 2250 1666 2576 1336 2246 1715 2565 1392 2242 1762 2552 1440 2230 1809 2539 1486 2216 1856 2526 1533 2203 1904 2514 1579 2189 1951 2501 1626 2176 1996 2486 1671 2161 2040 2470 1716 2146 2085 2455 1761 2131 2129 2439 1804 2114 2174 2424 1847 2097 2218 2408 1890 2080 2257 2387 1933 2063 2297 2367 1977 2047 2336 2346 2019 2029 2376 2326 2062 2012 2416 2306 2104 1994 2455 2285 2146 1976 2495 2265 2189 1959
% 
\special{pn 4}%
\special{pa 1120 2230}%
\special{pa 1092 2202}%
\special{fp}%
\special{pa 1178 2228}%
\special{pa 1093 2143}%
\special{fp}%
\special{pa 1237 2227}%
\special{pa 1095 2085}%
\special{fp}%
\special{pa 1295 2225}%
\special{pa 1097 2027}%
\special{fp}%
\special{pa 1353 2223}%
\special{pa 1098 1968}%
\special{fp}%
\special{pa 1411 2221}%
\special{pa 1100 1910}%
\special{fp}%
\special{pa 1463 2213}%
\special{pa 1110 1860}%
\special{fp}%
\special{pa 1514 2204}%
\special{pa 1167 1857}%
\special{fp}%
\special{pa 1564 2194}%
\special{pa 1224 1854}%
\special{fp}%
\special{pa 1615 2185}%
\special{pa 1280 1850}%
\special{fp}%
\special{pa 1666 2176}%
\special{pa 1336 1846}%
\special{fp}%
\special{pa 1715 2165}%
\special{pa 1392 1842}%
\special{fp}%
\special{pa 1762 2152}%
\special{pa 1440 1830}%
\special{fp}%
\special{pa 1809 2139}%
\special{pa 1486 1816}%
\special{fp}%
\special{pa 1856 2126}%
\special{pa 1533 1803}%
\special{fp}%
\special{pa 1904 2114}%
\special{pa 1579 1789}%
\special{fp}%
\special{pa 1951 2101}%
\special{pa 1626 1776}%
\special{fp}%
\special{pa 1996 2086}%
\special{pa 1671 1761}%
\special{fp}%
\special{pa 2040 2070}%
\special{pa 1716 1746}%
\special{fp}%
\special{pa 2085 2055}%
\special{pa 1761 1731}%
\special{fp}%
\special{pa 2129 2039}%
\special{pa 1804 1714}%
\special{fp}%
\special{pa 2174 2024}%
\special{pa 1847 1697}%
\special{fp}%
\special{pa 2218 2008}%
\special{pa 1890 1680}%
\special{fp}%
\special{pa 2257 1987}%
\special{pa 1933 1663}%
\special{fp}%
\special{pa 2297 1967}%
\special{pa 1977 1647}%
\special{fp}%
\special{pa 2336 1946}%
\special{pa 2019 1629}%
\special{fp}%
\special{pa 2376 1926}%
\special{pa 2062 1612}%
\special{fp}%
\special{pa 2416 1906}%
\special{pa 2104 1594}%
\special{fp}%
\special{pa 2455 1885}%
\special{pa 2146 1576}%
\special{fp}%
\special{pa 2495 1865}%
\special{pa 2189 1559}%
\special{fp}%
% LINE 3 0 3 1
% 60 2534 2244 2231 1941 2572 2222 2271 1921 2609 2199 2312 1902 2646 2176 2352 1882 2683 2153 2393 1863 2721 2131 2433 1843 2758 2108 2473 1823 2795 2085 2514 1804 2830 2060 2554 1784 2866 2036 2593 1763 2901 2011 2632 1742 2936 1986 2671 1721 2971 1961 2709 1699 3006 1936 2748 1678 3042 1912 2786 1656 3077 1887 2823 1633 3111 1861 2861 1611 3146 1836 2899 1589 3180 1810 2936 1566 3215 1785 2973 1543 3249 1759 3011 1521 3283 1733 3048 1498 3318 1708 3085 1475 3352 1682 3123 1453 3387 1657 3160 1430 3420 1630 3197 1407 3453 1603 3233 1383 3487 1577 3268 1358 3520 1550 3304 1334 3553 1523 3340 1310
% 
\special{pn 4}%
\special{pa 2534 1844}%
\special{pa 2231 1541}%
\special{fp}%
\special{pa 2572 1822}%
\special{pa 2271 1521}%
\special{fp}%
\special{pa 2609 1799}%
\special{pa 2312 1502}%
\special{fp}%
\special{pa 2646 1776}%
\special{pa 2352 1482}%
\special{fp}%
\special{pa 2683 1753}%
\special{pa 2393 1463}%
\special{fp}%
\special{pa 2721 1731}%
\special{pa 2433 1443}%
\special{fp}%
\special{pa 2758 1708}%
\special{pa 2473 1423}%
\special{fp}%
\special{pa 2795 1685}%
\special{pa 2514 1404}%
\special{fp}%
\special{pa 2830 1660}%
\special{pa 2554 1384}%
\special{fp}%
\special{pa 2866 1636}%
\special{pa 2593 1363}%
\special{fp}%
\special{pa 2901 1611}%
\special{pa 2632 1342}%
\special{fp}%
\special{pa 2936 1586}%
\special{pa 2671 1321}%
\special{fp}%
\special{pa 2971 1561}%
\special{pa 2709 1299}%
\special{fp}%
\special{pa 3006 1536}%
\special{pa 2748 1278}%
\special{fp}%
\special{pa 3042 1512}%
\special{pa 2786 1256}%
\special{fp}%
\special{pa 3077 1487}%
\special{pa 2823 1233}%
\special{fp}%
\special{pa 3111 1461}%
\special{pa 2861 1211}%
\special{fp}%
\special{pa 3146 1436}%
\special{pa 2899 1189}%
\special{fp}%
\special{pa 3180 1410}%
\special{pa 2936 1166}%
\special{fp}%
\special{pa 3215 1385}%
\special{pa 2973 1143}%
\special{fp}%
\special{pa 3249 1359}%
\special{pa 3011 1121}%
\special{fp}%
\special{pa 3283 1333}%
\special{pa 3048 1098}%
\special{fp}%
\special{pa 3318 1308}%
\special{pa 3085 1075}%
\special{fp}%
\special{pa 3352 1282}%
\special{pa 3123 1053}%
\special{fp}%
\special{pa 3387 1257}%
\special{pa 3160 1030}%
\special{fp}%
\special{pa 3420 1230}%
\special{pa 3197 1007}%
\special{fp}%
\special{pa 3453 1203}%
\special{pa 3233 983}%
\special{fp}%
\special{pa 3487 1177}%
\special{pa 3268 958}%
\special{fp}%
\special{pa 3520 1150}%
\special{pa 3304 934}%
\special{fp}%
\special{pa 3553 1123}%
\special{pa 3340 910}%
\special{fp}%
% LINE 3 0 3 2
% 44 3587 1497 3375 1285 3620 1470 3411 1261 3653 1443 3445 1235 3686 1416 3480 1210 3717 1387 3514 1184 3749 1359 3548 1158 3780 1330 3582 1132 3811 1301 3617 1107 3842 1272 3651 1081 3873 1243 3685 1055 3905 1215 3720 1030 3936 1186 3753 1003 3969 1159 3785 975 4003 1133 3817 947 4036 1106 3849 919 4070 1080 3891 901 4102 1052 3951 901 4132 1022 4011 901 4163 993 4071 901 4194 964 4131 901 4225 935 4191 901 4256 906 4251 901
% 
\special{pn 4}%
\special{pa 3587 1097}%
\special{pa 3375 885}%
\special{fp}%
\special{pa 3620 1070}%
\special{pa 3411 861}%
\special{fp}%
\special{pa 3653 1043}%
\special{pa 3445 835}%
\special{fp}%
\special{pa 3686 1016}%
\special{pa 3480 810}%
\special{fp}%
\special{pa 3717 987}%
\special{pa 3514 784}%
\special{fp}%
\special{pa 3749 959}%
\special{pa 3548 758}%
\special{fp}%
\special{pa 3780 930}%
\special{pa 3582 732}%
\special{fp}%
\special{pa 3811 901}%
\special{pa 3617 707}%
\special{fp}%
\special{pa 3842 872}%
\special{pa 3651 681}%
\special{fp}%
\special{pa 3873 843}%
\special{pa 3685 655}%
\special{fp}%
\special{pa 3905 815}%
\special{pa 3720 630}%
\special{fp}%
\special{pa 3936 786}%
\special{pa 3753 603}%
\special{fp}%
\special{pa 3969 759}%
\special{pa 3785 575}%
\special{fp}%
\special{pa 4003 733}%
\special{pa 3817 547}%
\special{fp}%
\special{pa 4036 706}%
\special{pa 3849 519}%
\special{fp}%
\special{pa 4070 680}%
\special{pa 3891 501}%
\special{fp}%
\special{pa 4102 652}%
\special{pa 3951 501}%
\special{fp}%
\special{pa 4132 622}%
\special{pa 4011 501}%
\special{fp}%
\special{pa 4163 593}%
\special{pa 4071 501}%
\special{fp}%
\special{pa 4194 564}%
\special{pa 4131 501}%
\special{fp}%
\special{pa 4225 535}%
\special{pa 4191 501}%
\special{fp}%
\special{pa 4256 506}%
\special{pa 4251 501}%
\special{fp}%
% LINE 3 0 3 0
% 60 1610 4190 1602 4182 1670 4190 1636 4156 1730 4190 1671 4131 1790 4190 1706 4106 1850 4190 1741 4081 1910 4190 1775 4055 1970 4190 1808 4028 2030 4190 1841 4001 2090 4190 1874 3974 2150 4190 1907 3947 2210 4190 1940 3920 2270 4190 1973 3893 2306 4166 2007 3867 2342 4142 2040 3840 2378 4118 2078 3818 2414 4094 2115 3795 2450 4070 2152 3772 2487 4047 2190 3750 2528 4028 2228 3728 2569 4009 2265 3705 2610 3990 2302 3682 2651 3971 2339 3659 2693 3953 2376 3636 2734 3934 2413 3613 2774 3914 2450 3590 2815 3895 2493 3573 2855 3875 2535 3555 2896 3856 2578 3538 2936 3836 2621 3521 2978 3818 2663 3503
% 
\special{pn 4}%
\special{pa 1610 3790}%
\special{pa 1602 3782}%
\special{fp}%
\special{pa 1670 3790}%
\special{pa 1636 3756}%
\special{fp}%
\special{pa 1730 3790}%
\special{pa 1671 3731}%
\special{fp}%
\special{pa 1790 3790}%
\special{pa 1706 3706}%
\special{fp}%
\special{pa 1850 3790}%
\special{pa 1741 3681}%
\special{fp}%
\special{pa 1910 3790}%
\special{pa 1775 3655}%
\special{fp}%
\special{pa 1970 3790}%
\special{pa 1808 3628}%
\special{fp}%
\special{pa 2030 3790}%
\special{pa 1841 3601}%
\special{fp}%
\special{pa 2090 3790}%
\special{pa 1874 3574}%
\special{fp}%
\special{pa 2150 3790}%
\special{pa 1907 3547}%
\special{fp}%
\special{pa 2210 3790}%
\special{pa 1940 3520}%
\special{fp}%
\special{pa 2270 3790}%
\special{pa 1973 3493}%
\special{fp}%
\special{pa 2306 3766}%
\special{pa 2007 3467}%
\special{fp}%
\special{pa 2342 3742}%
\special{pa 2040 3440}%
\special{fp}%
\special{pa 2378 3718}%
\special{pa 2078 3418}%
\special{fp}%
\special{pa 2414 3694}%
\special{pa 2115 3395}%
\special{fp}%
\special{pa 2450 3670}%
\special{pa 2152 3372}%
\special{fp}%
\special{pa 2487 3647}%
\special{pa 2190 3350}%
\special{fp}%
\special{pa 2528 3628}%
\special{pa 2228 3328}%
\special{fp}%
\special{pa 2569 3609}%
\special{pa 2265 3305}%
\special{fp}%
\special{pa 2610 3590}%
\special{pa 2302 3282}%
\special{fp}%
\special{pa 2651 3571}%
\special{pa 2339 3259}%
\special{fp}%
\special{pa 2693 3553}%
\special{pa 2376 3236}%
\special{fp}%
\special{pa 2734 3534}%
\special{pa 2413 3213}%
\special{fp}%
\special{pa 2774 3514}%
\special{pa 2450 3190}%
\special{fp}%
\special{pa 2815 3495}%
\special{pa 2493 3173}%
\special{fp}%
\special{pa 2855 3475}%
\special{pa 2535 3155}%
\special{fp}%
\special{pa 2896 3456}%
\special{pa 2578 3138}%
\special{fp}%
\special{pa 2936 3436}%
\special{pa 2621 3121}%
\special{fp}%
\special{pa 2978 3418}%
\special{pa 2663 3103}%
\special{fp}%
% LINE 3 0 3 1
% 60 3022 3802 2706 3486 3068 3788 2748 3468 3112 3772 2791 3451 3158 3758 2833 3433 3202 3742 2876 3416 3248 3728 2920 3400 3292 3712 2966 3386 3338 3698 3011 3371 3382 3682 3057 3357 3426 3666 3102 3342 3470 3650 3150 3330 3514 3634 3198 3318 3558 3618 3246 3306 3604 3604 3294 3294 3653 3593 3342 3282 3702 3582 3390 3270 3750 3570 3438 3258 3799 3559 3486 3246 3848 3548 3536 3236 3896 3536 3588 3228 3945 3525 3640 3220 3993 3513 3692 3212 4042 3502 3744 3204 4090 3490 3795 3195 4146 3486 3847 3187 4201 3481 3899 3179 4253 3473 3951 3171 4302 3462 4003 3163 4352 3452 4055 3155 4410 3450 4107 3147
% 
\special{pn 4}%
\special{pa 3022 3402}%
\special{pa 2706 3086}%
\special{fp}%
\special{pa 3068 3388}%
\special{pa 2748 3068}%
\special{fp}%
\special{pa 3112 3372}%
\special{pa 2791 3051}%
\special{fp}%
\special{pa 3158 3358}%
\special{pa 2833 3033}%
\special{fp}%
\special{pa 3202 3342}%
\special{pa 2876 3016}%
\special{fp}%
\special{pa 3248 3328}%
\special{pa 2920 3000}%
\special{fp}%
\special{pa 3292 3312}%
\special{pa 2966 2986}%
\special{fp}%
\special{pa 3338 3298}%
\special{pa 3011 2971}%
\special{fp}%
\special{pa 3382 3282}%
\special{pa 3057 2957}%
\special{fp}%
\special{pa 3426 3266}%
\special{pa 3102 2942}%
\special{fp}%
\special{pa 3470 3250}%
\special{pa 3150 2930}%
\special{fp}%
\special{pa 3514 3234}%
\special{pa 3198 2918}%
\special{fp}%
\special{pa 3558 3218}%
\special{pa 3246 2906}%
\special{fp}%
\special{pa 3604 3204}%
\special{pa 3294 2894}%
\special{fp}%
\special{pa 3653 3193}%
\special{pa 3342 2882}%
\special{fp}%
\special{pa 3702 3182}%
\special{pa 3390 2870}%
\special{fp}%
\special{pa 3750 3170}%
\special{pa 3438 2858}%
\special{fp}%
\special{pa 3799 3159}%
\special{pa 3486 2846}%
\special{fp}%
\special{pa 3848 3148}%
\special{pa 3536 2836}%
\special{fp}%
\special{pa 3896 3136}%
\special{pa 3588 2828}%
\special{fp}%
\special{pa 3945 3125}%
\special{pa 3640 2820}%
\special{fp}%
\special{pa 3993 3113}%
\special{pa 3692 2812}%
\special{fp}%
\special{pa 4042 3102}%
\special{pa 3744 2804}%
\special{fp}%
\special{pa 4090 3090}%
\special{pa 3795 2795}%
\special{fp}%
\special{pa 4146 3086}%
\special{pa 3847 2787}%
\special{fp}%
\special{pa 4201 3081}%
\special{pa 3899 2779}%
\special{fp}%
\special{pa 4253 3073}%
\special{pa 3951 2771}%
\special{fp}%
\special{pa 4302 3062}%
\special{pa 4003 2763}%
\special{fp}%
\special{pa 4352 3052}%
\special{pa 4055 2755}%
\special{fp}%
\special{pa 4410 3050}%
\special{pa 4107 2747}%
\special{fp}%
% LINE 3 0 3 2
% 12 4470 3450 4159 3139 4491 3411 4214 3134 4493 3353 4270 3130 4495 3295 4325 3125 4496 3236 4380 3120 4498 3178 4440 3120
% 
\special{pn 4}%
\special{pa 4470 3050}%
\special{pa 4159 2739}%
\special{fp}%
\special{pa 4491 3011}%
\special{pa 4214 2734}%
\special{fp}%
\special{pa 4493 2953}%
\special{pa 4270 2730}%
\special{fp}%
\special{pa 4495 2895}%
\special{pa 4325 2725}%
\special{fp}%
\special{pa 4496 2836}%
\special{pa 4380 2720}%
\special{fp}%
\special{pa 4498 2778}%
\special{pa 4440 2720}%
\special{fp}%
% FUNC 2 0 3 0
% 9 5980 860 9190 4200 5380 4690 9370 4690 5380 700 5980 860 9190 4200 0 3 0 0
% (203.833+17.4349*(10*x+0.5)-8.26573*(10*x+0.5)^2+1.50505*(10*x+0.5)^3-0.0670163*(10*x+0.5)^4)/400
\special{pn 8}%
\special{pa 5980 2129}%
\special{pa 5985 2129}%
\special{pa 5990 2129}%
\special{pa 5995 2129}%
\special{pa 6000 2129}%
\special{pa 6005 2129}%
\special{pa 6010 2129}%
\special{pa 6015 2129}%
\special{pa 6020 2129}%
\special{pa 6025 2129}%
\special{pa 6030 2129}%
\special{pa 6035 2129}%
\special{pa 6040 2129}%
\special{pa 6045 2129}%
\special{pa 6050 2129}%
\special{pa 6055 2129}%
\special{pa 6060 2129}%
\special{pa 6065 2129}%
\special{pa 6070 2129}%
\special{pa 6075 2129}%
\special{pa 6080 2129}%
\special{pa 6085 2129}%
\special{pa 6090 2129}%
\special{pa 6095 2129}%
\special{pa 6100 2129}%
\special{pa 6105 2129}%
\special{pa 6110 2129}%
\special{pa 6115 2129}%
\special{pa 6120 2129}%
\special{pa 6125 2129}%
\special{pa 6130 2129}%
\special{pa 6135 2129}%
\special{pa 6140 2129}%
\special{pa 6145 2129}%
\special{pa 6150 2129}%
\special{pa 6155 2129}%
\special{pa 6160 2129}%
\special{pa 6165 2129}%
\special{pa 6170 2129}%
\special{pa 6175 2129}%
\special{pa 6180 2129}%
\special{pa 6185 2129}%
\special{pa 6190 2129}%
\special{pa 6195 2129}%
\special{pa 6200 2129}%
\special{pa 6205 2129}%
\special{pa 6210 2129}%
\special{pa 6215 2129}%
\special{pa 6220 2129}%
\special{pa 6225 2129}%
\special{pa 6230 2129}%
\special{pa 6235 2129}%
\special{pa 6240 2128}%
\special{pa 6245 2128}%
\special{pa 6250 2128}%
\special{pa 6255 2128}%
\special{pa 6260 2128}%
\special{pa 6265 2128}%
\special{pa 6270 2128}%
\special{pa 6275 2128}%
\special{pa 6280 2128}%
\special{pa 6285 2128}%
\special{pa 6290 2128}%
\special{pa 6295 2128}%
\special{pa 6300 2128}%
\special{pa 6305 2128}%
\special{pa 6310 2128}%
\special{pa 6315 2127}%
\special{pa 6320 2127}%
\special{pa 6325 2127}%
\special{pa 6330 2127}%
\special{pa 6335 2127}%
\special{pa 6340 2127}%
\special{pa 6345 2127}%
\special{pa 6350 2127}%
\special{pa 6355 2127}%
\special{pa 6360 2126}%
\special{pa 6365 2126}%
\special{pa 6370 2126}%
\special{pa 6375 2126}%
\special{pa 6380 2126}%
\special{pa 6385 2126}%
\special{pa 6390 2125}%
\special{pa 6395 2125}%
\special{pa 6400 2125}%
\special{pa 6405 2125}%
\special{pa 6410 2125}%
\special{pa 6415 2125}%
\special{pa 6420 2124}%
\special{pa 6425 2124}%
\special{pa 6430 2124}%
\special{pa 6435 2124}%
\special{pa 6440 2124}%
\special{pa 6445 2123}%
\special{pa 6450 2123}%
\special{pa 6455 2123}%
\special{pa 6460 2123}%
\special{pa 6465 2122}%
\special{pa 6470 2122}%
\special{sp}%
\special{pa 6470 2122}%
\special{pa 6475 2122}%
\special{pa 6480 2121}%
\special{pa 6485 2121}%
\special{pa 6490 2121}%
\special{pa 6495 2121}%
\special{pa 6500 2120}%
\special{pa 6505 2120}%
\special{pa 6510 2120}%
\special{pa 6515 2119}%
\special{pa 6520 2119}%
\special{pa 6525 2119}%
\special{pa 6530 2118}%
\special{pa 6535 2118}%
\special{pa 6540 2118}%
\special{pa 6545 2117}%
\special{pa 6550 2117}%
\special{pa 6555 2117}%
\special{pa 6560 2116}%
\special{pa 6565 2116}%
\special{pa 6570 2115}%
\special{pa 6575 2115}%
\special{pa 6580 2114}%
\special{pa 6585 2114}%
\special{pa 6590 2114}%
\special{pa 6595 2113}%
\special{pa 6600 2113}%
\special{pa 6605 2112}%
\special{pa 6610 2112}%
\special{pa 6615 2111}%
\special{pa 6620 2111}%
\special{pa 6625 2110}%
\special{pa 6630 2110}%
\special{pa 6635 2109}%
\special{pa 6640 2109}%
\special{pa 6645 2108}%
\special{pa 6650 2108}%
\special{pa 6655 2107}%
\special{pa 6660 2107}%
\special{pa 6665 2106}%
\special{pa 6670 2105}%
\special{pa 6675 2105}%
\special{pa 6680 2104}%
\special{pa 6685 2104}%
\special{pa 6690 2103}%
\special{pa 6695 2102}%
\special{pa 6700 2102}%
\special{pa 6705 2101}%
\special{pa 6710 2100}%
\special{pa 6715 2100}%
\special{pa 6720 2099}%
\special{pa 6725 2098}%
\special{pa 6730 2098}%
\special{pa 6735 2097}%
\special{pa 6740 2096}%
\special{pa 6745 2095}%
\special{pa 6750 2095}%
\special{pa 6755 2094}%
\special{pa 6760 2093}%
\special{pa 6765 2092}%
\special{pa 6770 2092}%
\special{pa 6775 2091}%
\special{pa 6780 2090}%
\special{pa 6785 2089}%
\special{pa 6790 2088}%
\special{pa 6795 2088}%
\special{pa 6800 2087}%
\special{pa 6805 2086}%
\special{pa 6810 2085}%
\special{pa 6815 2084}%
\special{pa 6820 2083}%
\special{pa 6825 2082}%
\special{pa 6830 2081}%
\special{pa 6835 2081}%
\special{pa 6840 2080}%
\special{pa 6845 2079}%
\special{pa 6850 2078}%
\special{pa 6855 2077}%
\special{pa 6860 2076}%
\special{pa 6865 2075}%
\special{pa 6870 2074}%
\special{pa 6875 2073}%
\special{pa 6880 2072}%
\special{pa 6885 2071}%
\special{pa 6890 2070}%
\special{pa 6895 2069}%
\special{pa 6900 2068}%
\special{pa 6905 2066}%
\special{pa 6910 2065}%
\special{pa 6915 2064}%
\special{pa 6920 2063}%
\special{pa 6925 2062}%
\special{pa 6930 2061}%
\special{pa 6935 2060}%
\special{pa 6940 2059}%
\special{pa 6945 2057}%
\special{pa 6950 2056}%
\special{pa 6955 2055}%
\special{pa 6960 2054}%
\special{sp}%
\special{pa 6960 2054}%
\special{pa 6965 2053}%
\special{pa 6970 2051}%
\special{pa 6975 2050}%
\special{pa 6980 2049}%
\special{pa 6985 2048}%
\special{pa 6990 2046}%
\special{pa 6995 2045}%
\special{pa 7000 2044}%
\special{pa 7005 2042}%
\special{pa 7010 2041}%
\special{pa 7015 2040}%
\special{pa 7020 2038}%
\special{pa 7025 2037}%
\special{pa 7030 2036}%
\special{pa 7035 2034}%
\special{pa 7040 2033}%
\special{pa 7045 2031}%
\special{pa 7050 2030}%
\special{pa 7055 2028}%
\special{pa 7060 2027}%
\special{pa 7065 2026}%
\special{pa 7070 2024}%
\special{pa 7075 2023}%
\special{pa 7080 2021}%
\special{pa 7085 2020}%
\special{pa 7090 2018}%
\special{pa 7095 2016}%
\special{pa 7100 2015}%
\special{pa 7105 2013}%
\special{pa 7110 2012}%
\special{pa 7115 2010}%
\special{pa 7120 2008}%
\special{pa 7125 2007}%
\special{pa 7130 2005}%
\special{pa 7135 2004}%
\special{pa 7140 2002}%
\special{pa 7145 2000}%
\special{pa 7150 1999}%
\special{pa 7155 1997}%
\special{pa 7160 1995}%
\special{pa 7165 1993}%
\special{pa 7170 1992}%
\special{pa 7175 1990}%
\special{pa 7180 1988}%
\special{pa 7185 1986}%
\special{pa 7190 1984}%
\special{pa 7195 1983}%
\special{pa 7200 1981}%
\special{pa 7205 1979}%
\special{pa 7210 1977}%
\special{pa 7215 1975}%
\special{pa 7220 1973}%
\special{pa 7225 1971}%
\special{pa 7230 1970}%
\special{pa 7235 1968}%
\special{pa 7240 1966}%
\special{pa 7245 1964}%
\special{pa 7250 1962}%
\special{pa 7255 1960}%
\special{pa 7260 1958}%
\special{pa 7265 1956}%
\special{pa 7270 1954}%
\special{pa 7275 1952}%
\special{pa 7280 1950}%
\special{pa 7285 1948}%
\special{pa 7290 1946}%
\special{pa 7295 1944}%
\special{pa 7300 1941}%
\special{pa 7305 1939}%
\special{pa 7310 1937}%
\special{pa 7315 1935}%
\special{pa 7320 1933}%
\special{pa 7325 1931}%
\special{pa 7330 1929}%
\special{pa 7335 1926}%
\special{pa 7340 1924}%
\special{pa 7345 1922}%
\special{pa 7350 1920}%
\special{pa 7355 1917}%
\special{pa 7360 1915}%
\special{pa 7365 1913}%
\special{pa 7370 1911}%
\special{pa 7375 1908}%
\special{pa 7380 1906}%
\special{pa 7385 1904}%
\special{pa 7390 1901}%
\special{pa 7395 1899}%
\special{pa 7400 1897}%
\special{pa 7405 1894}%
\special{pa 7410 1892}%
\special{pa 7415 1889}%
\special{pa 7420 1887}%
\special{pa 7425 1885}%
\special{pa 7430 1882}%
\special{pa 7435 1880}%
\special{pa 7440 1877}%
\special{pa 7445 1875}%
\special{pa 7450 1872}%
\special{sp}%
\special{pa 7450 1872}%
\special{pa 7455 1870}%
\special{pa 7460 1867}%
\special{pa 7465 1864}%
\special{pa 7470 1862}%
\special{pa 7475 1859}%
\special{pa 7480 1857}%
\special{pa 7485 1854}%
\special{pa 7490 1851}%
\special{pa 7495 1849}%
\special{pa 7500 1846}%
\special{pa 7505 1844}%
\special{pa 7510 1841}%
\special{pa 7515 1838}%
\special{pa 7520 1835}%
\special{pa 7525 1833}%
\special{pa 7530 1830}%
\special{pa 7535 1827}%
\special{pa 7540 1825}%
\special{pa 7545 1822}%
\special{pa 7550 1819}%
\special{pa 7555 1816}%
\special{pa 7560 1813}%
\special{pa 7565 1811}%
\special{pa 7570 1808}%
\special{pa 7575 1805}%
\special{pa 7580 1802}%
\special{pa 7585 1799}%
\special{pa 7590 1796}%
\special{pa 7595 1793}%
\special{pa 7600 1790}%
\special{pa 7605 1787}%
\special{pa 7610 1784}%
\special{pa 7615 1781}%
\special{pa 7620 1778}%
\special{pa 7625 1775}%
\special{pa 7630 1772}%
\special{pa 7635 1769}%
\special{pa 7640 1766}%
\special{pa 7645 1763}%
\special{pa 7650 1760}%
\special{pa 7655 1757}%
\special{pa 7660 1754}%
\special{pa 7665 1751}%
\special{pa 7670 1748}%
\special{pa 7675 1745}%
\special{pa 7680 1742}%
\special{pa 7685 1739}%
\special{pa 7690 1735}%
\special{pa 7695 1732}%
\special{pa 7700 1729}%
\special{pa 7705 1726}%
\special{pa 7710 1723}%
\special{pa 7715 1719}%
\special{pa 7720 1716}%
\special{pa 7725 1713}%
\special{pa 7730 1710}%
\special{pa 7735 1706}%
\special{pa 7740 1703}%
\special{pa 7745 1700}%
\special{pa 7750 1696}%
\special{pa 7755 1693}%
\special{pa 7760 1690}%
\special{pa 7765 1686}%
\special{pa 7770 1683}%
\special{pa 7775 1680}%
\special{pa 7780 1676}%
\special{pa 7785 1673}%
\special{pa 7790 1669}%
\special{pa 7795 1666}%
\special{pa 7800 1662}%
\special{pa 7805 1659}%
\special{pa 7810 1656}%
\special{pa 7815 1652}%
\special{pa 7820 1649}%
\special{pa 7825 1645}%
\special{pa 7830 1641}%
\special{pa 7835 1638}%
\special{pa 7840 1634}%
\special{pa 7845 1631}%
\special{pa 7850 1627}%
\special{pa 7855 1624}%
\special{pa 7860 1620}%
\special{pa 7865 1616}%
\special{pa 7870 1613}%
\special{pa 7875 1609}%
\special{pa 7880 1606}%
\special{pa 7885 1602}%
\special{pa 7890 1598}%
\special{pa 7895 1595}%
\special{pa 7900 1591}%
\special{pa 7905 1587}%
\special{pa 7910 1583}%
\special{pa 7915 1580}%
\special{pa 7920 1576}%
\special{pa 7925 1572}%
\special{pa 7930 1568}%
\special{pa 7935 1565}%
\special{pa 7940 1561}%
\special{sp}%
\special{pa 7940 1561}%
\special{pa 7945 1557}%
\special{pa 7950 1553}%
\special{pa 7955 1549}%
\special{pa 7960 1546}%
\special{pa 7965 1542}%
\special{pa 7970 1538}%
\special{pa 7975 1534}%
\special{pa 7980 1530}%
\special{pa 7985 1526}%
\special{pa 7990 1522}%
\special{pa 7995 1518}%
\special{pa 8000 1514}%
\special{pa 8005 1510}%
\special{pa 8010 1506}%
\special{pa 8015 1503}%
\special{pa 8020 1499}%
\special{pa 8025 1495}%
\special{pa 8030 1491}%
\special{pa 8035 1487}%
\special{pa 8040 1483}%
\special{pa 8045 1479}%
\special{pa 8050 1474}%
\special{pa 8055 1470}%
\special{pa 8060 1466}%
\special{pa 8065 1462}%
\special{pa 8070 1458}%
\special{pa 8075 1454}%
\special{pa 8080 1450}%
\special{pa 8085 1446}%
\special{pa 8090 1442}%
\special{pa 8095 1438}%
\special{pa 8100 1433}%
\special{pa 8105 1429}%
\special{pa 8110 1425}%
\special{pa 8115 1421}%
\special{pa 8120 1417}%
\special{pa 8125 1413}%
\special{pa 8130 1408}%
\special{pa 8135 1404}%
\special{pa 8140 1400}%
\special{pa 8145 1396}%
\special{pa 8150 1391}%
\special{pa 8155 1387}%
\special{pa 8160 1383}%
\special{pa 8165 1379}%
\special{pa 8170 1374}%
\special{pa 8175 1370}%
\special{pa 8180 1366}%
\special{pa 8185 1362}%
\special{pa 8190 1357}%
\special{pa 8195 1353}%
\special{pa 8200 1349}%
\special{pa 8205 1344}%
\special{pa 8210 1340}%
\special{pa 8215 1335}%
\special{pa 8220 1331}%
\special{pa 8225 1327}%
\special{pa 8230 1322}%
\special{pa 8235 1318}%
\special{pa 8240 1314}%
\special{pa 8245 1309}%
\special{pa 8250 1305}%
\special{pa 8255 1300}%
\special{pa 8260 1296}%
\special{pa 8265 1291}%
\special{pa 8270 1287}%
\special{pa 8275 1282}%
\special{pa 8280 1278}%
\special{pa 8285 1273}%
\special{pa 8290 1269}%
\special{pa 8295 1264}%
\special{pa 8300 1260}%
\special{pa 8305 1255}%
\special{pa 8310 1251}%
\special{pa 8315 1246}%
\special{pa 8320 1242}%
\special{pa 8325 1237}%
\special{pa 8330 1233}%
\special{pa 8335 1228}%
\special{pa 8340 1224}%
\special{pa 8345 1219}%
\special{pa 8350 1215}%
\special{pa 8355 1210}%
\special{pa 8360 1205}%
\special{pa 8365 1201}%
\special{pa 8370 1196}%
\special{pa 8375 1192}%
\special{pa 8380 1187}%
\special{pa 8385 1182}%
\special{pa 8390 1178}%
\special{pa 8395 1173}%
\special{pa 8400 1168}%
\special{pa 8405 1164}%
\special{pa 8410 1159}%
\special{pa 8415 1154}%
\special{pa 8420 1150}%
\special{pa 8425 1145}%
\special{pa 8430 1140}%
\special{sp}%
\special{pa 8430 1140}%
\special{pa 8435 1136}%
\special{pa 8440 1131}%
\special{pa 8445 1126}%
\special{pa 8450 1122}%
\special{pa 8455 1117}%
\special{pa 8460 1112}%
\special{pa 8465 1107}%
\special{pa 8470 1103}%
\special{pa 8475 1098}%
\special{pa 8480 1093}%
\special{pa 8485 1089}%
\special{pa 8490 1084}%
\special{pa 8495 1079}%
\special{pa 8500 1074}%
\special{pa 8505 1070}%
\special{pa 8510 1065}%
\special{pa 8515 1060}%
\special{pa 8520 1055}%
\special{pa 8525 1050}%
\special{pa 8530 1046}%
\special{pa 8535 1041}%
\special{pa 8540 1036}%
\special{pa 8545 1031}%
\special{pa 8550 1026}%
\special{pa 8555 1022}%
\special{pa 8560 1017}%
\special{pa 8565 1012}%
\special{pa 8570 1007}%
\special{pa 8575 1002}%
\special{pa 8580 998}%
\special{pa 8585 993}%
\special{pa 8590 988}%
\special{pa 8595 983}%
\special{pa 8600 978}%
\special{pa 8605 973}%
\special{pa 8610 969}%
\special{pa 8615 964}%
\special{pa 8620 959}%
\special{pa 8625 954}%
\special{pa 8630 949}%
\special{pa 8635 944}%
\special{pa 8640 940}%
\special{pa 8645 935}%
\special{pa 8650 930}%
\special{pa 8655 925}%
\special{pa 8660 920}%
\special{pa 8665 915}%
\special{pa 8670 910}%
\special{pa 8675 906}%
\special{pa 8680 901}%
\special{pa 8685 896}%
\special{pa 8690 891}%
\special{pa 8695 886}%
\special{pa 8700 881}%
\special{pa 8705 876}%
\special{pa 8710 872}%
\special{pa 8715 867}%
\special{pa 8720 862}%
\special{pa 8725 857}%
\special{pa 8730 852}%
\special{pa 8735 847}%
\special{pa 8740 842}%
\special{pa 8745 837}%
\special{pa 8750 833}%
\special{pa 8755 828}%
\special{pa 8760 823}%
\special{pa 8765 818}%
\special{pa 8770 813}%
\special{pa 8775 808}%
\special{pa 8780 803}%
\special{pa 8785 798}%
\special{pa 8790 794}%
\special{pa 8795 789}%
\special{pa 8800 784}%
\special{pa 8805 779}%
\special{pa 8810 774}%
\special{pa 8815 769}%
\special{pa 8820 764}%
\special{pa 8825 760}%
\special{pa 8830 755}%
\special{pa 8835 750}%
\special{pa 8840 745}%
\special{pa 8845 740}%
\special{pa 8850 735}%
\special{pa 8855 730}%
\special{pa 8860 726}%
\special{pa 8865 721}%
\special{pa 8870 716}%
\special{pa 8875 711}%
\special{pa 8880 706}%
\special{pa 8885 701}%
\special{pa 8890 697}%
\special{pa 8895 692}%
\special{pa 8900 687}%
\special{pa 8905 682}%
\special{pa 8910 677}%
\special{pa 8915 673}%
\special{pa 8920 668}%
\special{sp}%
\special{pa 8920 668}%
\special{pa 8925 663}%
\special{pa 8930 658}%
\special{pa 8935 653}%
\special{pa 8940 649}%
\special{pa 8945 644}%
\special{pa 8950 639}%
\special{pa 8955 634}%
\special{pa 8960 629}%
\special{pa 8965 625}%
\special{pa 8970 620}%
\special{pa 8975 615}%
\special{pa 8980 610}%
\special{pa 8985 606}%
\special{pa 8990 601}%
\special{pa 8995 596}%
\special{pa 9000 591}%
\special{pa 9005 587}%
\special{pa 9010 582}%
\special{pa 9015 577}%
\special{pa 9020 573}%
\special{pa 9025 568}%
\special{pa 9030 563}%
\special{pa 9035 559}%
\special{pa 9040 554}%
\special{pa 9045 549}%
\special{pa 9050 545}%
\special{pa 9055 540}%
\special{pa 9060 535}%
\special{pa 9065 531}%
\special{pa 9070 526}%
\special{pa 9075 521}%
\special{pa 9080 517}%
\special{pa 9085 512}%
\special{pa 9090 508}%
\special{pa 9095 503}%
\special{pa 9100 498}%
\special{pa 9105 494}%
\special{pa 9110 489}%
\special{pa 9115 485}%
\special{pa 9120 480}%
\special{pa 9125 476}%
\special{pa 9130 471}%
\special{pa 9135 467}%
\special{pa 9140 462}%
\special{pa 9142 460}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 860 9190 4200 5380 4690 9370 4690 5380 700 5980 860 9190 4200 0 3 0 0
% (36.6333+7.22859*(10*x-1)+21.6454*(10*x-1)^2-5.99587*(10*x-1)^3+0.652858*(10*x-1)^4-0.0309135*(10*x-1)^5+0.000486111*(10*x-1)^6)/400
\special{pn 8}%
\special{pa 6041 3800}%
\special{pa 6045 3797}%
\special{pa 6050 3793}%
\special{pa 6055 3790}%
\special{pa 6060 3786}%
\special{pa 6065 3782}%
\special{pa 6070 3779}%
\special{pa 6075 3775}%
\special{pa 6080 3771}%
\special{pa 6085 3767}%
\special{pa 6090 3763}%
\special{pa 6095 3759}%
\special{pa 6100 3755}%
\special{pa 6105 3751}%
\special{pa 6110 3747}%
\special{pa 6115 3743}%
\special{pa 6120 3739}%
\special{pa 6125 3735}%
\special{pa 6130 3731}%
\special{pa 6135 3727}%
\special{pa 6140 3723}%
\special{pa 6145 3719}%
\special{pa 6150 3714}%
\special{pa 6155 3710}%
\special{pa 6160 3706}%
\special{pa 6165 3701}%
\special{pa 6170 3697}%
\special{pa 6175 3693}%
\special{pa 6180 3688}%
\special{pa 6185 3684}%
\special{pa 6190 3680}%
\special{pa 6195 3675}%
\special{pa 6200 3671}%
\special{pa 6205 3666}%
\special{pa 6210 3662}%
\special{pa 6215 3657}%
\special{pa 6220 3653}%
\special{pa 6225 3648}%
\special{pa 6230 3644}%
\special{pa 6235 3639}%
\special{pa 6240 3634}%
\special{pa 6245 3630}%
\special{pa 6250 3625}%
\special{pa 6255 3620}%
\special{pa 6260 3616}%
\special{pa 6265 3611}%
\special{pa 6270 3606}%
\special{pa 6275 3602}%
\special{pa 6280 3597}%
\special{pa 6285 3592}%
\special{pa 6290 3587}%
\special{pa 6295 3582}%
\special{pa 6300 3578}%
\special{pa 6305 3573}%
\special{pa 6310 3568}%
\special{pa 6315 3563}%
\special{pa 6320 3558}%
\special{pa 6325 3553}%
\special{pa 6330 3549}%
\special{pa 6335 3544}%
\special{pa 6340 3539}%
\special{pa 6345 3534}%
\special{pa 6350 3529}%
\special{pa 6355 3524}%
\special{pa 6360 3519}%
\special{pa 6365 3514}%
\special{pa 6370 3509}%
\special{pa 6375 3504}%
\special{pa 6380 3499}%
\special{pa 6385 3494}%
\special{pa 6390 3489}%
\special{pa 6395 3484}%
\special{pa 6400 3479}%
\special{pa 6405 3474}%
\special{pa 6410 3469}%
\special{pa 6415 3464}%
\special{pa 6420 3459}%
\special{pa 6425 3454}%
\special{pa 6430 3449}%
\special{pa 6435 3444}%
\special{pa 6440 3439}%
\special{pa 6445 3434}%
\special{pa 6450 3429}%
\special{pa 6455 3424}%
\special{pa 6460 3419}%
\special{pa 6465 3414}%
\special{pa 6470 3409}%
\special{pa 6475 3404}%
\special{pa 6480 3399}%
\special{pa 6485 3394}%
\special{pa 6490 3389}%
\special{pa 6495 3384}%
\special{pa 6500 3379}%
\special{pa 6505 3373}%
\special{pa 6510 3368}%
\special{pa 6515 3363}%
\special{pa 6520 3358}%
\special{pa 6525 3353}%
\special{pa 6530 3348}%
\special{sp}%
\special{pa 6530 3348}%
\special{pa 6535 3343}%
\special{pa 6540 3338}%
\special{pa 6545 3333}%
\special{pa 6550 3328}%
\special{pa 6555 3323}%
\special{pa 6560 3318}%
\special{pa 6565 3313}%
\special{pa 6570 3308}%
\special{pa 6575 3303}%
\special{pa 6580 3298}%
\special{pa 6585 3292}%
\special{pa 6590 3287}%
\special{pa 6595 3282}%
\special{pa 6600 3277}%
\special{pa 6605 3272}%
\special{pa 6610 3267}%
\special{pa 6615 3262}%
\special{pa 6620 3257}%
\special{pa 6625 3252}%
\special{pa 6630 3247}%
\special{pa 6635 3242}%
\special{pa 6640 3237}%
\special{pa 6645 3232}%
\special{pa 6650 3227}%
\special{pa 6655 3222}%
\special{pa 6660 3217}%
\special{pa 6665 3212}%
\special{pa 6670 3207}%
\special{pa 6675 3203}%
\special{pa 6680 3198}%
\special{pa 6685 3193}%
\special{pa 6690 3188}%
\special{pa 6695 3183}%
\special{pa 6700 3178}%
\special{pa 6705 3173}%
\special{pa 6710 3168}%
\special{pa 6715 3163}%
\special{pa 6720 3158}%
\special{pa 6725 3153}%
\special{pa 6730 3149}%
\special{pa 6735 3144}%
\special{pa 6740 3139}%
\special{pa 6745 3134}%
\special{pa 6750 3129}%
\special{pa 6755 3124}%
\special{pa 6760 3120}%
\special{pa 6765 3115}%
\special{pa 6770 3110}%
\special{pa 6775 3105}%
\special{pa 6780 3101}%
\special{pa 6785 3096}%
\special{pa 6790 3091}%
\special{pa 6795 3086}%
\special{pa 6800 3082}%
\special{pa 6805 3077}%
\special{pa 6810 3072}%
\special{pa 6815 3068}%
\special{pa 6820 3063}%
\special{pa 6825 3058}%
\special{pa 6830 3054}%
\special{pa 6835 3049}%
\special{pa 6840 3044}%
\special{pa 6845 3040}%
\special{pa 6850 3035}%
\special{pa 6855 3031}%
\special{pa 6860 3026}%
\special{pa 6865 3021}%
\special{pa 6870 3017}%
\special{pa 6875 3012}%
\special{pa 6880 3008}%
\special{pa 6885 3003}%
\special{pa 6890 2999}%
\special{pa 6895 2994}%
\special{pa 6900 2990}%
\special{pa 6905 2985}%
\special{pa 6910 2981}%
\special{pa 6915 2977}%
\special{pa 6920 2972}%
\special{pa 6925 2968}%
\special{pa 6930 2963}%
\special{pa 6935 2959}%
\special{pa 6940 2955}%
\special{pa 6945 2950}%
\special{pa 6950 2946}%
\special{pa 6955 2942}%
\special{pa 6960 2937}%
\special{pa 6965 2933}%
\special{pa 6970 2929}%
\special{pa 6975 2925}%
\special{pa 6980 2920}%
\special{pa 6985 2916}%
\special{pa 6990 2912}%
\special{pa 6995 2908}%
\special{pa 7000 2904}%
\special{pa 7005 2899}%
\special{pa 7010 2895}%
\special{pa 7015 2891}%
\special{pa 7020 2887}%
\special{sp}%
\special{pa 7020 2887}%
\special{pa 7025 2883}%
\special{pa 7030 2879}%
\special{pa 7035 2875}%
\special{pa 7040 2871}%
\special{pa 7045 2867}%
\special{pa 7050 2863}%
\special{pa 7055 2859}%
\special{pa 7060 2855}%
\special{pa 7065 2851}%
\special{pa 7070 2847}%
\special{pa 7075 2843}%
\special{pa 7080 2839}%
\special{pa 7085 2835}%
\special{pa 7090 2831}%
\special{pa 7095 2827}%
\special{pa 7100 2823}%
\special{pa 7105 2820}%
\special{pa 7110 2816}%
\special{pa 7115 2812}%
\special{pa 7120 2808}%
\special{pa 7125 2804}%
\special{pa 7130 2801}%
\special{pa 7135 2797}%
\special{pa 7140 2793}%
\special{pa 7145 2790}%
\special{pa 7150 2786}%
\special{pa 7155 2782}%
\special{pa 7160 2779}%
\special{pa 7165 2775}%
\special{pa 7170 2771}%
\special{pa 7175 2768}%
\special{pa 7180 2764}%
\special{pa 7185 2761}%
\special{pa 7190 2757}%
\special{pa 7195 2754}%
\special{pa 7200 2750}%
\special{pa 7205 2747}%
\special{pa 7210 2743}%
\special{pa 7215 2740}%
\special{pa 7220 2736}%
\special{pa 7225 2733}%
\special{pa 7230 2729}%
\special{pa 7235 2726}%
\special{pa 7240 2723}%
\special{pa 7245 2719}%
\special{pa 7250 2716}%
\special{pa 7255 2713}%
\special{pa 7260 2709}%
\special{pa 7265 2706}%
\special{pa 7270 2703}%
\special{pa 7275 2699}%
\special{pa 7280 2696}%
\special{pa 7285 2693}%
\special{pa 7290 2690}%
\special{pa 7295 2687}%
\special{pa 7300 2683}%
\special{pa 7305 2680}%
\special{pa 7310 2677}%
\special{pa 7315 2674}%
\special{pa 7320 2671}%
\special{pa 7325 2668}%
\special{pa 7330 2665}%
\special{pa 7335 2662}%
\special{pa 7340 2659}%
\special{pa 7345 2656}%
\special{pa 7350 2653}%
\special{pa 7355 2650}%
\special{pa 7360 2647}%
\special{pa 7365 2644}%
\special{pa 7370 2641}%
\special{pa 7375 2638}%
\special{pa 7380 2635}%
\special{pa 7385 2632}%
\special{pa 7390 2629}%
\special{pa 7395 2627}%
\special{pa 7400 2624}%
\special{pa 7405 2621}%
\special{pa 7410 2618}%
\special{pa 7415 2615}%
\special{pa 7420 2613}%
\special{pa 7425 2610}%
\special{pa 7430 2607}%
\special{pa 7435 2605}%
\special{pa 7440 2602}%
\special{pa 7445 2599}%
\special{pa 7450 2597}%
\special{pa 7455 2594}%
\special{pa 7460 2591}%
\special{pa 7465 2589}%
\special{pa 7470 2586}%
\special{pa 7475 2584}%
\special{pa 7480 2581}%
\special{pa 7485 2579}%
\special{pa 7490 2576}%
\special{pa 7495 2574}%
\special{pa 7500 2571}%
\special{pa 7505 2569}%
\special{pa 7510 2566}%
\special{sp}%
\special{pa 7510 2566}%
\special{pa 7515 2564}%
\special{pa 7520 2561}%
\special{pa 7525 2559}%
\special{pa 7530 2557}%
\special{pa 7535 2554}%
\special{pa 7540 2552}%
\special{pa 7545 2550}%
\special{pa 7550 2547}%
\special{pa 7555 2545}%
\special{pa 7560 2543}%
\special{pa 7565 2541}%
\special{pa 7570 2538}%
\special{pa 7575 2536}%
\special{pa 7580 2534}%
\special{pa 7585 2532}%
\special{pa 7590 2529}%
\special{pa 7595 2527}%
\special{pa 7600 2525}%
\special{pa 7605 2523}%
\special{pa 7610 2521}%
\special{pa 7615 2519}%
\special{pa 7620 2517}%
\special{pa 7625 2515}%
\special{pa 7630 2513}%
\special{pa 7635 2511}%
\special{pa 7640 2509}%
\special{pa 7645 2507}%
\special{pa 7650 2505}%
\special{pa 7655 2503}%
\special{pa 7660 2501}%
\special{pa 7665 2499}%
\special{pa 7670 2497}%
\special{pa 7675 2495}%
\special{pa 7680 2493}%
\special{pa 7685 2491}%
\special{pa 7690 2489}%
\special{pa 7695 2487}%
\special{pa 7700 2486}%
\special{pa 7705 2484}%
\special{pa 7710 2482}%
\special{pa 7715 2480}%
\special{pa 7720 2478}%
\special{pa 7725 2477}%
\special{pa 7730 2475}%
\special{pa 7735 2473}%
\special{pa 7740 2471}%
\special{pa 7745 2470}%
\special{pa 7750 2468}%
\special{pa 7755 2466}%
\special{pa 7760 2465}%
\special{pa 7765 2463}%
\special{pa 7770 2461}%
\special{pa 7775 2460}%
\special{pa 7780 2458}%
\special{pa 7785 2457}%
\special{pa 7790 2455}%
\special{pa 7795 2453}%
\special{pa 7800 2452}%
\special{pa 7805 2450}%
\special{pa 7810 2449}%
\special{pa 7815 2447}%
\special{pa 7820 2446}%
\special{pa 7825 2444}%
\special{pa 7830 2443}%
\special{pa 7835 2441}%
\special{pa 7840 2440}%
\special{pa 7845 2438}%
\special{pa 7850 2437}%
\special{pa 7855 2436}%
\special{pa 7860 2434}%
\special{pa 7865 2433}%
\special{pa 7870 2431}%
\special{pa 7875 2430}%
\special{pa 7880 2429}%
\special{pa 7885 2427}%
\special{pa 7890 2426}%
\special{pa 7895 2425}%
\special{pa 7900 2424}%
\special{pa 7905 2422}%
\special{pa 7910 2421}%
\special{pa 7915 2420}%
\special{pa 7920 2419}%
\special{pa 7925 2417}%
\special{pa 7930 2416}%
\special{pa 7935 2415}%
\special{pa 7940 2414}%
\special{pa 7945 2412}%
\special{pa 7950 2411}%
\special{pa 7955 2410}%
\special{pa 7960 2409}%
\special{pa 7965 2408}%
\special{pa 7970 2407}%
\special{pa 7975 2406}%
\special{pa 7980 2404}%
\special{pa 7985 2403}%
\special{pa 7990 2402}%
\special{pa 7995 2401}%
\special{pa 8000 2400}%
\special{sp}%
\special{pa 8000 2400}%
\special{pa 8005 2399}%
\special{pa 8010 2398}%
\special{pa 8015 2397}%
\special{pa 8020 2396}%
\special{pa 8025 2395}%
\special{pa 8030 2394}%
\special{pa 8035 2393}%
\special{pa 8040 2392}%
\special{pa 8045 2391}%
\special{pa 8050 2390}%
\special{pa 8055 2389}%
\special{pa 8060 2388}%
\special{pa 8065 2387}%
\special{pa 8070 2386}%
\special{pa 8075 2385}%
\special{pa 8080 2385}%
\special{pa 8085 2384}%
\special{pa 8090 2383}%
\special{pa 8095 2382}%
\special{pa 8100 2381}%
\special{pa 8105 2380}%
\special{pa 8110 2379}%
\special{pa 8115 2379}%
\special{pa 8120 2378}%
\special{pa 8125 2377}%
\special{pa 8130 2376}%
\special{pa 8135 2375}%
\special{pa 8140 2374}%
\special{pa 8145 2374}%
\special{pa 8150 2373}%
\special{pa 8155 2372}%
\special{pa 8160 2371}%
\special{pa 8165 2371}%
\special{pa 8170 2370}%
\special{pa 8175 2369}%
\special{pa 8180 2368}%
\special{pa 8185 2368}%
\special{pa 8190 2367}%
\special{pa 8195 2366}%
\special{pa 8200 2366}%
\special{pa 8205 2365}%
\special{pa 8210 2364}%
\special{pa 8215 2364}%
\special{pa 8220 2363}%
\special{pa 8225 2362}%
\special{pa 8230 2362}%
\special{pa 8235 2361}%
\special{pa 8240 2360}%
\special{pa 8245 2360}%
\special{pa 8250 2359}%
\special{pa 8255 2359}%
\special{pa 8260 2358}%
\special{pa 8265 2357}%
\special{pa 8270 2357}%
\special{pa 8275 2356}%
\special{pa 8280 2356}%
\special{pa 8285 2355}%
\special{pa 8290 2354}%
\special{pa 8295 2354}%
\special{pa 8300 2353}%
\special{pa 8305 2353}%
\special{pa 8310 2352}%
\special{pa 8315 2352}%
\special{pa 8320 2351}%
\special{pa 8325 2351}%
\special{pa 8330 2350}%
\special{pa 8335 2350}%
\special{pa 8340 2349}%
\special{pa 8345 2349}%
\special{pa 8350 2348}%
\special{pa 8355 2348}%
\special{pa 8360 2347}%
\special{pa 8365 2347}%
\special{pa 8370 2346}%
\special{pa 8375 2346}%
\special{pa 8380 2345}%
\special{pa 8385 2345}%
\special{pa 8390 2344}%
\special{pa 8395 2344}%
\special{pa 8400 2343}%
\special{pa 8405 2343}%
\special{pa 8410 2343}%
\special{pa 8415 2342}%
\special{pa 8420 2342}%
\special{pa 8425 2341}%
\special{pa 8430 2341}%
\special{pa 8435 2341}%
\special{pa 8440 2340}%
\special{pa 8445 2340}%
\special{pa 8450 2339}%
\special{pa 8455 2339}%
\special{pa 8460 2339}%
\special{pa 8465 2338}%
\special{pa 8470 2338}%
\special{pa 8475 2337}%
\special{pa 8480 2337}%
\special{pa 8485 2337}%
\special{pa 8490 2336}%
\special{sp}%
\special{pa 8490 2336}%
\special{pa 8495 2336}%
\special{pa 8500 2336}%
\special{pa 8505 2335}%
\special{pa 8510 2335}%
\special{pa 8515 2335}%
\special{pa 8520 2334}%
\special{pa 8525 2334}%
\special{pa 8530 2333}%
\special{pa 8535 2333}%
\special{pa 8540 2333}%
\special{pa 8545 2332}%
\special{pa 8550 2332}%
\special{pa 8555 2332}%
\special{pa 8560 2332}%
\special{pa 8565 2331}%
\special{pa 8570 2331}%
\special{pa 8575 2331}%
\special{pa 8580 2330}%
\special{pa 8585 2330}%
\special{pa 8590 2330}%
\special{pa 8595 2329}%
\special{pa 8600 2329}%
\special{pa 8605 2329}%
\special{pa 8610 2328}%
\special{pa 8615 2328}%
\special{pa 8620 2328}%
\special{pa 8625 2328}%
\special{pa 8630 2327}%
\special{pa 8635 2327}%
\special{pa 8640 2327}%
\special{pa 8645 2326}%
\special{pa 8650 2326}%
\special{pa 8655 2326}%
\special{pa 8660 2326}%
\special{pa 8665 2325}%
\special{pa 8670 2325}%
\special{pa 8675 2325}%
\special{pa 8680 2325}%
\special{pa 8685 2324}%
\special{pa 8690 2324}%
\special{pa 8695 2324}%
\special{pa 8700 2324}%
\special{pa 8705 2323}%
\special{pa 8710 2323}%
\special{pa 8715 2323}%
\special{pa 8720 2322}%
\special{pa 8725 2322}%
\special{pa 8730 2322}%
\special{pa 8735 2322}%
\special{pa 8740 2321}%
\special{pa 8745 2321}%
\special{pa 8750 2321}%
\special{pa 8755 2321}%
\special{pa 8760 2320}%
\special{pa 8765 2320}%
\special{pa 8770 2320}%
\special{pa 8775 2320}%
\special{pa 8780 2319}%
\special{pa 8785 2319}%
\special{pa 8790 2319}%
\special{pa 8795 2319}%
\special{pa 8800 2319}%
\special{pa 8805 2318}%
\special{pa 8810 2318}%
\special{pa 8815 2318}%
\special{pa 8820 2318}%
\special{pa 8825 2317}%
\special{pa 8830 2317}%
\special{pa 8835 2317}%
\special{pa 8840 2317}%
\special{pa 8845 2316}%
\special{pa 8850 2316}%
\special{pa 8855 2316}%
\special{pa 8860 2316}%
\special{pa 8865 2315}%
\special{pa 8870 2315}%
\special{pa 8875 2315}%
\special{pa 8880 2315}%
\special{pa 8885 2315}%
\special{pa 8890 2314}%
\special{pa 8895 2314}%
\special{pa 8900 2314}%
\special{pa 8905 2314}%
\special{pa 8910 2313}%
\special{pa 8915 2313}%
\special{pa 8920 2313}%
\special{pa 8925 2313}%
\special{pa 8930 2312}%
\special{pa 8935 2312}%
\special{pa 8940 2312}%
\special{pa 8945 2312}%
\special{pa 8950 2311}%
\special{pa 8955 2311}%
\special{pa 8960 2311}%
\special{pa 8965 2311}%
\special{pa 8970 2311}%
\special{pa 8975 2310}%
\special{pa 8980 2310}%
\special{sp}%
\special{pa 8980 2310}%
\special{pa 8985 2310}%
\special{pa 8990 2310}%
\special{pa 8995 2309}%
\special{pa 9000 2309}%
\special{pa 9005 2309}%
\special{pa 9010 2309}%
\special{pa 9015 2308}%
\special{pa 9020 2308}%
\special{pa 9025 2308}%
\special{pa 9030 2308}%
\special{pa 9035 2308}%
\special{pa 9040 2307}%
\special{pa 9045 2307}%
\special{pa 9050 2307}%
\special{pa 9055 2307}%
\special{pa 9060 2306}%
\special{pa 9065 2306}%
\special{pa 9070 2306}%
\special{pa 9075 2306}%
\special{pa 9080 2305}%
\special{pa 9085 2305}%
\special{pa 9090 2305}%
\special{pa 9095 2305}%
\special{pa 9100 2304}%
\special{pa 9105 2304}%
\special{pa 9110 2304}%
\special{pa 9115 2304}%
\special{pa 9120 2303}%
\special{pa 9125 2303}%
\special{pa 9130 2303}%
\special{pa 9135 2303}%
\special{pa 9140 2303}%
\special{pa 9145 2302}%
\special{pa 9150 2302}%
\special{pa 9155 2302}%
\special{pa 9160 2302}%
\special{pa 9165 2301}%
\special{pa 9170 2301}%
\special{pa 9175 2301}%
\special{pa 9180 2301}%
\special{pa 9185 2300}%
\special{pa 9190 2300}%
\special{sp}%
% STR 2 0 3 0
% 3 5790 2520 5790 2620 2 0
% E
\put(57.9000,-22.2000){\makebox(0,0)[lb]{E}}%
% STR 2 0 3 0
% 3 5900 4290 5900 4390 2 0
% E
\put(59.0000,-39.9000){\makebox(0,0)[lb]{E}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4220 5380 4690 9370 4690 5380 700 5980 900 9180 4220 0 3 0 0
% (292.286-7.8676*(10*x-0.5)+6.1667*(10*x-0.5)^2-0.585859*(10*x-0.5)^3+0.0227273*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 5980 1397}%
\special{pa 5985 1397}%
\special{pa 5990 1396}%
\special{pa 5995 1396}%
\special{pa 6000 1395}%
\special{pa 6005 1395}%
\special{pa 6010 1395}%
\special{pa 6015 1394}%
\special{pa 6020 1394}%
\special{pa 6025 1393}%
\special{pa 6030 1393}%
\special{pa 6035 1392}%
\special{pa 6040 1392}%
\special{pa 6045 1391}%
\special{pa 6050 1391}%
\special{pa 6055 1390}%
\special{pa 6060 1389}%
\special{pa 6065 1389}%
\special{pa 6070 1388}%
\special{pa 6075 1388}%
\special{pa 6080 1387}%
\special{pa 6085 1386}%
\special{pa 6090 1386}%
\special{pa 6095 1385}%
\special{pa 6100 1384}%
\special{pa 6105 1384}%
\special{pa 6110 1383}%
\special{pa 6115 1382}%
\special{pa 6120 1382}%
\special{pa 6125 1381}%
\special{pa 6130 1380}%
\special{pa 6135 1379}%
\special{pa 6140 1379}%
\special{pa 6145 1378}%
\special{pa 6150 1377}%
\special{pa 6155 1376}%
\special{pa 6160 1375}%
\special{pa 6165 1375}%
\special{pa 6170 1374}%
\special{pa 6175 1373}%
\special{pa 6180 1372}%
\special{pa 6185 1371}%
\special{pa 6190 1370}%
\special{pa 6195 1369}%
\special{pa 6200 1368}%
\special{pa 6205 1367}%
\special{pa 6210 1367}%
\special{pa 6215 1366}%
\special{pa 6220 1365}%
\special{pa 6225 1364}%
\special{pa 6230 1363}%
\special{pa 6235 1362}%
\special{pa 6240 1361}%
\special{pa 6245 1360}%
\special{pa 6250 1359}%
\special{pa 6255 1357}%
\special{pa 6260 1356}%
\special{pa 6265 1355}%
\special{pa 6270 1354}%
\special{pa 6275 1353}%
\special{pa 6280 1352}%
\special{pa 6285 1351}%
\special{pa 6290 1350}%
\special{pa 6295 1349}%
\special{pa 6300 1348}%
\special{pa 6305 1346}%
\special{pa 6310 1345}%
\special{pa 6315 1344}%
\special{pa 6320 1343}%
\special{pa 6325 1342}%
\special{pa 6330 1340}%
\special{pa 6335 1339}%
\special{pa 6340 1338}%
\special{pa 6345 1337}%
\special{pa 6350 1336}%
\special{pa 6355 1334}%
\special{pa 6360 1333}%
\special{pa 6365 1332}%
\special{pa 6370 1330}%
\special{pa 6375 1329}%
\special{pa 6380 1328}%
\special{pa 6385 1326}%
\special{pa 6390 1325}%
\special{pa 6395 1324}%
\special{pa 6400 1322}%
\special{pa 6405 1321}%
\special{pa 6410 1320}%
\special{pa 6415 1318}%
\special{pa 6420 1317}%
\special{pa 6425 1316}%
\special{pa 6430 1314}%
\special{pa 6435 1313}%
\special{pa 6440 1311}%
\special{pa 6445 1310}%
\special{pa 6450 1308}%
\special{pa 6455 1307}%
\special{pa 6460 1306}%
\special{pa 6465 1304}%
\special{pa 6470 1303}%
\special{sp}%
\special{pa 6470 1303}%
\special{pa 6475 1301}%
\special{pa 6480 1300}%
\special{pa 6485 1298}%
\special{pa 6490 1297}%
\special{pa 6495 1295}%
\special{pa 6500 1293}%
\special{pa 6505 1292}%
\special{pa 6510 1290}%
\special{pa 6515 1289}%
\special{pa 6520 1287}%
\special{pa 6525 1286}%
\special{pa 6530 1284}%
\special{pa 6535 1282}%
\special{pa 6540 1281}%
\special{pa 6545 1279}%
\special{pa 6550 1278}%
\special{pa 6555 1276}%
\special{pa 6560 1274}%
\special{pa 6565 1273}%
\special{pa 6570 1271}%
\special{pa 6575 1269}%
\special{pa 6580 1268}%
\special{pa 6585 1266}%
\special{pa 6590 1264}%
\special{pa 6595 1263}%
\special{pa 6600 1261}%
\special{pa 6605 1259}%
\special{pa 6610 1257}%
\special{pa 6615 1256}%
\special{pa 6620 1254}%
\special{pa 6625 1252}%
\special{pa 6630 1250}%
\special{pa 6635 1249}%
\special{pa 6640 1247}%
\special{pa 6645 1245}%
\special{pa 6650 1243}%
\special{pa 6655 1242}%
\special{pa 6660 1240}%
\special{pa 6665 1238}%
\special{pa 6670 1236}%
\special{pa 6675 1234}%
\special{pa 6680 1232}%
\special{pa 6685 1231}%
\special{pa 6690 1229}%
\special{pa 6695 1227}%
\special{pa 6700 1225}%
\special{pa 6705 1223}%
\special{pa 6710 1221}%
\special{pa 6715 1219}%
\special{pa 6720 1218}%
\special{pa 6725 1216}%
\special{pa 6730 1214}%
\special{pa 6735 1212}%
\special{pa 6740 1210}%
\special{pa 6745 1208}%
\special{pa 6750 1206}%
\special{pa 6755 1204}%
\special{pa 6760 1202}%
\special{pa 6765 1200}%
\special{pa 6770 1198}%
\special{pa 6775 1196}%
\special{pa 6780 1194}%
\special{pa 6785 1192}%
\special{pa 6790 1190}%
\special{pa 6795 1188}%
\special{pa 6800 1186}%
\special{pa 6805 1184}%
\special{pa 6810 1182}%
\special{pa 6815 1180}%
\special{pa 6820 1178}%
\special{pa 6825 1176}%
\special{pa 6830 1174}%
\special{pa 6835 1172}%
\special{pa 6840 1170}%
\special{pa 6845 1168}%
\special{pa 6850 1166}%
\special{pa 6855 1164}%
\special{pa 6860 1162}%
\special{pa 6865 1160}%
\special{pa 6870 1158}%
\special{pa 6875 1156}%
\special{pa 6880 1154}%
\special{pa 6885 1151}%
\special{pa 6890 1149}%
\special{pa 6895 1147}%
\special{pa 6900 1145}%
\special{pa 6905 1143}%
\special{pa 6910 1141}%
\special{pa 6915 1139}%
\special{pa 6920 1137}%
\special{pa 6925 1134}%
\special{pa 6930 1132}%
\special{pa 6935 1130}%
\special{pa 6940 1128}%
\special{pa 6945 1126}%
\special{pa 6950 1124}%
\special{pa 6955 1121}%
\special{pa 6960 1119}%
\special{sp}%
\special{pa 6960 1119}%
\special{pa 6965 1117}%
\special{pa 6970 1115}%
\special{pa 6975 1113}%
\special{pa 6980 1110}%
\special{pa 6985 1108}%
\special{pa 6990 1106}%
\special{pa 6995 1104}%
\special{pa 7000 1101}%
\special{pa 7005 1099}%
\special{pa 7010 1097}%
\special{pa 7015 1095}%
\special{pa 7020 1092}%
\special{pa 7025 1090}%
\special{pa 7030 1088}%
\special{pa 7035 1086}%
\special{pa 7040 1083}%
\special{pa 7045 1081}%
\special{pa 7050 1079}%
\special{pa 7055 1077}%
\special{pa 7060 1074}%
\special{pa 7065 1072}%
\special{pa 7070 1070}%
\special{pa 7075 1067}%
\special{pa 7080 1065}%
\special{pa 7085 1063}%
\special{pa 7090 1060}%
\special{pa 7095 1058}%
\special{pa 7100 1056}%
\special{pa 7105 1053}%
\special{pa 7110 1051}%
\special{pa 7115 1049}%
\special{pa 7120 1046}%
\special{pa 7125 1044}%
\special{pa 7130 1042}%
\special{pa 7135 1039}%
\special{pa 7140 1037}%
\special{pa 7145 1035}%
\special{pa 7150 1032}%
\special{pa 7155 1030}%
\special{pa 7160 1028}%
\special{pa 7165 1025}%
\special{pa 7170 1023}%
\special{pa 7175 1020}%
\special{pa 7180 1018}%
\special{pa 7185 1016}%
\special{pa 7190 1013}%
\special{pa 7195 1011}%
\special{pa 7200 1008}%
\special{pa 7205 1006}%
\special{pa 7210 1004}%
\special{pa 7215 1001}%
\special{pa 7220 999}%
\special{pa 7225 996}%
\special{pa 7230 994}%
\special{pa 7235 991}%
\special{pa 7240 989}%
\special{pa 7245 986}%
\special{pa 7250 984}%
\special{pa 7255 982}%
\special{pa 7260 979}%
\special{pa 7265 977}%
\special{pa 7270 974}%
\special{pa 7275 972}%
\special{pa 7280 969}%
\special{pa 7285 967}%
\special{pa 7290 964}%
\special{pa 7295 962}%
\special{pa 7300 959}%
\special{pa 7305 957}%
\special{pa 7310 954}%
\special{pa 7315 952}%
\special{pa 7320 949}%
\special{pa 7325 947}%
\special{pa 7330 944}%
\special{pa 7335 942}%
\special{pa 7340 939}%
\special{pa 7345 937}%
\special{pa 7350 934}%
\special{pa 7355 932}%
\special{pa 7360 929}%
\special{pa 7365 927}%
\special{pa 7370 924}%
\special{pa 7375 922}%
\special{pa 7380 919}%
\special{pa 7385 916}%
\special{pa 7390 914}%
\special{pa 7395 911}%
\special{pa 7400 909}%
\special{pa 7405 906}%
\special{pa 7410 904}%
\special{pa 7415 901}%
\special{pa 7420 899}%
\special{pa 7425 896}%
\special{pa 7430 893}%
\special{pa 7435 891}%
\special{pa 7440 888}%
\special{pa 7445 886}%
\special{pa 7450 883}%
\special{sp}%
\special{pa 7450 883}%
\special{pa 7455 880}%
\special{pa 7460 878}%
\special{pa 7465 875}%
\special{pa 7470 873}%
\special{pa 7475 870}%
\special{pa 7480 868}%
\special{pa 7485 865}%
\special{pa 7490 862}%
\special{pa 7495 860}%
\special{pa 7500 857}%
\special{pa 7505 854}%
\special{pa 7510 852}%
\special{pa 7515 849}%
\special{pa 7520 847}%
\special{pa 7525 844}%
\special{pa 7530 841}%
\special{pa 7535 839}%
\special{pa 7540 836}%
\special{pa 7545 833}%
\special{pa 7550 831}%
\special{pa 7555 828}%
\special{pa 7560 826}%
\special{pa 7565 823}%
\special{pa 7570 820}%
\special{pa 7575 818}%
\special{pa 7580 815}%
\special{pa 7585 812}%
\special{pa 7590 810}%
\special{pa 7595 807}%
\special{pa 7600 804}%
\special{pa 7605 802}%
\special{pa 7610 799}%
\special{pa 7615 796}%
\special{pa 7620 794}%
\special{pa 7625 791}%
\special{pa 7630 788}%
\special{pa 7635 786}%
\special{pa 7640 783}%
\special{pa 7645 780}%
\special{pa 7650 777}%
\special{pa 7655 775}%
\special{pa 7660 772}%
\special{pa 7665 769}%
\special{pa 7670 767}%
\special{pa 7675 764}%
\special{pa 7680 761}%
\special{pa 7685 759}%
\special{pa 7690 756}%
\special{pa 7695 753}%
\special{pa 7700 750}%
\special{pa 7705 748}%
\special{pa 7710 745}%
\special{pa 7715 742}%
\special{pa 7720 740}%
\special{pa 7725 737}%
\special{pa 7730 734}%
\special{pa 7735 731}%
\special{pa 7740 729}%
\special{pa 7745 726}%
\special{pa 7750 723}%
\special{pa 7755 721}%
\special{pa 7760 718}%
\special{pa 7765 715}%
\special{pa 7770 712}%
\special{pa 7775 710}%
\special{pa 7780 707}%
\special{pa 7785 704}%
\special{pa 7790 701}%
\special{pa 7795 699}%
\special{pa 7800 696}%
\special{pa 7805 693}%
\special{pa 7810 690}%
\special{pa 7815 688}%
\special{pa 7820 685}%
\special{pa 7825 682}%
\special{pa 7830 679}%
\special{pa 7835 677}%
\special{pa 7840 674}%
\special{pa 7845 671}%
\special{pa 7850 668}%
\special{pa 7855 666}%
\special{pa 7860 663}%
\special{pa 7865 660}%
\special{pa 7870 657}%
\special{pa 7875 654}%
\special{pa 7880 652}%
\special{pa 7885 649}%
\special{pa 7890 646}%
\special{pa 7895 643}%
\special{pa 7900 640}%
\special{pa 7905 638}%
\special{pa 7910 635}%
\special{pa 7915 632}%
\special{pa 7920 629}%
\special{pa 7925 627}%
\special{pa 7930 624}%
\special{pa 7935 621}%
\special{pa 7940 618}%
\special{sp}%
\special{pa 7940 618}%
\special{pa 7945 615}%
\special{pa 7950 613}%
\special{pa 7955 610}%
\special{pa 7960 607}%
\special{pa 7965 604}%
\special{pa 7970 601}%
\special{pa 7975 598}%
\special{pa 7980 596}%
\special{pa 7985 593}%
\special{pa 7990 590}%
\special{pa 7995 587}%
\special{pa 8000 584}%
\special{pa 8005 582}%
\special{pa 8010 579}%
\special{pa 8015 576}%
\special{pa 8020 573}%
\special{pa 8025 570}%
\special{pa 8030 567}%
\special{pa 8035 565}%
\special{pa 8040 562}%
\special{pa 8045 559}%
\special{pa 8050 556}%
\special{pa 8055 553}%
\special{pa 8060 550}%
\special{pa 8065 548}%
\special{pa 8070 545}%
\special{pa 8075 542}%
\special{pa 8080 539}%
\special{pa 8085 536}%
\special{pa 8090 533}%
\special{pa 8095 531}%
\special{pa 8100 528}%
\special{pa 8105 525}%
\special{pa 8110 522}%
\special{pa 8115 519}%
\special{pa 8120 516}%
\special{pa 8125 513}%
\special{pa 8130 511}%
\special{pa 8135 508}%
\special{pa 8140 505}%
\special{pa 8145 502}%
\special{pa 8148 500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4220 5380 4690 9370 4690 5380 700 5980 900 9180 4220 0 3 0 0
% (34.2857+19.3431*(10*x-3.5)+1.875*(10*x-3.5)^2-0.704545*(10*x-3.5)^3+0.0492424*(10*x-3.5)^4)/400
\special{pn 8}%
\special{pa 7029 3820}%
\special{pa 7030 3820}%
\special{pa 7035 3817}%
\special{pa 7040 3814}%
\special{pa 7045 3812}%
\special{pa 7050 3809}%
\special{pa 7055 3806}%
\special{pa 7060 3804}%
\special{pa 7065 3801}%
\special{pa 7070 3799}%
\special{pa 7075 3796}%
\special{pa 7080 3793}%
\special{pa 7085 3791}%
\special{pa 7090 3788}%
\special{pa 7095 3785}%
\special{pa 7100 3783}%
\special{pa 7105 3780}%
\special{pa 7110 3778}%
\special{pa 7115 3775}%
\special{pa 7120 3772}%
\special{pa 7125 3770}%
\special{pa 7130 3767}%
\special{pa 7135 3764}%
\special{pa 7140 3762}%
\special{pa 7145 3759}%
\special{pa 7150 3756}%
\special{pa 7155 3754}%
\special{pa 7160 3751}%
\special{pa 7165 3748}%
\special{pa 7170 3746}%
\special{pa 7175 3743}%
\special{pa 7180 3741}%
\special{pa 7185 3738}%
\special{pa 7190 3735}%
\special{pa 7195 3733}%
\special{pa 7200 3730}%
\special{pa 7205 3727}%
\special{pa 7210 3725}%
\special{pa 7215 3722}%
\special{pa 7220 3719}%
\special{pa 7225 3717}%
\special{pa 7230 3714}%
\special{pa 7235 3711}%
\special{pa 7240 3709}%
\special{pa 7245 3706}%
\special{pa 7250 3703}%
\special{pa 7255 3701}%
\special{pa 7260 3698}%
\special{pa 7265 3696}%
\special{pa 7270 3693}%
\special{pa 7275 3690}%
\special{pa 7280 3688}%
\special{pa 7285 3685}%
\special{pa 7290 3682}%
\special{pa 7295 3680}%
\special{pa 7300 3677}%
\special{pa 7305 3674}%
\special{pa 7310 3672}%
\special{pa 7315 3669}%
\special{pa 7320 3667}%
\special{pa 7325 3664}%
\special{pa 7330 3661}%
\special{pa 7335 3659}%
\special{pa 7340 3656}%
\special{pa 7345 3653}%
\special{pa 7350 3651}%
\special{pa 7355 3648}%
\special{pa 7360 3646}%
\special{pa 7365 3643}%
\special{pa 7370 3640}%
\special{pa 7375 3638}%
\special{pa 7380 3635}%
\special{pa 7385 3633}%
\special{pa 7390 3630}%
\special{pa 7395 3627}%
\special{pa 7400 3625}%
\special{pa 7405 3622}%
\special{pa 7410 3620}%
\special{pa 7415 3617}%
\special{pa 7420 3614}%
\special{pa 7425 3612}%
\special{pa 7430 3609}%
\special{pa 7435 3607}%
\special{pa 7440 3604}%
\special{pa 7445 3601}%
\special{pa 7450 3599}%
\special{pa 7455 3596}%
\special{pa 7460 3594}%
\special{pa 7465 3591}%
\special{pa 7470 3589}%
\special{pa 7475 3586}%
\special{pa 7480 3583}%
\special{pa 7485 3581}%
\special{pa 7490 3578}%
\special{pa 7495 3576}%
\special{pa 7500 3573}%
\special{pa 7505 3571}%
\special{pa 7510 3568}%
\special{pa 7515 3566}%
\special{sp}%
\special{pa 7515 3566}%
\special{pa 7520 3563}%
\special{pa 7525 3561}%
\special{pa 7530 3558}%
\special{pa 7535 3555}%
\special{pa 7540 3553}%
\special{pa 7545 3550}%
\special{pa 7550 3548}%
\special{pa 7555 3545}%
\special{pa 7560 3543}%
\special{pa 7565 3540}%
\special{pa 7570 3538}%
\special{pa 7575 3535}%
\special{pa 7580 3533}%
\special{pa 7585 3530}%
\special{pa 7590 3528}%
\special{pa 7595 3525}%
\special{pa 7600 3523}%
\special{pa 7605 3521}%
\special{pa 7610 3518}%
\special{pa 7615 3516}%
\special{pa 7620 3513}%
\special{pa 7625 3511}%
\special{pa 7630 3508}%
\special{pa 7635 3506}%
\special{pa 7640 3503}%
\special{pa 7645 3501}%
\special{pa 7650 3498}%
\special{pa 7655 3496}%
\special{pa 7660 3494}%
\special{pa 7665 3491}%
\special{pa 7670 3489}%
\special{pa 7675 3486}%
\special{pa 7680 3484}%
\special{pa 7685 3481}%
\special{pa 7690 3479}%
\special{pa 7695 3477}%
\special{pa 7700 3474}%
\special{pa 7705 3472}%
\special{pa 7710 3469}%
\special{pa 7715 3467}%
\special{pa 7720 3465}%
\special{pa 7725 3462}%
\special{pa 7730 3460}%
\special{pa 7735 3458}%
\special{pa 7740 3455}%
\special{pa 7745 3453}%
\special{pa 7750 3451}%
\special{pa 7755 3448}%
\special{pa 7760 3446}%
\special{pa 7765 3444}%
\special{pa 7770 3441}%
\special{pa 7775 3439}%
\special{pa 7780 3437}%
\special{pa 7785 3434}%
\special{pa 7790 3432}%
\special{pa 7795 3430}%
\special{pa 7800 3427}%
\special{pa 7805 3425}%
\special{pa 7810 3423}%
\special{pa 7815 3420}%
\special{pa 7820 3418}%
\special{pa 7825 3416}%
\special{pa 7830 3414}%
\special{pa 7835 3411}%
\special{pa 7840 3409}%
\special{pa 7845 3407}%
\special{pa 7850 3405}%
\special{pa 7855 3402}%
\special{pa 7860 3400}%
\special{pa 7865 3398}%
\special{pa 7870 3396}%
\special{pa 7875 3393}%
\special{pa 7880 3391}%
\special{pa 7885 3389}%
\special{pa 7890 3387}%
\special{pa 7895 3385}%
\special{pa 7900 3382}%
\special{pa 7905 3380}%
\special{pa 7910 3378}%
\special{pa 7915 3376}%
\special{pa 7920 3374}%
\special{pa 7925 3372}%
\special{pa 7930 3369}%
\special{pa 7935 3367}%
\special{pa 7940 3365}%
\special{pa 7945 3363}%
\special{pa 7950 3361}%
\special{pa 7955 3359}%
\special{pa 7960 3357}%
\special{pa 7965 3354}%
\special{pa 7970 3352}%
\special{pa 7975 3350}%
\special{pa 7980 3348}%
\special{pa 7985 3346}%
\special{pa 7990 3344}%
\special{pa 7995 3342}%
\special{pa 8000 3340}%
\special{pa 8005 3338}%
\special{sp}%
\special{pa 8005 3338}%
\special{pa 8010 3336}%
\special{pa 8015 3333}%
\special{pa 8020 3331}%
\special{pa 8025 3329}%
\special{pa 8030 3327}%
\special{pa 8035 3325}%
\special{pa 8040 3323}%
\special{pa 8045 3321}%
\special{pa 8050 3319}%
\special{pa 8055 3317}%
\special{pa 8060 3315}%
\special{pa 8065 3313}%
\special{pa 8070 3311}%
\special{pa 8075 3309}%
\special{pa 8080 3307}%
\special{pa 8085 3305}%
\special{pa 8090 3303}%
\special{pa 8095 3301}%
\special{pa 8100 3299}%
\special{pa 8105 3297}%
\special{pa 8110 3295}%
\special{pa 8115 3293}%
\special{pa 8120 3291}%
\special{pa 8125 3289}%
\special{pa 8130 3288}%
\special{pa 8135 3286}%
\special{pa 8140 3284}%
\special{pa 8145 3282}%
\special{pa 8150 3280}%
\special{pa 8155 3278}%
\special{pa 8160 3276}%
\special{pa 8165 3274}%
\special{pa 8170 3272}%
\special{pa 8175 3270}%
\special{pa 8180 3269}%
\special{pa 8185 3267}%
\special{pa 8190 3265}%
\special{pa 8195 3263}%
\special{pa 8200 3261}%
\special{pa 8205 3259}%
\special{pa 8210 3257}%
\special{pa 8215 3256}%
\special{pa 8220 3254}%
\special{pa 8225 3252}%
\special{pa 8230 3250}%
\special{pa 8235 3248}%
\special{pa 8240 3247}%
\special{pa 8245 3245}%
\special{pa 8250 3243}%
\special{pa 8255 3241}%
\special{pa 8260 3239}%
\special{pa 8265 3238}%
\special{pa 8270 3236}%
\special{pa 8275 3234}%
\special{pa 8280 3232}%
\special{pa 8285 3231}%
\special{pa 8290 3229}%
\special{pa 8295 3227}%
\special{pa 8300 3225}%
\special{pa 8305 3224}%
\special{pa 8310 3222}%
\special{pa 8315 3220}%
\special{pa 8320 3219}%
\special{pa 8325 3217}%
\special{pa 8330 3215}%
\special{pa 8335 3213}%
\special{pa 8340 3212}%
\special{pa 8345 3210}%
\special{pa 8350 3208}%
\special{pa 8355 3207}%
\special{pa 8360 3205}%
\special{pa 8365 3203}%
\special{pa 8370 3202}%
\special{pa 8375 3200}%
\special{pa 8380 3199}%
\special{pa 8385 3197}%
\special{pa 8390 3195}%
\special{pa 8395 3194}%
\special{pa 8400 3192}%
\special{pa 8405 3190}%
\special{pa 8410 3189}%
\special{pa 8415 3187}%
\special{pa 8420 3186}%
\special{pa 8425 3184}%
\special{pa 8430 3183}%
\special{pa 8435 3181}%
\special{pa 8440 3179}%
\special{pa 8445 3178}%
\special{pa 8450 3176}%
\special{pa 8455 3175}%
\special{pa 8460 3173}%
\special{pa 8465 3172}%
\special{pa 8470 3170}%
\special{pa 8475 3169}%
\special{pa 8480 3167}%
\special{pa 8485 3166}%
\special{pa 8490 3164}%
\special{pa 8495 3162}%
\special{sp}%
\special{pa 8495 3162}%
\special{pa 8500 3161}%
\special{pa 8505 3160}%
\special{pa 8510 3158}%
\special{pa 8515 3157}%
\special{pa 8520 3155}%
\special{pa 8525 3154}%
\special{pa 8530 3152}%
\special{pa 8535 3151}%
\special{pa 8540 3149}%
\special{pa 8545 3148}%
\special{pa 8550 3146}%
\special{pa 8555 3145}%
\special{pa 8560 3143}%
\special{pa 8565 3142}%
\special{pa 8570 3141}%
\special{pa 8575 3139}%
\special{pa 8580 3138}%
\special{pa 8585 3136}%
\special{pa 8590 3135}%
\special{pa 8595 3134}%
\special{pa 8600 3132}%
\special{pa 8605 3131}%
\special{pa 8610 3129}%
\special{pa 8615 3128}%
\special{pa 8620 3127}%
\special{pa 8625 3125}%
\special{pa 8630 3124}%
\special{pa 8635 3122}%
\special{pa 8640 3121}%
\special{pa 8645 3120}%
\special{pa 8650 3118}%
\special{pa 8655 3117}%
\special{pa 8660 3116}%
\special{pa 8665 3114}%
\special{pa 8670 3113}%
\special{pa 8675 3112}%
\special{pa 8680 3110}%
\special{pa 8685 3109}%
\special{pa 8690 3108}%
\special{pa 8695 3107}%
\special{pa 8700 3105}%
\special{pa 8705 3104}%
\special{pa 8710 3103}%
\special{pa 8715 3101}%
\special{pa 8720 3100}%
\special{pa 8725 3099}%
\special{pa 8730 3098}%
\special{pa 8735 3096}%
\special{pa 8740 3095}%
\special{pa 8745 3094}%
\special{pa 8750 3093}%
\special{pa 8755 3091}%
\special{pa 8760 3090}%
\special{pa 8765 3089}%
\special{pa 8770 3088}%
\special{pa 8775 3086}%
\special{pa 8780 3085}%
\special{pa 8785 3084}%
\special{pa 8790 3083}%
\special{pa 8795 3081}%
\special{pa 8800 3080}%
\special{pa 8805 3079}%
\special{pa 8810 3078}%
\special{pa 8815 3077}%
\special{pa 8820 3075}%
\special{pa 8825 3074}%
\special{pa 8830 3073}%
\special{pa 8835 3072}%
\special{pa 8840 3071}%
\special{pa 8845 3069}%
\special{pa 8850 3068}%
\special{pa 8855 3067}%
\special{pa 8860 3066}%
\special{pa 8865 3065}%
\special{pa 8870 3064}%
\special{pa 8875 3062}%
\special{pa 8880 3061}%
\special{pa 8885 3060}%
\special{pa 8890 3059}%
\special{pa 8895 3058}%
\special{pa 8900 3057}%
\special{pa 8905 3056}%
\special{pa 8910 3054}%
\special{pa 8915 3053}%
\special{pa 8920 3052}%
\special{pa 8925 3051}%
\special{pa 8930 3050}%
\special{pa 8935 3049}%
\special{pa 8940 3048}%
\special{pa 8945 3047}%
\special{pa 8950 3045}%
\special{pa 8955 3044}%
\special{pa 8960 3043}%
\special{pa 8965 3042}%
\special{pa 8970 3041}%
\special{pa 8975 3040}%
\special{pa 8980 3039}%
\special{pa 8985 3038}%
\special{sp}%
\special{pa 8985 3038}%
\special{pa 8990 3037}%
\special{pa 8995 3036}%
\special{pa 9000 3034}%
\special{pa 9005 3033}%
\special{pa 9010 3032}%
\special{pa 9015 3031}%
\special{pa 9020 3030}%
\special{pa 9025 3029}%
\special{pa 9030 3028}%
\special{pa 9035 3027}%
\special{pa 9040 3026}%
\special{pa 9045 3025}%
\special{pa 9050 3024}%
\special{pa 9055 3023}%
\special{pa 9060 3022}%
\special{pa 9065 3021}%
\special{pa 9070 3019}%
\special{pa 9075 3018}%
\special{pa 9080 3017}%
\special{pa 9085 3016}%
\special{pa 9090 3015}%
\special{pa 9095 3014}%
\special{pa 9100 3013}%
\special{pa 9105 3012}%
\special{pa 9110 3011}%
\special{pa 9115 3010}%
\special{pa 9120 3009}%
\special{pa 9125 3008}%
\special{pa 9130 3007}%
\special{pa 9135 3006}%
\special{pa 9140 3005}%
\special{pa 9145 3004}%
\special{pa 9150 3003}%
\special{pa 9155 3002}%
\special{pa 9160 3001}%
\special{pa 9165 3000}%
\special{pa 9170 2999}%
\special{pa 9175 2997}%
\special{pa 9180 2996}%
\special{sp}%
% STR 2 0 3 0
% 3 6950 4360 6950 4460 2 0
% A
\put(69.5000,-40.6000){\makebox(0,0)[lb]{A}}%
% STR 2 0 3 0
% 3 5790 1730 5790 1830 2 0
% A
\put(57.9000,-14.3000){\makebox(0,0)[lb]{A}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4220 5380 4690 9370 4690 5380 700 5980 900 9180 4220 0 3 0 0
% (274.286-3.3557*(10*x-0.5)+4.41667*(10*x-0.5)^2-0.419192*(10*x-0.5)^3+0.0227273*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 5980 1547}%
\special{pa 5985 1547}%
\special{pa 5990 1546}%
\special{pa 5995 1546}%
\special{pa 6000 1545}%
\special{pa 6005 1544}%
\special{pa 6010 1544}%
\special{pa 6015 1543}%
\special{pa 6020 1543}%
\special{pa 6025 1542}%
\special{pa 6030 1541}%
\special{pa 6035 1541}%
\special{pa 6040 1540}%
\special{pa 6045 1539}%
\special{pa 6050 1539}%
\special{pa 6055 1538}%
\special{pa 6060 1537}%
\special{pa 6065 1537}%
\special{pa 6070 1536}%
\special{pa 6075 1535}%
\special{pa 6080 1534}%
\special{pa 6085 1534}%
\special{pa 6090 1533}%
\special{pa 6095 1532}%
\special{pa 6100 1531}%
\special{pa 6105 1531}%
\special{pa 6110 1530}%
\special{pa 6115 1529}%
\special{pa 6120 1528}%
\special{pa 6125 1527}%
\special{pa 6130 1526}%
\special{pa 6135 1526}%
\special{pa 6140 1525}%
\special{pa 6145 1524}%
\special{pa 6150 1523}%
\special{pa 6155 1522}%
\special{pa 6160 1521}%
\special{pa 6165 1520}%
\special{pa 6170 1520}%
\special{pa 6175 1519}%
\special{pa 6180 1518}%
\special{pa 6185 1517}%
\special{pa 6190 1516}%
\special{pa 6195 1515}%
\special{pa 6200 1514}%
\special{pa 6205 1513}%
\special{pa 6210 1512}%
\special{pa 6215 1511}%
\special{pa 6220 1510}%
\special{pa 6225 1509}%
\special{pa 6230 1508}%
\special{pa 6235 1507}%
\special{pa 6240 1506}%
\special{pa 6245 1505}%
\special{pa 6250 1504}%
\special{pa 6255 1503}%
\special{pa 6260 1502}%
\special{pa 6265 1501}%
\special{pa 6270 1500}%
\special{pa 6275 1499}%
\special{pa 6280 1497}%
\special{pa 6285 1496}%
\special{pa 6290 1495}%
\special{pa 6295 1494}%
\special{pa 6300 1493}%
\special{pa 6305 1492}%
\special{pa 6310 1491}%
\special{pa 6315 1490}%
\special{pa 6320 1488}%
\special{pa 6325 1487}%
\special{pa 6330 1486}%
\special{pa 6335 1485}%
\special{pa 6340 1484}%
\special{pa 6345 1483}%
\special{pa 6350 1481}%
\special{pa 6355 1480}%
\special{pa 6360 1479}%
\special{pa 6365 1478}%
\special{pa 6370 1476}%
\special{pa 6375 1475}%
\special{pa 6380 1474}%
\special{pa 6385 1473}%
\special{pa 6390 1471}%
\special{pa 6395 1470}%
\special{pa 6400 1469}%
\special{pa 6405 1468}%
\special{pa 6410 1466}%
\special{pa 6415 1465}%
\special{pa 6420 1464}%
\special{pa 6425 1462}%
\special{pa 6430 1461}%
\special{pa 6435 1460}%
\special{pa 6440 1458}%
\special{pa 6445 1457}%
\special{pa 6450 1456}%
\special{pa 6455 1454}%
\special{pa 6460 1453}%
\special{pa 6465 1452}%
\special{pa 6470 1450}%
\special{sp}%
\special{pa 6470 1450}%
\special{pa 6475 1449}%
\special{pa 6480 1447}%
\special{pa 6485 1446}%
\special{pa 6490 1445}%
\special{pa 6495 1443}%
\special{pa 6500 1442}%
\special{pa 6505 1440}%
\special{pa 6510 1439}%
\special{pa 6515 1437}%
\special{pa 6520 1436}%
\special{pa 6525 1434}%
\special{pa 6530 1433}%
\special{pa 6535 1431}%
\special{pa 6540 1430}%
\special{pa 6545 1429}%
\special{pa 6550 1427}%
\special{pa 6555 1426}%
\special{pa 6560 1424}%
\special{pa 6565 1422}%
\special{pa 6570 1421}%
\special{pa 6575 1419}%
\special{pa 6580 1418}%
\special{pa 6585 1416}%
\special{pa 6590 1415}%
\special{pa 6595 1413}%
\special{pa 6600 1412}%
\special{pa 6605 1410}%
\special{pa 6610 1409}%
\special{pa 6615 1407}%
\special{pa 6620 1405}%
\special{pa 6625 1404}%
\special{pa 6630 1402}%
\special{pa 6635 1401}%
\special{pa 6640 1399}%
\special{pa 6645 1397}%
\special{pa 6650 1396}%
\special{pa 6655 1394}%
\special{pa 6660 1392}%
\special{pa 6665 1391}%
\special{pa 6670 1389}%
\special{pa 6675 1387}%
\special{pa 6680 1386}%
\special{pa 6685 1384}%
\special{pa 6690 1382}%
\special{pa 6695 1381}%
\special{pa 6700 1379}%
\special{pa 6705 1377}%
\special{pa 6710 1376}%
\special{pa 6715 1374}%
\special{pa 6720 1372}%
\special{pa 6725 1371}%
\special{pa 6730 1369}%
\special{pa 6735 1367}%
\special{pa 6740 1365}%
\special{pa 6745 1364}%
\special{pa 6750 1362}%
\special{pa 6755 1360}%
\special{pa 6760 1358}%
\special{pa 6765 1357}%
\special{pa 6770 1355}%
\special{pa 6775 1353}%
\special{pa 6780 1351}%
\special{pa 6785 1349}%
\special{pa 6790 1348}%
\special{pa 6795 1346}%
\special{pa 6800 1344}%
\special{pa 6805 1342}%
\special{pa 6810 1340}%
\special{pa 6815 1339}%
\special{pa 6820 1337}%
\special{pa 6825 1335}%
\special{pa 6830 1333}%
\special{pa 6835 1331}%
\special{pa 6840 1329}%
\special{pa 6845 1327}%
\special{pa 6850 1326}%
\special{pa 6855 1324}%
\special{pa 6860 1322}%
\special{pa 6865 1320}%
\special{pa 6870 1318}%
\special{pa 6875 1316}%
\special{pa 6880 1314}%
\special{pa 6885 1312}%
\special{pa 6890 1310}%
\special{pa 6895 1309}%
\special{pa 6900 1307}%
\special{pa 6905 1305}%
\special{pa 6910 1303}%
\special{pa 6915 1301}%
\special{pa 6920 1299}%
\special{pa 6925 1297}%
\special{pa 6930 1295}%
\special{pa 6935 1293}%
\special{pa 6940 1291}%
\special{pa 6945 1289}%
\special{pa 6950 1287}%
\special{pa 6955 1285}%
\special{pa 6960 1283}%
\special{sp}%
\special{pa 6960 1283}%
\special{pa 6965 1281}%
\special{pa 6970 1279}%
\special{pa 6975 1277}%
\special{pa 6980 1275}%
\special{pa 6985 1273}%
\special{pa 6990 1271}%
\special{pa 6995 1269}%
\special{pa 7000 1267}%
\special{pa 7005 1265}%
\special{pa 7010 1263}%
\special{pa 7015 1261}%
\special{pa 7020 1259}%
\special{pa 7025 1257}%
\special{pa 7030 1255}%
\special{pa 7035 1253}%
\special{pa 7040 1251}%
\special{pa 7045 1249}%
\special{pa 7050 1246}%
\special{pa 7055 1244}%
\special{pa 7060 1242}%
\special{pa 7065 1240}%
\special{pa 7070 1238}%
\special{pa 7075 1236}%
\special{pa 7080 1234}%
\special{pa 7085 1232}%
\special{pa 7090 1230}%
\special{pa 7095 1227}%
\special{pa 7100 1225}%
\special{pa 7105 1223}%
\special{pa 7110 1221}%
\special{pa 7115 1219}%
\special{pa 7120 1217}%
\special{pa 7125 1215}%
\special{pa 7130 1212}%
\special{pa 7135 1210}%
\special{pa 7140 1208}%
\special{pa 7145 1206}%
\special{pa 7150 1204}%
\special{pa 7155 1202}%
\special{pa 7160 1199}%
\special{pa 7165 1197}%
\special{pa 7170 1195}%
\special{pa 7175 1193}%
\special{pa 7180 1191}%
\special{pa 7185 1188}%
\special{pa 7190 1186}%
\special{pa 7195 1184}%
\special{pa 7200 1182}%
\special{pa 7205 1179}%
\special{pa 7210 1177}%
\special{pa 7215 1175}%
\special{pa 7220 1173}%
\special{pa 7225 1170}%
\special{pa 7230 1168}%
\special{pa 7235 1166}%
\special{pa 7240 1164}%
\special{pa 7245 1161}%
\special{pa 7250 1159}%
\special{pa 7255 1157}%
\special{pa 7260 1155}%
\special{pa 7265 1152}%
\special{pa 7270 1150}%
\special{pa 7275 1148}%
\special{pa 7280 1145}%
\special{pa 7285 1143}%
\special{pa 7290 1141}%
\special{pa 7295 1138}%
\special{pa 7300 1136}%
\special{pa 7305 1134}%
\special{pa 7310 1131}%
\special{pa 7315 1129}%
\special{pa 7320 1127}%
\special{pa 7325 1124}%
\special{pa 7330 1122}%
\special{pa 7335 1120}%
\special{pa 7340 1117}%
\special{pa 7345 1115}%
\special{pa 7350 1113}%
\special{pa 7355 1110}%
\special{pa 7360 1108}%
\special{pa 7365 1105}%
\special{pa 7370 1103}%
\special{pa 7375 1101}%
\special{pa 7380 1098}%
\special{pa 7385 1096}%
\special{pa 7390 1093}%
\special{pa 7395 1091}%
\special{pa 7400 1088}%
\special{pa 7405 1086}%
\special{pa 7410 1084}%
\special{pa 7415 1081}%
\special{pa 7420 1079}%
\special{pa 7425 1076}%
\special{pa 7430 1074}%
\special{pa 7435 1071}%
\special{pa 7440 1069}%
\special{pa 7445 1066}%
\special{pa 7450 1064}%
\special{sp}%
\special{pa 7450 1064}%
\special{pa 7455 1062}%
\special{pa 7460 1059}%
\special{pa 7465 1057}%
\special{pa 7470 1054}%
\special{pa 7475 1052}%
\special{pa 7480 1049}%
\special{pa 7485 1047}%
\special{pa 7490 1044}%
\special{pa 7495 1042}%
\special{pa 7500 1039}%
\special{pa 7505 1037}%
\special{pa 7510 1034}%
\special{pa 7515 1031}%
\special{pa 7520 1029}%
\special{pa 7525 1026}%
\special{pa 7530 1024}%
\special{pa 7535 1021}%
\special{pa 7540 1019}%
\special{pa 7545 1016}%
\special{pa 7550 1014}%
\special{pa 7555 1011}%
\special{pa 7560 1008}%
\special{pa 7565 1006}%
\special{pa 7570 1003}%
\special{pa 7575 1001}%
\special{pa 7580 998}%
\special{pa 7585 995}%
\special{pa 7590 993}%
\special{pa 7595 990}%
\special{pa 7600 988}%
\special{pa 7605 985}%
\special{pa 7610 982}%
\special{pa 7615 980}%
\special{pa 7620 977}%
\special{pa 7625 975}%
\special{pa 7630 972}%
\special{pa 7635 969}%
\special{pa 7640 967}%
\special{pa 7645 964}%
\special{pa 7650 961}%
\special{pa 7655 959}%
\special{pa 7660 956}%
\special{pa 7665 953}%
\special{pa 7670 951}%
\special{pa 7675 948}%
\special{pa 7680 945}%
\special{pa 7685 942}%
\special{pa 7690 940}%
\special{pa 7695 937}%
\special{pa 7700 934}%
\special{pa 7705 932}%
\special{pa 7710 929}%
\special{pa 7715 926}%
\special{pa 7720 923}%
\special{pa 7725 921}%
\special{pa 7730 918}%
\special{pa 7735 915}%
\special{pa 7740 912}%
\special{pa 7745 910}%
\special{pa 7750 907}%
\special{pa 7755 904}%
\special{pa 7760 901}%
\special{pa 7765 899}%
\special{pa 7770 896}%
\special{pa 7775 893}%
\special{pa 7780 890}%
\special{pa 7785 887}%
\special{pa 7790 885}%
\special{pa 7795 882}%
\special{pa 7800 879}%
\special{pa 7805 876}%
\special{pa 7810 873}%
\special{pa 7815 871}%
\special{pa 7820 868}%
\special{pa 7825 865}%
\special{pa 7830 862}%
\special{pa 7835 859}%
\special{pa 7840 856}%
\special{pa 7845 854}%
\special{pa 7850 851}%
\special{pa 7855 848}%
\special{pa 7860 845}%
\special{pa 7865 842}%
\special{pa 7870 839}%
\special{pa 7875 836}%
\special{pa 7880 833}%
\special{pa 7885 830}%
\special{pa 7890 828}%
\special{pa 7895 825}%
\special{pa 7900 822}%
\special{pa 7905 819}%
\special{pa 7910 816}%
\special{pa 7915 813}%
\special{pa 7920 810}%
\special{pa 7925 807}%
\special{pa 7930 804}%
\special{pa 7935 801}%
\special{pa 7940 798}%
\special{sp}%
\special{pa 7940 798}%
\special{pa 7945 795}%
\special{pa 7950 792}%
\special{pa 7955 789}%
\special{pa 7960 786}%
\special{pa 7965 783}%
\special{pa 7970 780}%
\special{pa 7975 777}%
\special{pa 7980 774}%
\special{pa 7985 771}%
\special{pa 7990 768}%
\special{pa 7995 765}%
\special{pa 8000 762}%
\special{pa 8005 759}%
\special{pa 8010 756}%
\special{pa 8015 753}%
\special{pa 8020 750}%
\special{pa 8025 747}%
\special{pa 8030 744}%
\special{pa 8035 741}%
\special{pa 8040 738}%
\special{pa 8045 735}%
\special{pa 8050 732}%
\special{pa 8055 729}%
\special{pa 8060 725}%
\special{pa 8065 722}%
\special{pa 8070 719}%
\special{pa 8075 716}%
\special{pa 8080 713}%
\special{pa 8085 710}%
\special{pa 8090 707}%
\special{pa 8095 704}%
\special{pa 8100 700}%
\special{pa 8105 697}%
\special{pa 8110 694}%
\special{pa 8115 691}%
\special{pa 8120 688}%
\special{pa 8125 685}%
\special{pa 8130 681}%
\special{pa 8135 678}%
\special{pa 8140 675}%
\special{pa 8145 672}%
\special{pa 8150 669}%
\special{pa 8155 665}%
\special{pa 8160 662}%
\special{pa 8165 659}%
\special{pa 8170 656}%
\special{pa 8175 653}%
\special{pa 8180 649}%
\special{pa 8185 646}%
\special{pa 8190 643}%
\special{pa 8195 640}%
\special{pa 8200 636}%
\special{pa 8205 633}%
\special{pa 8210 630}%
\special{pa 8215 626}%
\special{pa 8220 623}%
\special{pa 8225 620}%
\special{pa 8230 617}%
\special{pa 8235 613}%
\special{pa 8240 610}%
\special{pa 8245 607}%
\special{pa 8250 603}%
\special{pa 8255 600}%
\special{pa 8260 597}%
\special{pa 8265 593}%
\special{pa 8270 590}%
\special{pa 8275 586}%
\special{pa 8280 583}%
\special{pa 8285 580}%
\special{pa 8290 576}%
\special{pa 8295 573}%
\special{pa 8300 570}%
\special{pa 8305 566}%
\special{pa 8310 563}%
\special{pa 8315 559}%
\special{pa 8320 556}%
\special{pa 8325 552}%
\special{pa 8330 549}%
\special{pa 8335 546}%
\special{pa 8340 542}%
\special{pa 8345 539}%
\special{pa 8350 535}%
\special{pa 8355 532}%
\special{pa 8360 528}%
\special{pa 8365 525}%
\special{pa 8370 521}%
\special{pa 8375 518}%
\special{pa 8380 514}%
\special{pa 8385 511}%
\special{pa 8390 507}%
\special{pa 8395 504}%
\special{pa 8400 500}%
\special{pa 8400 500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4220 5380 4690 9370 4690 5380 700 5980 900 9180 4220 0 3 0 0
% (-5.51786+54.6662*(10*x-2.5)-9.87027*(10*x-2.5)^2+1.05997*(10*x-2.5)^3-0.0464015*(10*x-2.5)^4)/400
\special{pn 8}%
\special{pa 6851 3820}%
\special{pa 6855 3816}%
\special{pa 6860 3812}%
\special{pa 6865 3808}%
\special{pa 6870 3803}%
\special{pa 6875 3799}%
\special{pa 6880 3795}%
\special{pa 6885 3790}%
\special{pa 6890 3786}%
\special{pa 6895 3782}%
\special{pa 6900 3777}%
\special{pa 6905 3773}%
\special{pa 6910 3769}%
\special{pa 6915 3765}%
\special{pa 6920 3761}%
\special{pa 6925 3757}%
\special{pa 6930 3752}%
\special{pa 6935 3748}%
\special{pa 6940 3744}%
\special{pa 6945 3740}%
\special{pa 6950 3736}%
\special{pa 6955 3732}%
\special{pa 6960 3728}%
\special{pa 6965 3724}%
\special{pa 6970 3720}%
\special{pa 6975 3716}%
\special{pa 6980 3712}%
\special{pa 6985 3708}%
\special{pa 6990 3704}%
\special{pa 6995 3700}%
\special{pa 7000 3697}%
\special{pa 7005 3693}%
\special{pa 7010 3689}%
\special{pa 7015 3685}%
\special{pa 7020 3681}%
\special{pa 7025 3677}%
\special{pa 7030 3674}%
\special{pa 7035 3670}%
\special{pa 7040 3666}%
\special{pa 7045 3662}%
\special{pa 7050 3659}%
\special{pa 7055 3655}%
\special{pa 7060 3651}%
\special{pa 7065 3648}%
\special{pa 7070 3644}%
\special{pa 7075 3641}%
\special{pa 7080 3637}%
\special{pa 7085 3633}%
\special{pa 7090 3630}%
\special{pa 7095 3626}%
\special{pa 7100 3623}%
\special{pa 7105 3619}%
\special{pa 7110 3616}%
\special{pa 7115 3612}%
\special{pa 7120 3609}%
\special{pa 7125 3605}%
\special{pa 7130 3602}%
\special{pa 7135 3598}%
\special{pa 7140 3595}%
\special{pa 7145 3592}%
\special{pa 7150 3588}%
\special{pa 7155 3585}%
\special{pa 7160 3581}%
\special{pa 7165 3578}%
\special{pa 7170 3575}%
\special{pa 7175 3571}%
\special{pa 7180 3568}%
\special{pa 7185 3565}%
\special{pa 7190 3562}%
\special{pa 7195 3558}%
\special{pa 7200 3555}%
\special{pa 7205 3552}%
\special{pa 7210 3549}%
\special{pa 7215 3545}%
\special{pa 7220 3542}%
\special{pa 7225 3539}%
\special{pa 7230 3536}%
\special{pa 7235 3533}%
\special{pa 7240 3530}%
\special{pa 7245 3527}%
\special{pa 7250 3523}%
\special{pa 7255 3520}%
\special{pa 7260 3517}%
\special{pa 7265 3514}%
\special{pa 7270 3511}%
\special{pa 7275 3508}%
\special{pa 7280 3505}%
\special{pa 7285 3502}%
\special{pa 7290 3499}%
\special{pa 7295 3496}%
\special{pa 7300 3493}%
\special{pa 7305 3490}%
\special{pa 7310 3487}%
\special{pa 7315 3484}%
\special{pa 7320 3481}%
\special{pa 7325 3478}%
\special{pa 7330 3476}%
\special{pa 7335 3473}%
\special{pa 7340 3470}%
\special{sp}%
\special{pa 7340 3470}%
\special{pa 7345 3467}%
\special{pa 7350 3464}%
\special{pa 7355 3461}%
\special{pa 7360 3458}%
\special{pa 7365 3456}%
\special{pa 7370 3453}%
\special{pa 7375 3450}%
\special{pa 7380 3447}%
\special{pa 7385 3444}%
\special{pa 7390 3442}%
\special{pa 7395 3439}%
\special{pa 7400 3436}%
\special{pa 7405 3434}%
\special{pa 7410 3431}%
\special{pa 7415 3428}%
\special{pa 7420 3425}%
\special{pa 7425 3423}%
\special{pa 7430 3420}%
\special{pa 7435 3417}%
\special{pa 7440 3415}%
\special{pa 7445 3412}%
\special{pa 7450 3409}%
\special{pa 7455 3407}%
\special{pa 7460 3404}%
\special{pa 7465 3402}%
\special{pa 7470 3399}%
\special{pa 7475 3397}%
\special{pa 7480 3394}%
\special{pa 7485 3391}%
\special{pa 7490 3389}%
\special{pa 7495 3386}%
\special{pa 7500 3384}%
\special{pa 7505 3381}%
\special{pa 7510 3379}%
\special{pa 7515 3376}%
\special{pa 7520 3374}%
\special{pa 7525 3371}%
\special{pa 7530 3369}%
\special{pa 7535 3366}%
\special{pa 7540 3364}%
\special{pa 7545 3361}%
\special{pa 7550 3359}%
\special{pa 7555 3357}%
\special{pa 7560 3354}%
\special{pa 7565 3352}%
\special{pa 7570 3349}%
\special{pa 7575 3347}%
\special{pa 7580 3345}%
\special{pa 7585 3342}%
\special{pa 7590 3340}%
\special{pa 7595 3338}%
\special{pa 7600 3335}%
\special{pa 7605 3333}%
\special{pa 7610 3331}%
\special{pa 7615 3328}%
\special{pa 7620 3326}%
\special{pa 7625 3324}%
\special{pa 7630 3321}%
\special{pa 7635 3319}%
\special{pa 7640 3317}%
\special{pa 7645 3315}%
\special{pa 7650 3312}%
\special{pa 7655 3310}%
\special{pa 7660 3308}%
\special{pa 7665 3306}%
\special{pa 7670 3303}%
\special{pa 7675 3301}%
\special{pa 7680 3299}%
\special{pa 7685 3297}%
\special{pa 7690 3295}%
\special{pa 7695 3292}%
\special{pa 7700 3290}%
\special{pa 7705 3288}%
\special{pa 7710 3286}%
\special{pa 7715 3284}%
\special{pa 7720 3281}%
\special{pa 7725 3279}%
\special{pa 7730 3277}%
\special{pa 7735 3275}%
\special{pa 7740 3273}%
\special{pa 7745 3271}%
\special{pa 7750 3269}%
\special{pa 7755 3267}%
\special{pa 7760 3265}%
\special{pa 7765 3262}%
\special{pa 7770 3260}%
\special{pa 7775 3258}%
\special{pa 7780 3256}%
\special{pa 7785 3254}%
\special{pa 7790 3252}%
\special{pa 7795 3250}%
\special{pa 7800 3248}%
\special{pa 7805 3246}%
\special{pa 7810 3244}%
\special{pa 7815 3242}%
\special{pa 7820 3240}%
\special{pa 7825 3238}%
\special{pa 7830 3236}%
\special{sp}%
\special{pa 7830 3236}%
\special{pa 7835 3234}%
\special{pa 7840 3232}%
\special{pa 7845 3230}%
\special{pa 7850 3228}%
\special{pa 7855 3226}%
\special{pa 7860 3224}%
\special{pa 7865 3222}%
\special{pa 7870 3220}%
\special{pa 7875 3218}%
\special{pa 7880 3216}%
\special{pa 7885 3214}%
\special{pa 7890 3212}%
\special{pa 7895 3210}%
\special{pa 7900 3209}%
\special{pa 7905 3207}%
\special{pa 7910 3205}%
\special{pa 7915 3203}%
\special{pa 7920 3201}%
\special{pa 7925 3199}%
\special{pa 7930 3197}%
\special{pa 7935 3195}%
\special{pa 7940 3193}%
\special{pa 7945 3192}%
\special{pa 7950 3190}%
\special{pa 7955 3188}%
\special{pa 7960 3186}%
\special{pa 7965 3184}%
\special{pa 7970 3182}%
\special{pa 7975 3180}%
\special{pa 7980 3179}%
\special{pa 7985 3177}%
\special{pa 7990 3175}%
\special{pa 7995 3173}%
\special{pa 8000 3171}%
\special{pa 8005 3169}%
\special{pa 8010 3168}%
\special{pa 8015 3166}%
\special{pa 8020 3164}%
\special{pa 8025 3162}%
\special{pa 8030 3161}%
\special{pa 8035 3159}%
\special{pa 8040 3157}%
\special{pa 8045 3155}%
\special{pa 8050 3153}%
\special{pa 8055 3152}%
\special{pa 8060 3150}%
\special{pa 8065 3148}%
\special{pa 8070 3146}%
\special{pa 8075 3145}%
\special{pa 8080 3143}%
\special{pa 8085 3141}%
\special{pa 8090 3139}%
\special{pa 8095 3138}%
\special{pa 8100 3136}%
\special{pa 8105 3134}%
\special{pa 8110 3133}%
\special{pa 8115 3131}%
\special{pa 8120 3129}%
\special{pa 8125 3127}%
\special{pa 8130 3126}%
\special{pa 8135 3124}%
\special{pa 8140 3122}%
\special{pa 8145 3121}%
\special{pa 8150 3119}%
\special{pa 8155 3117}%
\special{pa 8160 3116}%
\special{pa 8165 3114}%
\special{pa 8170 3112}%
\special{pa 8175 3111}%
\special{pa 8180 3109}%
\special{pa 8185 3107}%
\special{pa 8190 3106}%
\special{pa 8195 3104}%
\special{pa 8200 3102}%
\special{pa 8205 3101}%
\special{pa 8210 3099}%
\special{pa 8215 3097}%
\special{pa 8220 3096}%
\special{pa 8225 3094}%
\special{pa 8230 3093}%
\special{pa 8235 3091}%
\special{pa 8240 3089}%
\special{pa 8245 3088}%
\special{pa 8250 3086}%
\special{pa 8255 3084}%
\special{pa 8260 3083}%
\special{pa 8265 3081}%
\special{pa 8270 3080}%
\special{pa 8275 3078}%
\special{pa 8280 3076}%
\special{pa 8285 3075}%
\special{pa 8290 3073}%
\special{pa 8295 3072}%
\special{pa 8300 3070}%
\special{pa 8305 3069}%
\special{pa 8310 3067}%
\special{pa 8315 3065}%
\special{pa 8320 3064}%
\special{sp}%
\special{pa 8320 3064}%
\special{pa 8325 3062}%
\special{pa 8330 3061}%
\special{pa 8335 3059}%
\special{pa 8340 3058}%
\special{pa 8345 3056}%
\special{pa 8350 3055}%
\special{pa 8355 3053}%
\special{pa 8360 3051}%
\special{pa 8365 3050}%
\special{pa 8370 3048}%
\special{pa 8375 3047}%
\special{pa 8380 3045}%
\special{pa 8385 3044}%
\special{pa 8390 3042}%
\special{pa 8395 3041}%
\special{pa 8400 3039}%
\special{pa 8405 3038}%
\special{pa 8410 3036}%
\special{pa 8415 3035}%
\special{pa 8420 3033}%
\special{pa 8425 3032}%
\special{pa 8430 3030}%
\special{pa 8435 3029}%
\special{pa 8440 3027}%
\special{pa 8445 3026}%
\special{pa 8450 3024}%
\special{pa 8455 3023}%
\special{pa 8460 3021}%
\special{pa 8465 3020}%
\special{pa 8470 3018}%
\special{pa 8475 3017}%
\special{pa 8480 3015}%
\special{pa 8485 3014}%
\special{pa 8490 3012}%
\special{pa 8495 3011}%
\special{pa 8500 3009}%
\special{pa 8505 3008}%
\special{pa 8510 3007}%
\special{pa 8515 3005}%
\special{pa 8520 3004}%
\special{pa 8525 3002}%
\special{pa 8530 3001}%
\special{pa 8535 2999}%
\special{pa 8540 2998}%
\special{pa 8545 2996}%
\special{pa 8550 2995}%
\special{pa 8555 2993}%
\special{pa 8560 2992}%
\special{pa 8565 2991}%
\special{pa 8570 2989}%
\special{pa 8575 2988}%
\special{pa 8580 2986}%
\special{pa 8585 2985}%
\special{pa 8590 2984}%
\special{pa 8595 2982}%
\special{pa 8600 2981}%
\special{pa 8605 2979}%
\special{pa 8610 2978}%
\special{pa 8615 2976}%
\special{pa 8620 2975}%
\special{pa 8625 2974}%
\special{pa 8630 2972}%
\special{pa 8635 2971}%
\special{pa 8640 2969}%
\special{pa 8645 2968}%
\special{pa 8650 2967}%
\special{pa 8655 2965}%
\special{pa 8660 2964}%
\special{pa 8665 2963}%
\special{pa 8670 2961}%
\special{pa 8675 2960}%
\special{pa 8680 2958}%
\special{pa 8685 2957}%
\special{pa 8690 2956}%
\special{pa 8695 2954}%
\special{pa 8700 2953}%
\special{pa 8705 2952}%
\special{pa 8710 2950}%
\special{pa 8715 2949}%
\special{pa 8720 2948}%
\special{pa 8725 2946}%
\special{pa 8730 2945}%
\special{pa 8735 2943}%
\special{pa 8740 2942}%
\special{pa 8745 2941}%
\special{pa 8750 2939}%
\special{pa 8755 2938}%
\special{pa 8760 2937}%
\special{pa 8765 2935}%
\special{pa 8770 2934}%
\special{pa 8775 2933}%
\special{pa 8780 2931}%
\special{pa 8785 2930}%
\special{pa 8790 2929}%
\special{pa 8795 2928}%
\special{pa 8800 2926}%
\special{pa 8805 2925}%
\special{pa 8810 2924}%
\special{sp}%
\special{pa 8810 2924}%
\special{pa 8815 2922}%
\special{pa 8820 2921}%
\special{pa 8825 2920}%
\special{pa 8830 2918}%
\special{pa 8835 2917}%
\special{pa 8840 2916}%
\special{pa 8845 2915}%
\special{pa 8850 2913}%
\special{pa 8855 2912}%
\special{pa 8860 2911}%
\special{pa 8865 2909}%
\special{pa 8870 2908}%
\special{pa 8875 2907}%
\special{pa 8880 2906}%
\special{pa 8885 2904}%
\special{pa 8890 2903}%
\special{pa 8895 2902}%
\special{pa 8900 2901}%
\special{pa 8905 2899}%
\special{pa 8910 2898}%
\special{pa 8915 2897}%
\special{pa 8920 2896}%
\special{pa 8925 2894}%
\special{pa 8930 2893}%
\special{pa 8935 2892}%
\special{pa 8940 2891}%
\special{pa 8945 2889}%
\special{pa 8950 2888}%
\special{pa 8955 2887}%
\special{pa 8960 2886}%
\special{pa 8965 2884}%
\special{pa 8970 2883}%
\special{pa 8975 2882}%
\special{pa 8980 2881}%
\special{pa 8985 2880}%
\special{pa 8990 2878}%
\special{pa 8995 2877}%
\special{pa 9000 2876}%
\special{pa 9005 2875}%
\special{pa 9010 2874}%
\special{pa 9015 2872}%
\special{pa 9020 2871}%
\special{pa 9025 2870}%
\special{pa 9030 2869}%
\special{pa 9035 2868}%
\special{pa 9040 2866}%
\special{pa 9045 2865}%
\special{pa 9050 2864}%
\special{pa 9055 2863}%
\special{pa 9060 2862}%
\special{pa 9065 2861}%
\special{pa 9070 2859}%
\special{pa 9075 2858}%
\special{pa 9080 2857}%
\special{pa 9085 2856}%
\special{pa 9090 2855}%
\special{pa 9095 2854}%
\special{pa 9100 2853}%
\special{pa 9105 2851}%
\special{pa 9110 2850}%
\special{pa 9115 2849}%
\special{pa 9120 2848}%
\special{pa 9125 2847}%
\special{pa 9130 2846}%
\special{pa 9135 2845}%
\special{pa 9140 2844}%
\special{pa 9145 2843}%
\special{pa 9150 2841}%
\special{pa 9155 2840}%
\special{pa 9160 2839}%
\special{pa 9165 2838}%
\special{pa 9170 2837}%
\special{pa 9175 2836}%
\special{pa 9180 2835}%
\special{sp}%
% STR 2 0 3 0
% 3 6760 4360 6760 4460 2 0
% B
\put(67.6000,-40.6000){\makebox(0,0)[lb]{B}}%
% STR 2 0 3 0
% 3 5780 1930 5780 2030 2 0
% B
\put(57.8000,-16.3000){\makebox(0,0)[lb]{B}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4210 5380 4690 9370 4690 5380 700 5980 900 9180 4210 0 3 0 0
% (13.5556+39.1403*(10*x-2)-3.02292*(10*x-2)^2+0.00984201*(10*x-2)^3+0.00641026*(10*x-2)^4)/400
\special{pn 8}%
\special{pa 6558 3810}%
\special{pa 6560 3808}%
\special{pa 6565 3804}%
\special{pa 6570 3800}%
\special{pa 6575 3796}%
\special{pa 6580 3792}%
\special{pa 6585 3788}%
\special{pa 6590 3784}%
\special{pa 6595 3779}%
\special{pa 6600 3775}%
\special{pa 6605 3771}%
\special{pa 6610 3767}%
\special{pa 6615 3763}%
\special{pa 6620 3759}%
\special{pa 6625 3755}%
\special{pa 6630 3751}%
\special{pa 6635 3747}%
\special{pa 6640 3743}%
\special{pa 6645 3739}%
\special{pa 6650 3735}%
\special{pa 6655 3731}%
\special{pa 6660 3727}%
\special{pa 6665 3723}%
\special{pa 6670 3719}%
\special{pa 6675 3715}%
\special{pa 6680 3711}%
\special{pa 6685 3707}%
\special{pa 6690 3703}%
\special{pa 6695 3699}%
\special{pa 6700 3695}%
\special{pa 6705 3691}%
\special{pa 6710 3687}%
\special{pa 6715 3683}%
\special{pa 6720 3680}%
\special{pa 6725 3676}%
\special{pa 6730 3672}%
\special{pa 6735 3668}%
\special{pa 6740 3664}%
\special{pa 6745 3660}%
\special{pa 6750 3656}%
\special{pa 6755 3653}%
\special{pa 6760 3649}%
\special{pa 6765 3645}%
\special{pa 6770 3641}%
\special{pa 6775 3637}%
\special{pa 6780 3634}%
\special{pa 6785 3630}%
\special{pa 6790 3626}%
\special{pa 6795 3622}%
\special{pa 6800 3619}%
\special{pa 6805 3615}%
\special{pa 6810 3611}%
\special{pa 6815 3608}%
\special{pa 6820 3604}%
\special{pa 6825 3600}%
\special{pa 6830 3596}%
\special{pa 6835 3593}%
\special{pa 6840 3589}%
\special{pa 6845 3585}%
\special{pa 6850 3582}%
\special{pa 6855 3578}%
\special{pa 6860 3575}%
\special{pa 6865 3571}%
\special{pa 6870 3567}%
\special{pa 6875 3564}%
\special{pa 6880 3560}%
\special{pa 6885 3556}%
\special{pa 6890 3553}%
\special{pa 6895 3549}%
\special{pa 6900 3546}%
\special{pa 6905 3542}%
\special{pa 6910 3539}%
\special{pa 6915 3535}%
\special{pa 6920 3532}%
\special{pa 6925 3528}%
\special{pa 6930 3525}%
\special{pa 6935 3521}%
\special{pa 6940 3518}%
\special{pa 6945 3514}%
\special{pa 6950 3511}%
\special{pa 6955 3507}%
\special{pa 6960 3504}%
\special{pa 6965 3500}%
\special{pa 6970 3497}%
\special{pa 6975 3493}%
\special{pa 6980 3490}%
\special{pa 6985 3487}%
\special{pa 6990 3483}%
\special{pa 6995 3480}%
\special{pa 7000 3476}%
\special{pa 7005 3473}%
\special{pa 7010 3470}%
\special{pa 7015 3466}%
\special{pa 7020 3463}%
\special{pa 7025 3460}%
\special{pa 7030 3456}%
\special{pa 7035 3453}%
\special{pa 7040 3450}%
\special{pa 7045 3446}%
\special{sp}%
\special{pa 7045 3446}%
\special{pa 7050 3443}%
\special{pa 7055 3440}%
\special{pa 7060 3436}%
\special{pa 7065 3433}%
\special{pa 7070 3430}%
\special{pa 7075 3427}%
\special{pa 7080 3423}%
\special{pa 7085 3420}%
\special{pa 7090 3417}%
\special{pa 7095 3414}%
\special{pa 7100 3411}%
\special{pa 7105 3407}%
\special{pa 7110 3404}%
\special{pa 7115 3401}%
\special{pa 7120 3398}%
\special{pa 7125 3395}%
\special{pa 7130 3391}%
\special{pa 7135 3388}%
\special{pa 7140 3385}%
\special{pa 7145 3382}%
\special{pa 7150 3379}%
\special{pa 7155 3376}%
\special{pa 7160 3373}%
\special{pa 7165 3370}%
\special{pa 7170 3367}%
\special{pa 7175 3363}%
\special{pa 7180 3360}%
\special{pa 7185 3357}%
\special{pa 7190 3354}%
\special{pa 7195 3351}%
\special{pa 7200 3348}%
\special{pa 7205 3345}%
\special{pa 7210 3342}%
\special{pa 7215 3339}%
\special{pa 7220 3336}%
\special{pa 7225 3333}%
\special{pa 7230 3330}%
\special{pa 7235 3327}%
\special{pa 7240 3324}%
\special{pa 7245 3321}%
\special{pa 7250 3318}%
\special{pa 7255 3315}%
\special{pa 7260 3312}%
\special{pa 7265 3309}%
\special{pa 7270 3307}%
\special{pa 7275 3304}%
\special{pa 7280 3301}%
\special{pa 7285 3298}%
\special{pa 7290 3295}%
\special{pa 7295 3292}%
\special{pa 7300 3289}%
\special{pa 7305 3286}%
\special{pa 7310 3283}%
\special{pa 7315 3281}%
\special{pa 7320 3278}%
\special{pa 7325 3275}%
\special{pa 7330 3272}%
\special{pa 7335 3269}%
\special{pa 7340 3266}%
\special{pa 7345 3264}%
\special{pa 7350 3261}%
\special{pa 7355 3258}%
\special{pa 7360 3255}%
\special{pa 7365 3253}%
\special{pa 7370 3250}%
\special{pa 7375 3247}%
\special{pa 7380 3244}%
\special{pa 7385 3242}%
\special{pa 7390 3239}%
\special{pa 7395 3236}%
\special{pa 7400 3233}%
\special{pa 7405 3231}%
\special{pa 7410 3228}%
\special{pa 7415 3225}%
\special{pa 7420 3223}%
\special{pa 7425 3220}%
\special{pa 7430 3217}%
\special{pa 7435 3215}%
\special{pa 7440 3212}%
\special{pa 7445 3209}%
\special{pa 7450 3207}%
\special{pa 7455 3204}%
\special{pa 7460 3202}%
\special{pa 7465 3199}%
\special{pa 7470 3196}%
\special{pa 7475 3194}%
\special{pa 7480 3191}%
\special{pa 7485 3189}%
\special{pa 7490 3186}%
\special{pa 7495 3183}%
\special{pa 7500 3181}%
\special{pa 7505 3178}%
\special{pa 7510 3176}%
\special{pa 7515 3173}%
\special{pa 7520 3171}%
\special{pa 7525 3168}%
\special{pa 7530 3166}%
\special{pa 7535 3163}%
\special{sp}%
\special{pa 7535 3163}%
\special{pa 7540 3161}%
\special{pa 7545 3158}%
\special{pa 7550 3156}%
\special{pa 7555 3153}%
\special{pa 7560 3151}%
\special{pa 7565 3149}%
\special{pa 7570 3146}%
\special{pa 7575 3144}%
\special{pa 7580 3141}%
\special{pa 7585 3139}%
\special{pa 7590 3136}%
\special{pa 7595 3134}%
\special{pa 7600 3132}%
\special{pa 7605 3129}%
\special{pa 7610 3127}%
\special{pa 7615 3124}%
\special{pa 7620 3122}%
\special{pa 7625 3120}%
\special{pa 7630 3117}%
\special{pa 7635 3115}%
\special{pa 7640 3113}%
\special{pa 7645 3110}%
\special{pa 7650 3108}%
\special{pa 7655 3106}%
\special{pa 7660 3103}%
\special{pa 7665 3101}%
\special{pa 7670 3099}%
\special{pa 7675 3097}%
\special{pa 7680 3094}%
\special{pa 7685 3092}%
\special{pa 7690 3090}%
\special{pa 7695 3088}%
\special{pa 7700 3085}%
\special{pa 7705 3083}%
\special{pa 7710 3081}%
\special{pa 7715 3079}%
\special{pa 7720 3076}%
\special{pa 7725 3074}%
\special{pa 7730 3072}%
\special{pa 7735 3070}%
\special{pa 7740 3068}%
\special{pa 7745 3065}%
\special{pa 7750 3063}%
\special{pa 7755 3061}%
\special{pa 7760 3059}%
\special{pa 7765 3057}%
\special{pa 7770 3055}%
\special{pa 7775 3052}%
\special{pa 7780 3050}%
\special{pa 7785 3048}%
\special{pa 7790 3046}%
\special{pa 7795 3044}%
\special{pa 7800 3042}%
\special{pa 7805 3040}%
\special{pa 7810 3038}%
\special{pa 7815 3036}%
\special{pa 7820 3034}%
\special{pa 7825 3031}%
\special{pa 7830 3029}%
\special{pa 7835 3027}%
\special{pa 7840 3025}%
\special{pa 7845 3023}%
\special{pa 7850 3021}%
\special{pa 7855 3019}%
\special{pa 7860 3017}%
\special{pa 7865 3015}%
\special{pa 7870 3013}%
\special{pa 7875 3011}%
\special{pa 7880 3009}%
\special{pa 7885 3007}%
\special{pa 7890 3005}%
\special{pa 7895 3003}%
\special{pa 7900 3001}%
\special{pa 7905 2999}%
\special{pa 7910 2997}%
\special{pa 7915 2996}%
\special{pa 7920 2994}%
\special{pa 7925 2992}%
\special{pa 7930 2990}%
\special{pa 7935 2988}%
\special{pa 7940 2986}%
\special{pa 7945 2984}%
\special{pa 7950 2982}%
\special{pa 7955 2980}%
\special{pa 7960 2978}%
\special{pa 7965 2976}%
\special{pa 7970 2975}%
\special{pa 7975 2973}%
\special{pa 7980 2971}%
\special{pa 7985 2969}%
\special{pa 7990 2967}%
\special{pa 7995 2965}%
\special{pa 8000 2964}%
\special{pa 8005 2962}%
\special{pa 8010 2960}%
\special{pa 8015 2958}%
\special{pa 8020 2956}%
\special{pa 8025 2955}%
\special{sp}%
\special{pa 8025 2955}%
\special{pa 8030 2953}%
\special{pa 8035 2951}%
\special{pa 8040 2949}%
\special{pa 8045 2947}%
\special{pa 8050 2946}%
\special{pa 8055 2944}%
\special{pa 8060 2942}%
\special{pa 8065 2940}%
\special{pa 8070 2939}%
\special{pa 8075 2937}%
\special{pa 8080 2935}%
\special{pa 8085 2933}%
\special{pa 8090 2932}%
\special{pa 8095 2930}%
\special{pa 8100 2928}%
\special{pa 8105 2927}%
\special{pa 8110 2925}%
\special{pa 8115 2923}%
\special{pa 8120 2922}%
\special{pa 8125 2920}%
\special{pa 8130 2918}%
\special{pa 8135 2917}%
\special{pa 8140 2915}%
\special{pa 8145 2913}%
\special{pa 8150 2912}%
\special{pa 8155 2910}%
\special{pa 8160 2908}%
\special{pa 8165 2907}%
\special{pa 8170 2905}%
\special{pa 8175 2904}%
\special{pa 8180 2902}%
\special{pa 8185 2900}%
\special{pa 8190 2899}%
\special{pa 8195 2897}%
\special{pa 8200 2896}%
\special{pa 8205 2894}%
\special{pa 8210 2893}%
\special{pa 8215 2891}%
\special{pa 8220 2889}%
\special{pa 8225 2888}%
\special{pa 8230 2886}%
\special{pa 8235 2885}%
\special{pa 8240 2883}%
\special{pa 8245 2882}%
\special{pa 8250 2880}%
\special{pa 8255 2879}%
\special{pa 8260 2877}%
\special{pa 8265 2876}%
\special{pa 8270 2874}%
\special{pa 8275 2873}%
\special{pa 8280 2871}%
\special{pa 8285 2870}%
\special{pa 8290 2868}%
\special{pa 8295 2867}%
\special{pa 8300 2865}%
\special{pa 8305 2864}%
\special{pa 8310 2862}%
\special{pa 8315 2861}%
\special{pa 8320 2860}%
\special{pa 8325 2858}%
\special{pa 8330 2857}%
\special{pa 8335 2855}%
\special{pa 8340 2854}%
\special{pa 8345 2852}%
\special{pa 8350 2851}%
\special{pa 8355 2850}%
\special{pa 8360 2848}%
\special{pa 8365 2847}%
\special{pa 8370 2845}%
\special{pa 8375 2844}%
\special{pa 8380 2843}%
\special{pa 8385 2841}%
\special{pa 8390 2840}%
\special{pa 8395 2839}%
\special{pa 8400 2837}%
\special{pa 8405 2836}%
\special{pa 8410 2835}%
\special{pa 8415 2833}%
\special{pa 8420 2832}%
\special{pa 8425 2831}%
\special{pa 8430 2829}%
\special{pa 8435 2828}%
\special{pa 8440 2827}%
\special{pa 8445 2825}%
\special{pa 8450 2824}%
\special{pa 8455 2823}%
\special{pa 8460 2821}%
\special{pa 8465 2820}%
\special{pa 8470 2819}%
\special{pa 8475 2818}%
\special{pa 8480 2816}%
\special{pa 8485 2815}%
\special{pa 8490 2814}%
\special{pa 8495 2812}%
\special{pa 8500 2811}%
\special{pa 8505 2810}%
\special{pa 8510 2809}%
\special{pa 8515 2807}%
\special{sp}%
\special{pa 8515 2807}%
\special{pa 8520 2806}%
\special{pa 8525 2805}%
\special{pa 8530 2804}%
\special{pa 8535 2803}%
\special{pa 8540 2801}%
\special{pa 8545 2800}%
\special{pa 8550 2799}%
\special{pa 8555 2798}%
\special{pa 8560 2797}%
\special{pa 8565 2795}%
\special{pa 8570 2794}%
\special{pa 8575 2793}%
\special{pa 8580 2792}%
\special{pa 8585 2791}%
\special{pa 8590 2789}%
\special{pa 8595 2788}%
\special{pa 8600 2787}%
\special{pa 8605 2786}%
\special{pa 8610 2785}%
\special{pa 8615 2784}%
\special{pa 8620 2783}%
\special{pa 8625 2781}%
\special{pa 8630 2780}%
\special{pa 8635 2779}%
\special{pa 8640 2778}%
\special{pa 8645 2777}%
\special{pa 8650 2776}%
\special{pa 8655 2775}%
\special{pa 8660 2774}%
\special{pa 8665 2772}%
\special{pa 8670 2771}%
\special{pa 8675 2770}%
\special{pa 8680 2769}%
\special{pa 8685 2768}%
\special{pa 8690 2767}%
\special{pa 8695 2766}%
\special{pa 8700 2765}%
\special{pa 8705 2764}%
\special{pa 8710 2763}%
\special{pa 8715 2762}%
\special{pa 8720 2761}%
\special{pa 8725 2760}%
\special{pa 8730 2758}%
\special{pa 8735 2757}%
\special{pa 8740 2756}%
\special{pa 8745 2755}%
\special{pa 8750 2754}%
\special{pa 8755 2753}%
\special{pa 8760 2752}%
\special{pa 8765 2751}%
\special{pa 8770 2750}%
\special{pa 8775 2749}%
\special{pa 8780 2748}%
\special{pa 8785 2747}%
\special{pa 8790 2746}%
\special{pa 8795 2745}%
\special{pa 8800 2744}%
\special{pa 8805 2743}%
\special{pa 8810 2742}%
\special{pa 8815 2741}%
\special{pa 8820 2740}%
\special{pa 8825 2739}%
\special{pa 8830 2738}%
\special{pa 8835 2737}%
\special{pa 8840 2736}%
\special{pa 8845 2735}%
\special{pa 8850 2734}%
\special{pa 8855 2733}%
\special{pa 8860 2732}%
\special{pa 8865 2732}%
\special{pa 8870 2731}%
\special{pa 8875 2730}%
\special{pa 8880 2729}%
\special{pa 8885 2728}%
\special{pa 8890 2727}%
\special{pa 8895 2726}%
\special{pa 8900 2725}%
\special{pa 8905 2724}%
\special{pa 8910 2723}%
\special{pa 8915 2722}%
\special{pa 8920 2721}%
\special{pa 8925 2720}%
\special{pa 8930 2719}%
\special{pa 8935 2719}%
\special{pa 8940 2718}%
\special{pa 8945 2717}%
\special{pa 8950 2716}%
\special{pa 8955 2715}%
\special{pa 8960 2714}%
\special{pa 8965 2713}%
\special{pa 8970 2712}%
\special{pa 8975 2711}%
\special{pa 8980 2711}%
\special{pa 8985 2710}%
\special{pa 8990 2709}%
\special{pa 8995 2708}%
\special{pa 9000 2707}%
\special{pa 9005 2706}%
\special{sp}%
\special{pa 9005 2706}%
\special{pa 9010 2705}%
\special{pa 9015 2704}%
\special{pa 9020 2704}%
\special{pa 9025 2703}%
\special{pa 9030 2702}%
\special{pa 9035 2701}%
\special{pa 9040 2700}%
\special{pa 9045 2699}%
\special{pa 9050 2699}%
\special{pa 9055 2698}%
\special{pa 9060 2697}%
\special{pa 9065 2696}%
\special{pa 9070 2695}%
\special{pa 9075 2694}%
\special{pa 9080 2694}%
\special{pa 9085 2693}%
\special{pa 9090 2692}%
\special{pa 9095 2691}%
\special{pa 9100 2690}%
\special{pa 9105 2689}%
\special{pa 9110 2689}%
\special{pa 9115 2688}%
\special{pa 9120 2687}%
\special{pa 9125 2686}%
\special{pa 9130 2685}%
\special{pa 9135 2685}%
\special{pa 9140 2684}%
\special{pa 9145 2683}%
\special{pa 9150 2682}%
\special{pa 9155 2681}%
\special{pa 9160 2681}%
\special{pa 9165 2680}%
\special{pa 9170 2679}%
\special{pa 9175 2678}%
\special{pa 9180 2678}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4210 5380 4690 9370 4690 5380 700 5980 900 9180 4210 0 3 0 0
% (259.554-5.45572*(10*x-0.5)+4.0767*(10*x-0.5)^2-0.222854*(10*x-0.5)^3+0.00662879*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 5980 1717}%
\special{pa 5985 1717}%
\special{pa 5990 1716}%
\special{pa 5995 1716}%
\special{pa 6000 1716}%
\special{pa 6005 1715}%
\special{pa 6010 1715}%
\special{pa 6015 1715}%
\special{pa 6020 1714}%
\special{pa 6025 1714}%
\special{pa 6030 1714}%
\special{pa 6035 1713}%
\special{pa 6040 1713}%
\special{pa 6045 1712}%
\special{pa 6050 1712}%
\special{pa 6055 1712}%
\special{pa 6060 1711}%
\special{pa 6065 1711}%
\special{pa 6070 1710}%
\special{pa 6075 1710}%
\special{pa 6080 1709}%
\special{pa 6085 1709}%
\special{pa 6090 1708}%
\special{pa 6095 1708}%
\special{pa 6100 1707}%
\special{pa 6105 1707}%
\special{pa 6110 1706}%
\special{pa 6115 1706}%
\special{pa 6120 1705}%
\special{pa 6125 1705}%
\special{pa 6130 1704}%
\special{pa 6135 1704}%
\special{pa 6140 1703}%
\special{pa 6145 1702}%
\special{pa 6150 1702}%
\special{pa 6155 1701}%
\special{pa 6160 1701}%
\special{pa 6165 1700}%
\special{pa 6170 1699}%
\special{pa 6175 1699}%
\special{pa 6180 1698}%
\special{pa 6185 1697}%
\special{pa 6190 1697}%
\special{pa 6195 1696}%
\special{pa 6200 1695}%
\special{pa 6205 1694}%
\special{pa 6210 1694}%
\special{pa 6215 1693}%
\special{pa 6220 1692}%
\special{pa 6225 1692}%
\special{pa 6230 1691}%
\special{pa 6235 1690}%
\special{pa 6240 1689}%
\special{pa 6245 1688}%
\special{pa 6250 1688}%
\special{pa 6255 1687}%
\special{pa 6260 1686}%
\special{pa 6265 1685}%
\special{pa 6270 1684}%
\special{pa 6275 1683}%
\special{pa 6280 1683}%
\special{pa 6285 1682}%
\special{pa 6290 1681}%
\special{pa 6295 1680}%
\special{pa 6300 1679}%
\special{pa 6305 1678}%
\special{pa 6310 1677}%
\special{pa 6315 1676}%
\special{pa 6320 1675}%
\special{pa 6325 1674}%
\special{pa 6330 1673}%
\special{pa 6335 1672}%
\special{pa 6340 1671}%
\special{pa 6345 1670}%
\special{pa 6350 1669}%
\special{pa 6355 1668}%
\special{pa 6360 1667}%
\special{pa 6365 1666}%
\special{pa 6370 1665}%
\special{pa 6375 1664}%
\special{pa 6380 1663}%
\special{pa 6385 1662}%
\special{pa 6390 1661}%
\special{pa 6395 1660}%
\special{pa 6400 1659}%
\special{pa 6405 1658}%
\special{pa 6410 1657}%
\special{pa 6415 1656}%
\special{pa 6420 1655}%
\special{pa 6425 1653}%
\special{pa 6430 1652}%
\special{pa 6435 1651}%
\special{pa 6440 1650}%
\special{pa 6445 1649}%
\special{pa 6450 1648}%
\special{pa 6455 1647}%
\special{pa 6460 1645}%
\special{pa 6465 1644}%
\special{pa 6470 1643}%
\special{sp}%
\special{pa 6470 1643}%
\special{pa 6475 1642}%
\special{pa 6480 1640}%
\special{pa 6485 1639}%
\special{pa 6490 1638}%
\special{pa 6495 1637}%
\special{pa 6500 1635}%
\special{pa 6505 1634}%
\special{pa 6510 1633}%
\special{pa 6515 1632}%
\special{pa 6520 1630}%
\special{pa 6525 1629}%
\special{pa 6530 1628}%
\special{pa 6535 1626}%
\special{pa 6540 1625}%
\special{pa 6545 1624}%
\special{pa 6550 1622}%
\special{pa 6555 1621}%
\special{pa 6560 1620}%
\special{pa 6565 1618}%
\special{pa 6570 1617}%
\special{pa 6575 1616}%
\special{pa 6580 1614}%
\special{pa 6585 1613}%
\special{pa 6590 1611}%
\special{pa 6595 1610}%
\special{pa 6600 1608}%
\special{pa 6605 1607}%
\special{pa 6610 1606}%
\special{pa 6615 1604}%
\special{pa 6620 1603}%
\special{pa 6625 1601}%
\special{pa 6630 1600}%
\special{pa 6635 1598}%
\special{pa 6640 1597}%
\special{pa 6645 1595}%
\special{pa 6650 1594}%
\special{pa 6655 1592}%
\special{pa 6660 1591}%
\special{pa 6665 1589}%
\special{pa 6670 1588}%
\special{pa 6675 1586}%
\special{pa 6680 1585}%
\special{pa 6685 1583}%
\special{pa 6690 1581}%
\special{pa 6695 1580}%
\special{pa 6700 1578}%
\special{pa 6705 1577}%
\special{pa 6710 1575}%
\special{pa 6715 1573}%
\special{pa 6720 1572}%
\special{pa 6725 1570}%
\special{pa 6730 1568}%
\special{pa 6735 1567}%
\special{pa 6740 1565}%
\special{pa 6745 1564}%
\special{pa 6750 1562}%
\special{pa 6755 1560}%
\special{pa 6760 1559}%
\special{pa 6765 1557}%
\special{pa 6770 1555}%
\special{pa 6775 1553}%
\special{pa 6780 1552}%
\special{pa 6785 1550}%
\special{pa 6790 1548}%
\special{pa 6795 1547}%
\special{pa 6800 1545}%
\special{pa 6805 1543}%
\special{pa 6810 1541}%
\special{pa 6815 1539}%
\special{pa 6820 1538}%
\special{pa 6825 1536}%
\special{pa 6830 1534}%
\special{pa 6835 1532}%
\special{pa 6840 1531}%
\special{pa 6845 1529}%
\special{pa 6850 1527}%
\special{pa 6855 1525}%
\special{pa 6860 1523}%
\special{pa 6865 1521}%
\special{pa 6870 1520}%
\special{pa 6875 1518}%
\special{pa 6880 1516}%
\special{pa 6885 1514}%
\special{pa 6890 1512}%
\special{pa 6895 1510}%
\special{pa 6900 1508}%
\special{pa 6905 1506}%
\special{pa 6910 1504}%
\special{pa 6915 1503}%
\special{pa 6920 1501}%
\special{pa 6925 1499}%
\special{pa 6930 1497}%
\special{pa 6935 1495}%
\special{pa 6940 1493}%
\special{pa 6945 1491}%
\special{pa 6950 1489}%
\special{pa 6955 1487}%
\special{pa 6960 1485}%
\special{sp}%
\special{pa 6960 1485}%
\special{pa 6965 1483}%
\special{pa 6970 1481}%
\special{pa 6975 1479}%
\special{pa 6980 1477}%
\special{pa 6985 1475}%
\special{pa 6990 1473}%
\special{pa 6995 1471}%
\special{pa 7000 1469}%
\special{pa 7005 1467}%
\special{pa 7010 1465}%
\special{pa 7015 1463}%
\special{pa 7020 1461}%
\special{pa 7025 1459}%
\special{pa 7030 1457}%
\special{pa 7035 1455}%
\special{pa 7040 1452}%
\special{pa 7045 1450}%
\special{pa 7050 1448}%
\special{pa 7055 1446}%
\special{pa 7060 1444}%
\special{pa 7065 1442}%
\special{pa 7070 1440}%
\special{pa 7075 1438}%
\special{pa 7080 1436}%
\special{pa 7085 1433}%
\special{pa 7090 1431}%
\special{pa 7095 1429}%
\special{pa 7100 1427}%
\special{pa 7105 1425}%
\special{pa 7110 1423}%
\special{pa 7115 1420}%
\special{pa 7120 1418}%
\special{pa 7125 1416}%
\special{pa 7130 1414}%
\special{pa 7135 1412}%
\special{pa 7140 1409}%
\special{pa 7145 1407}%
\special{pa 7150 1405}%
\special{pa 7155 1403}%
\special{pa 7160 1400}%
\special{pa 7165 1398}%
\special{pa 7170 1396}%
\special{pa 7175 1394}%
\special{pa 7180 1391}%
\special{pa 7185 1389}%
\special{pa 7190 1387}%
\special{pa 7195 1384}%
\special{pa 7200 1382}%
\special{pa 7205 1380}%
\special{pa 7210 1378}%
\special{pa 7215 1375}%
\special{pa 7220 1373}%
\special{pa 7225 1371}%
\special{pa 7230 1368}%
\special{pa 7235 1366}%
\special{pa 7240 1364}%
\special{pa 7245 1361}%
\special{pa 7250 1359}%
\special{pa 7255 1356}%
\special{pa 7260 1354}%
\special{pa 7265 1352}%
\special{pa 7270 1349}%
\special{pa 7275 1347}%
\special{pa 7280 1345}%
\special{pa 7285 1342}%
\special{pa 7290 1340}%
\special{pa 7295 1337}%
\special{pa 7300 1335}%
\special{pa 7305 1332}%
\special{pa 7310 1330}%
\special{pa 7315 1328}%
\special{pa 7320 1325}%
\special{pa 7325 1323}%
\special{pa 7330 1320}%
\special{pa 7335 1318}%
\special{pa 7340 1315}%
\special{pa 7345 1313}%
\special{pa 7350 1310}%
\special{pa 7355 1308}%
\special{pa 7360 1305}%
\special{pa 7365 1303}%
\special{pa 7370 1300}%
\special{pa 7375 1298}%
\special{pa 7380 1295}%
\special{pa 7385 1293}%
\special{pa 7390 1290}%
\special{pa 7395 1288}%
\special{pa 7400 1285}%
\special{pa 7405 1283}%
\special{pa 7410 1280}%
\special{pa 7415 1278}%
\special{pa 7420 1275}%
\special{pa 7425 1272}%
\special{pa 7430 1270}%
\special{pa 7435 1267}%
\special{pa 7440 1265}%
\special{pa 7445 1262}%
\special{pa 7450 1259}%
\special{sp}%
\special{pa 7450 1259}%
\special{pa 7455 1257}%
\special{pa 7460 1254}%
\special{pa 7465 1252}%
\special{pa 7470 1249}%
\special{pa 7475 1246}%
\special{pa 7480 1244}%
\special{pa 7485 1241}%
\special{pa 7490 1238}%
\special{pa 7495 1236}%
\special{pa 7500 1233}%
\special{pa 7505 1231}%
\special{pa 7510 1228}%
\special{pa 7515 1225}%
\special{pa 7520 1223}%
\special{pa 7525 1220}%
\special{pa 7530 1217}%
\special{pa 7535 1214}%
\special{pa 7540 1212}%
\special{pa 7545 1209}%
\special{pa 7550 1206}%
\special{pa 7555 1204}%
\special{pa 7560 1201}%
\special{pa 7565 1198}%
\special{pa 7570 1195}%
\special{pa 7575 1193}%
\special{pa 7580 1190}%
\special{pa 7585 1187}%
\special{pa 7590 1184}%
\special{pa 7595 1182}%
\special{pa 7600 1179}%
\special{pa 7605 1176}%
\special{pa 7610 1173}%
\special{pa 7615 1171}%
\special{pa 7620 1168}%
\special{pa 7625 1165}%
\special{pa 7630 1162}%
\special{pa 7635 1159}%
\special{pa 7640 1157}%
\special{pa 7645 1154}%
\special{pa 7650 1151}%
\special{pa 7655 1148}%
\special{pa 7660 1145}%
\special{pa 7665 1143}%
\special{pa 7670 1140}%
\special{pa 7675 1137}%
\special{pa 7680 1134}%
\special{pa 7685 1131}%
\special{pa 7690 1128}%
\special{pa 7695 1125}%
\special{pa 7700 1123}%
\special{pa 7705 1120}%
\special{pa 7710 1117}%
\special{pa 7715 1114}%
\special{pa 7720 1111}%
\special{pa 7725 1108}%
\special{pa 7730 1105}%
\special{pa 7735 1102}%
\special{pa 7740 1099}%
\special{pa 7745 1096}%
\special{pa 7750 1094}%
\special{pa 7755 1091}%
\special{pa 7760 1088}%
\special{pa 7765 1085}%
\special{pa 7770 1082}%
\special{pa 7775 1079}%
\special{pa 7780 1076}%
\special{pa 7785 1073}%
\special{pa 7790 1070}%
\special{pa 7795 1067}%
\special{pa 7800 1064}%
\special{pa 7805 1061}%
\special{pa 7810 1058}%
\special{pa 7815 1055}%
\special{pa 7820 1052}%
\special{pa 7825 1049}%
\special{pa 7830 1046}%
\special{pa 7835 1043}%
\special{pa 7840 1040}%
\special{pa 7845 1037}%
\special{pa 7850 1034}%
\special{pa 7855 1031}%
\special{pa 7860 1028}%
\special{pa 7865 1025}%
\special{pa 7870 1022}%
\special{pa 7875 1019}%
\special{pa 7880 1016}%
\special{pa 7885 1013}%
\special{pa 7890 1010}%
\special{pa 7895 1007}%
\special{pa 7900 1004}%
\special{pa 7905 1001}%
\special{pa 7910 998}%
\special{pa 7915 994}%
\special{pa 7920 991}%
\special{pa 7925 988}%
\special{pa 7930 985}%
\special{pa 7935 982}%
\special{pa 7940 979}%
\special{sp}%
\special{pa 7940 979}%
\special{pa 7945 976}%
\special{pa 7950 973}%
\special{pa 7955 970}%
\special{pa 7960 966}%
\special{pa 7965 963}%
\special{pa 7970 960}%
\special{pa 7975 957}%
\special{pa 7980 954}%
\special{pa 7985 951}%
\special{pa 7990 948}%
\special{pa 7995 944}%
\special{pa 8000 941}%
\special{pa 8005 938}%
\special{pa 8010 935}%
\special{pa 8015 932}%
\special{pa 8020 929}%
\special{pa 8025 925}%
\special{pa 8030 922}%
\special{pa 8035 919}%
\special{pa 8040 916}%
\special{pa 8045 913}%
\special{pa 8050 909}%
\special{pa 8055 906}%
\special{pa 8060 903}%
\special{pa 8065 900}%
\special{pa 8070 897}%
\special{pa 8075 893}%
\special{pa 8080 890}%
\special{pa 8085 887}%
\special{pa 8090 884}%
\special{pa 8095 880}%
\special{pa 8100 877}%
\special{pa 8105 874}%
\special{pa 8110 871}%
\special{pa 8115 867}%
\special{pa 8120 864}%
\special{pa 8125 861}%
\special{pa 8130 857}%
\special{pa 8135 854}%
\special{pa 8140 851}%
\special{pa 8145 848}%
\special{pa 8150 844}%
\special{pa 8155 841}%
\special{pa 8160 838}%
\special{pa 8165 834}%
\special{pa 8170 831}%
\special{pa 8175 828}%
\special{pa 8180 824}%
\special{pa 8185 821}%
\special{pa 8190 818}%
\special{pa 8195 814}%
\special{pa 8200 811}%
\special{pa 8205 808}%
\special{pa 8210 804}%
\special{pa 8215 801}%
\special{pa 8220 798}%
\special{pa 8225 794}%
\special{pa 8230 791}%
\special{pa 8235 788}%
\special{pa 8240 784}%
\special{pa 8245 781}%
\special{pa 8250 777}%
\special{pa 8255 774}%
\special{pa 8260 771}%
\special{pa 8265 767}%
\special{pa 8270 764}%
\special{pa 8275 760}%
\special{pa 8280 757}%
\special{pa 8285 754}%
\special{pa 8290 750}%
\special{pa 8295 747}%
\special{pa 8300 743}%
\special{pa 8305 740}%
\special{pa 8310 736}%
\special{pa 8315 733}%
\special{pa 8320 729}%
\special{pa 8325 726}%
\special{pa 8330 723}%
\special{pa 8335 719}%
\special{pa 8340 716}%
\special{pa 8345 712}%
\special{pa 8350 709}%
\special{pa 8355 705}%
\special{pa 8360 702}%
\special{pa 8365 698}%
\special{pa 8370 695}%
\special{pa 8375 691}%
\special{pa 8380 688}%
\special{pa 8385 684}%
\special{pa 8390 681}%
\special{pa 8395 677}%
\special{pa 8400 674}%
\special{pa 8405 670}%
\special{pa 8410 667}%
\special{pa 8415 663}%
\special{pa 8420 660}%
\special{pa 8425 656}%
\special{pa 8430 653}%
\special{sp}%
\special{pa 8430 653}%
\special{pa 8435 649}%
\special{pa 8440 645}%
\special{pa 8445 642}%
\special{pa 8450 638}%
\special{pa 8455 635}%
\special{pa 8460 631}%
\special{pa 8465 628}%
\special{pa 8470 624}%
\special{pa 8475 621}%
\special{pa 8480 617}%
\special{pa 8485 613}%
\special{pa 8490 610}%
\special{pa 8495 606}%
\special{pa 8500 603}%
\special{pa 8505 599}%
\special{pa 8510 595}%
\special{pa 8515 592}%
\special{pa 8520 588}%
\special{pa 8525 585}%
\special{pa 8530 581}%
\special{pa 8535 577}%
\special{pa 8540 574}%
\special{pa 8545 570}%
\special{pa 8550 566}%
\special{pa 8555 563}%
\special{pa 8560 559}%
\special{pa 8565 555}%
\special{pa 8570 552}%
\special{pa 8575 548}%
\special{pa 8580 544}%
\special{pa 8585 541}%
\special{pa 8590 537}%
\special{pa 8595 533}%
\special{pa 8600 530}%
\special{pa 8605 526}%
\special{pa 8610 522}%
\special{pa 8615 519}%
\special{pa 8620 515}%
\special{pa 8625 511}%
\special{pa 8630 508}%
\special{pa 8635 504}%
\special{pa 8640 500}%
\special{pa 8640 500}%
\special{sp}%
% STR 2 0 3 0
% 3 5780 2120 5780 2220 2 0
% C
\put(57.8000,-18.2000){\makebox(0,0)[lb]{C}}%
% STR 2 0 3 0
% 3 6500 4360 6500 4460 2 0
% C
\put(65.0000,-40.6000){\makebox(0,0)[lb]{C}}%
% STR 2 0 3 0
% 3 2480 5450 2480 5550 2 0
% {\Large (c)}
\put(24.8000,-51.5000){\makebox(0,0)[lb]{{\Large (c)}}}%
% STR 2 0 3 0
% 3 7190 5440 7190 5540 2 0
% {\Large (d)}
\put(71.9000,-51.4000){\makebox(0,0)[lb]{{\Large (d)}}}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4210 5380 4690 9370 4690 5380 700 5980 900 9180 4210 0 3 0 0
% (234.286+2.38348*(10*x-0.5)+0.863636*(10*x-0.5)^2+0.186869*(10*x-0.5)^3-0.00757576*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 5980 1919}%
\special{pa 5985 1918}%
\special{pa 5990 1917}%
\special{pa 5995 1917}%
\special{pa 6000 1916}%
\special{pa 6005 1916}%
\special{pa 6010 1915}%
\special{pa 6015 1914}%
\special{pa 6020 1914}%
\special{pa 6025 1913}%
\special{pa 6030 1913}%
\special{pa 6035 1912}%
\special{pa 6040 1911}%
\special{pa 6045 1911}%
\special{pa 6050 1910}%
\special{pa 6055 1909}%
\special{pa 6060 1909}%
\special{pa 6065 1908}%
\special{pa 6070 1907}%
\special{pa 6075 1907}%
\special{pa 6080 1906}%
\special{pa 6085 1905}%
\special{pa 6090 1905}%
\special{pa 6095 1904}%
\special{pa 6100 1903}%
\special{pa 6105 1903}%
\special{pa 6110 1902}%
\special{pa 6115 1901}%
\special{pa 6120 1901}%
\special{pa 6125 1900}%
\special{pa 6130 1899}%
\special{pa 6135 1898}%
\special{pa 6140 1898}%
\special{pa 6145 1897}%
\special{pa 6150 1896}%
\special{pa 6155 1896}%
\special{pa 6160 1895}%
\special{pa 6165 1894}%
\special{pa 6170 1893}%
\special{pa 6175 1893}%
\special{pa 6180 1892}%
\special{pa 6185 1891}%
\special{pa 6190 1890}%
\special{pa 6195 1889}%
\special{pa 6200 1889}%
\special{pa 6205 1888}%
\special{pa 6210 1887}%
\special{pa 6215 1886}%
\special{pa 6220 1885}%
\special{pa 6225 1885}%
\special{pa 6230 1884}%
\special{pa 6235 1883}%
\special{pa 6240 1882}%
\special{pa 6245 1881}%
\special{pa 6250 1880}%
\special{pa 6255 1880}%
\special{pa 6260 1879}%
\special{pa 6265 1878}%
\special{pa 6270 1877}%
\special{pa 6275 1876}%
\special{pa 6280 1875}%
\special{pa 6285 1874}%
\special{pa 6290 1874}%
\special{pa 6295 1873}%
\special{pa 6300 1872}%
\special{pa 6305 1871}%
\special{pa 6310 1870}%
\special{pa 6315 1869}%
\special{pa 6320 1868}%
\special{pa 6325 1867}%
\special{pa 6330 1866}%
\special{pa 6335 1865}%
\special{pa 6340 1864}%
\special{pa 6345 1864}%
\special{pa 6350 1863}%
\special{pa 6355 1862}%
\special{pa 6360 1861}%
\special{pa 6365 1860}%
\special{pa 6370 1859}%
\special{pa 6375 1858}%
\special{pa 6380 1857}%
\special{pa 6385 1856}%
\special{pa 6390 1855}%
\special{pa 6395 1854}%
\special{pa 6400 1853}%
\special{pa 6405 1852}%
\special{pa 6410 1851}%
\special{pa 6415 1850}%
\special{pa 6420 1849}%
\special{pa 6425 1848}%
\special{pa 6430 1847}%
\special{pa 6435 1846}%
\special{pa 6440 1845}%
\special{pa 6445 1844}%
\special{pa 6450 1842}%
\special{pa 6455 1841}%
\special{pa 6460 1840}%
\special{pa 6465 1839}%
\special{pa 6470 1838}%
\special{sp}%
\special{pa 6470 1838}%
\special{pa 6475 1837}%
\special{pa 6480 1836}%
\special{pa 6485 1835}%
\special{pa 6490 1834}%
\special{pa 6495 1833}%
\special{pa 6500 1832}%
\special{pa 6505 1830}%
\special{pa 6510 1829}%
\special{pa 6515 1828}%
\special{pa 6520 1827}%
\special{pa 6525 1826}%
\special{pa 6530 1825}%
\special{pa 6535 1824}%
\special{pa 6540 1822}%
\special{pa 6545 1821}%
\special{pa 6550 1820}%
\special{pa 6555 1819}%
\special{pa 6560 1818}%
\special{pa 6565 1816}%
\special{pa 6570 1815}%
\special{pa 6575 1814}%
\special{pa 6580 1813}%
\special{pa 6585 1812}%
\special{pa 6590 1810}%
\special{pa 6595 1809}%
\special{pa 6600 1808}%
\special{pa 6605 1807}%
\special{pa 6610 1805}%
\special{pa 6615 1804}%
\special{pa 6620 1803}%
\special{pa 6625 1802}%
\special{pa 6630 1800}%
\special{pa 6635 1799}%
\special{pa 6640 1798}%
\special{pa 6645 1796}%
\special{pa 6650 1795}%
\special{pa 6655 1794}%
\special{pa 6660 1792}%
\special{pa 6665 1791}%
\special{pa 6670 1790}%
\special{pa 6675 1788}%
\special{pa 6680 1787}%
\special{pa 6685 1786}%
\special{pa 6690 1784}%
\special{pa 6695 1783}%
\special{pa 6700 1782}%
\special{pa 6705 1780}%
\special{pa 6710 1779}%
\special{pa 6715 1778}%
\special{pa 6720 1776}%
\special{pa 6725 1775}%
\special{pa 6730 1773}%
\special{pa 6735 1772}%
\special{pa 6740 1771}%
\special{pa 6745 1769}%
\special{pa 6750 1768}%
\special{pa 6755 1766}%
\special{pa 6760 1765}%
\special{pa 6765 1763}%
\special{pa 6770 1762}%
\special{pa 6775 1760}%
\special{pa 6780 1759}%
\special{pa 6785 1757}%
\special{pa 6790 1756}%
\special{pa 6795 1754}%
\special{pa 6800 1753}%
\special{pa 6805 1751}%
\special{pa 6810 1750}%
\special{pa 6815 1748}%
\special{pa 6820 1747}%
\special{pa 6825 1745}%
\special{pa 6830 1744}%
\special{pa 6835 1742}%
\special{pa 6840 1741}%
\special{pa 6845 1739}%
\special{pa 6850 1738}%
\special{pa 6855 1736}%
\special{pa 6860 1734}%
\special{pa 6865 1733}%
\special{pa 6870 1731}%
\special{pa 6875 1730}%
\special{pa 6880 1728}%
\special{pa 6885 1726}%
\special{pa 6890 1725}%
\special{pa 6895 1723}%
\special{pa 6900 1721}%
\special{pa 6905 1720}%
\special{pa 6910 1718}%
\special{pa 6915 1716}%
\special{pa 6920 1715}%
\special{pa 6925 1713}%
\special{pa 6930 1711}%
\special{pa 6935 1710}%
\special{pa 6940 1708}%
\special{pa 6945 1706}%
\special{pa 6950 1705}%
\special{pa 6955 1703}%
\special{pa 6960 1701}%
\special{sp}%
\special{pa 6960 1701}%
\special{pa 6965 1700}%
\special{pa 6970 1698}%
\special{pa 6975 1696}%
\special{pa 6980 1694}%
\special{pa 6985 1693}%
\special{pa 6990 1691}%
\special{pa 6995 1689}%
\special{pa 7000 1687}%
\special{pa 7005 1685}%
\special{pa 7010 1684}%
\special{pa 7015 1682}%
\special{pa 7020 1680}%
\special{pa 7025 1678}%
\special{pa 7030 1676}%
\special{pa 7035 1675}%
\special{pa 7040 1673}%
\special{pa 7045 1671}%
\special{pa 7050 1669}%
\special{pa 7055 1667}%
\special{pa 7060 1665}%
\special{pa 7065 1663}%
\special{pa 7070 1662}%
\special{pa 7075 1660}%
\special{pa 7080 1658}%
\special{pa 7085 1656}%
\special{pa 7090 1654}%
\special{pa 7095 1652}%
\special{pa 7100 1650}%
\special{pa 7105 1648}%
\special{pa 7110 1646}%
\special{pa 7115 1644}%
\special{pa 7120 1642}%
\special{pa 7125 1640}%
\special{pa 7130 1638}%
\special{pa 7135 1636}%
\special{pa 7140 1634}%
\special{pa 7145 1632}%
\special{pa 7150 1630}%
\special{pa 7155 1628}%
\special{pa 7160 1626}%
\special{pa 7165 1624}%
\special{pa 7170 1622}%
\special{pa 7175 1620}%
\special{pa 7180 1618}%
\special{pa 7185 1616}%
\special{pa 7190 1614}%
\special{pa 7195 1612}%
\special{pa 7200 1610}%
\special{pa 7205 1608}%
\special{pa 7210 1606}%
\special{pa 7215 1604}%
\special{pa 7220 1602}%
\special{pa 7225 1600}%
\special{pa 7230 1597}%
\special{pa 7235 1595}%
\special{pa 7240 1593}%
\special{pa 7245 1591}%
\special{pa 7250 1589}%
\special{pa 7255 1587}%
\special{pa 7260 1585}%
\special{pa 7265 1582}%
\special{pa 7270 1580}%
\special{pa 7275 1578}%
\special{pa 7280 1576}%
\special{pa 7285 1574}%
\special{pa 7290 1571}%
\special{pa 7295 1569}%
\special{pa 7300 1567}%
\special{pa 7305 1565}%
\special{pa 7310 1563}%
\special{pa 7315 1560}%
\special{pa 7320 1558}%
\special{pa 7325 1556}%
\special{pa 7330 1553}%
\special{pa 7335 1551}%
\special{pa 7340 1549}%
\special{pa 7345 1547}%
\special{pa 7350 1544}%
\special{pa 7355 1542}%
\special{pa 7360 1540}%
\special{pa 7365 1537}%
\special{pa 7370 1535}%
\special{pa 7375 1533}%
\special{pa 7380 1530}%
\special{pa 7385 1528}%
\special{pa 7390 1526}%
\special{pa 7395 1523}%
\special{pa 7400 1521}%
\special{pa 7405 1518}%
\special{pa 7410 1516}%
\special{pa 7415 1514}%
\special{pa 7420 1511}%
\special{pa 7425 1509}%
\special{pa 7430 1506}%
\special{pa 7435 1504}%
\special{pa 7440 1502}%
\special{pa 7445 1499}%
\special{pa 7450 1497}%
\special{sp}%
\special{pa 7450 1497}%
\special{pa 7455 1494}%
\special{pa 7460 1492}%
\special{pa 7465 1489}%
\special{pa 7470 1487}%
\special{pa 7475 1484}%
\special{pa 7480 1482}%
\special{pa 7485 1479}%
\special{pa 7490 1477}%
\special{pa 7495 1474}%
\special{pa 7500 1472}%
\special{pa 7505 1469}%
\special{pa 7510 1467}%
\special{pa 7515 1464}%
\special{pa 7520 1461}%
\special{pa 7525 1459}%
\special{pa 7530 1456}%
\special{pa 7535 1454}%
\special{pa 7540 1451}%
\special{pa 7545 1449}%
\special{pa 7550 1446}%
\special{pa 7555 1443}%
\special{pa 7560 1441}%
\special{pa 7565 1438}%
\special{pa 7570 1435}%
\special{pa 7575 1433}%
\special{pa 7580 1430}%
\special{pa 7585 1427}%
\special{pa 7590 1425}%
\special{pa 7595 1422}%
\special{pa 7600 1419}%
\special{pa 7605 1417}%
\special{pa 7610 1414}%
\special{pa 7615 1411}%
\special{pa 7620 1408}%
\special{pa 7625 1406}%
\special{pa 7630 1403}%
\special{pa 7635 1400}%
\special{pa 7640 1398}%
\special{pa 7645 1395}%
\special{pa 7650 1392}%
\special{pa 7655 1389}%
\special{pa 7660 1386}%
\special{pa 7665 1384}%
\special{pa 7670 1381}%
\special{pa 7675 1378}%
\special{pa 7680 1375}%
\special{pa 7685 1372}%
\special{pa 7690 1370}%
\special{pa 7695 1367}%
\special{pa 7700 1364}%
\special{pa 7705 1361}%
\special{pa 7710 1358}%
\special{pa 7715 1355}%
\special{pa 7720 1352}%
\special{pa 7725 1349}%
\special{pa 7730 1347}%
\special{pa 7735 1344}%
\special{pa 7740 1341}%
\special{pa 7745 1338}%
\special{pa 7750 1335}%
\special{pa 7755 1332}%
\special{pa 7760 1329}%
\special{pa 7765 1326}%
\special{pa 7770 1323}%
\special{pa 7775 1320}%
\special{pa 7780 1317}%
\special{pa 7785 1314}%
\special{pa 7790 1311}%
\special{pa 7795 1308}%
\special{pa 7800 1305}%
\special{pa 7805 1302}%
\special{pa 7810 1299}%
\special{pa 7815 1296}%
\special{pa 7820 1293}%
\special{pa 7825 1290}%
\special{pa 7830 1287}%
\special{pa 7835 1284}%
\special{pa 7840 1281}%
\special{pa 7845 1278}%
\special{pa 7850 1275}%
\special{pa 7855 1271}%
\special{pa 7860 1268}%
\special{pa 7865 1265}%
\special{pa 7870 1262}%
\special{pa 7875 1259}%
\special{pa 7880 1256}%
\special{pa 7885 1253}%
\special{pa 7890 1249}%
\special{pa 7895 1246}%
\special{pa 7900 1243}%
\special{pa 7905 1240}%
\special{pa 7910 1237}%
\special{pa 7915 1234}%
\special{pa 7920 1230}%
\special{pa 7925 1227}%
\special{pa 7930 1224}%
\special{pa 7935 1221}%
\special{pa 7940 1217}%
\special{sp}%
\special{pa 7940 1217}%
\special{pa 7945 1214}%
\special{pa 7950 1211}%
\special{pa 7955 1208}%
\special{pa 7960 1204}%
\special{pa 7965 1201}%
\special{pa 7970 1198}%
\special{pa 7975 1195}%
\special{pa 7980 1191}%
\special{pa 7985 1188}%
\special{pa 7990 1185}%
\special{pa 7995 1181}%
\special{pa 8000 1178}%
\special{pa 8005 1175}%
\special{pa 8010 1171}%
\special{pa 8015 1168}%
\special{pa 8020 1165}%
\special{pa 8025 1161}%
\special{pa 8030 1158}%
\special{pa 8035 1154}%
\special{pa 8040 1151}%
\special{pa 8045 1148}%
\special{pa 8050 1144}%
\special{pa 8055 1141}%
\special{pa 8060 1137}%
\special{pa 8065 1134}%
\special{pa 8070 1130}%
\special{pa 8075 1127}%
\special{pa 8080 1123}%
\special{pa 8085 1120}%
\special{pa 8090 1116}%
\special{pa 8095 1113}%
\special{pa 8100 1109}%
\special{pa 8105 1106}%
\special{pa 8110 1102}%
\special{pa 8115 1099}%
\special{pa 8120 1095}%
\special{pa 8125 1092}%
\special{pa 8130 1088}%
\special{pa 8135 1085}%
\special{pa 8140 1081}%
\special{pa 8145 1078}%
\special{pa 8150 1074}%
\special{pa 8155 1070}%
\special{pa 8160 1067}%
\special{pa 8165 1063}%
\special{pa 8170 1060}%
\special{pa 8175 1056}%
\special{pa 8180 1052}%
\special{pa 8185 1049}%
\special{pa 8190 1045}%
\special{pa 8195 1041}%
\special{pa 8200 1038}%
\special{pa 8205 1034}%
\special{pa 8210 1030}%
\special{pa 8215 1027}%
\special{pa 8220 1023}%
\special{pa 8225 1019}%
\special{pa 8230 1016}%
\special{pa 8235 1012}%
\special{pa 8240 1008}%
\special{pa 8245 1004}%
\special{pa 8250 1001}%
\special{pa 8255 997}%
\special{pa 8260 993}%
\special{pa 8265 989}%
\special{pa 8270 986}%
\special{pa 8275 982}%
\special{pa 8280 978}%
\special{pa 8285 974}%
\special{pa 8290 971}%
\special{pa 8295 967}%
\special{pa 8300 963}%
\special{pa 8305 959}%
\special{pa 8310 955}%
\special{pa 8315 951}%
\special{pa 8320 947}%
\special{pa 8325 944}%
\special{pa 8330 940}%
\special{pa 8335 936}%
\special{pa 8340 932}%
\special{pa 8345 928}%
\special{pa 8350 924}%
\special{pa 8355 920}%
\special{pa 8360 916}%
\special{pa 8365 912}%
\special{pa 8370 908}%
\special{pa 8375 905}%
\special{pa 8380 901}%
\special{pa 8385 897}%
\special{pa 8390 893}%
\special{pa 8395 889}%
\special{pa 8400 885}%
\special{pa 8405 881}%
\special{pa 8410 877}%
\special{pa 8415 873}%
\special{pa 8420 869}%
\special{pa 8425 865}%
\special{pa 8430 861}%
\special{sp}%
\special{pa 8430 861}%
\special{pa 8435 857}%
\special{pa 8440 853}%
\special{pa 8445 849}%
\special{pa 8450 844}%
\special{pa 8455 840}%
\special{pa 8460 836}%
\special{pa 8465 832}%
\special{pa 8470 828}%
\special{pa 8475 824}%
\special{pa 8480 820}%
\special{pa 8485 816}%
\special{pa 8490 812}%
\special{pa 8495 808}%
\special{pa 8500 803}%
\special{pa 8505 799}%
\special{pa 8510 795}%
\special{pa 8515 791}%
\special{pa 8520 787}%
\special{pa 8525 783}%
\special{pa 8530 778}%
\special{pa 8535 774}%
\special{pa 8540 770}%
\special{pa 8545 766}%
\special{pa 8550 761}%
\special{pa 8555 757}%
\special{pa 8560 753}%
\special{pa 8565 749}%
\special{pa 8570 745}%
\special{pa 8575 740}%
\special{pa 8580 736}%
\special{pa 8585 732}%
\special{pa 8590 727}%
\special{pa 8595 723}%
\special{pa 8600 719}%
\special{pa 8605 715}%
\special{pa 8610 710}%
\special{pa 8615 706}%
\special{pa 8620 702}%
\special{pa 8625 697}%
\special{pa 8630 693}%
\special{pa 8635 689}%
\special{pa 8640 684}%
\special{pa 8645 680}%
\special{pa 8650 675}%
\special{pa 8655 671}%
\special{pa 8660 667}%
\special{pa 8665 662}%
\special{pa 8670 658}%
\special{pa 8675 653}%
\special{pa 8680 649}%
\special{pa 8685 645}%
\special{pa 8690 640}%
\special{pa 8695 636}%
\special{pa 8700 631}%
\special{pa 8705 627}%
\special{pa 8710 622}%
\special{pa 8715 618}%
\special{pa 8720 613}%
\special{pa 8725 609}%
\special{pa 8730 604}%
\special{pa 8735 600}%
\special{pa 8740 595}%
\special{pa 8745 591}%
\special{pa 8750 586}%
\special{pa 8755 582}%
\special{pa 8760 577}%
\special{pa 8765 573}%
\special{pa 8770 568}%
\special{pa 8775 563}%
\special{pa 8780 559}%
\special{pa 8785 554}%
\special{pa 8790 550}%
\special{pa 8795 545}%
\special{pa 8800 540}%
\special{pa 8805 536}%
\special{pa 8810 531}%
\special{pa 8815 527}%
\special{pa 8820 522}%
\special{pa 8825 517}%
\special{pa 8830 513}%
\special{pa 8835 508}%
\special{pa 8840 503}%
\special{pa 8843 500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5980 900 9180 4210 5380 4690 9370 4690 5380 700 5980 900 9180 4210 0 3 0 0
% (9.44444+48.2157*(10*x-1.5)-4.75359*(10*x-1.5)^2+0.194703*(10*x-1.5)^3-0.00262238*(10*x-1.5)^4)/400
\special{pn 8}%
\special{pa 6328 3810}%
\special{pa 6330 3808}%
\special{pa 6335 3803}%
\special{pa 6340 3798}%
\special{pa 6345 3793}%
\special{pa 6350 3788}%
\special{pa 6355 3783}%
\special{pa 6360 3778}%
\special{pa 6365 3773}%
\special{pa 6370 3768}%
\special{pa 6375 3763}%
\special{pa 6380 3758}%
\special{pa 6385 3753}%
\special{pa 6390 3748}%
\special{pa 6395 3743}%
\special{pa 6400 3738}%
\special{pa 6405 3734}%
\special{pa 6410 3729}%
\special{pa 6415 3724}%
\special{pa 6420 3719}%
\special{pa 6425 3714}%
\special{pa 6430 3710}%
\special{pa 6435 3705}%
\special{pa 6440 3700}%
\special{pa 6445 3695}%
\special{pa 6450 3691}%
\special{pa 6455 3686}%
\special{pa 6460 3681}%
\special{pa 6465 3676}%
\special{pa 6470 3672}%
\special{pa 6475 3667}%
\special{pa 6480 3662}%
\special{pa 6485 3658}%
\special{pa 6490 3653}%
\special{pa 6495 3649}%
\special{pa 6500 3644}%
\special{pa 6505 3639}%
\special{pa 6510 3635}%
\special{pa 6515 3630}%
\special{pa 6520 3626}%
\special{pa 6525 3621}%
\special{pa 6530 3617}%
\special{pa 6535 3612}%
\special{pa 6540 3608}%
\special{pa 6545 3603}%
\special{pa 6550 3599}%
\special{pa 6555 3594}%
\special{pa 6560 3590}%
\special{pa 6565 3585}%
\special{pa 6570 3581}%
\special{pa 6575 3576}%
\special{pa 6580 3572}%
\special{pa 6585 3568}%
\special{pa 6590 3563}%
\special{pa 6595 3559}%
\special{pa 6600 3555}%
\special{pa 6605 3550}%
\special{pa 6610 3546}%
\special{pa 6615 3542}%
\special{pa 6620 3537}%
\special{pa 6625 3533}%
\special{pa 6630 3529}%
\special{pa 6635 3524}%
\special{pa 6640 3520}%
\special{pa 6645 3516}%
\special{pa 6650 3512}%
\special{pa 6655 3507}%
\special{pa 6660 3503}%
\special{pa 6665 3499}%
\special{pa 6670 3495}%
\special{pa 6675 3491}%
\special{pa 6680 3486}%
\special{pa 6685 3482}%
\special{pa 6690 3478}%
\special{pa 6695 3474}%
\special{pa 6700 3470}%
\special{pa 6705 3466}%
\special{pa 6710 3462}%
\special{pa 6715 3458}%
\special{pa 6720 3454}%
\special{pa 6725 3450}%
\special{pa 6730 3446}%
\special{pa 6735 3441}%
\special{pa 6740 3437}%
\special{pa 6745 3433}%
\special{pa 6750 3429}%
\special{pa 6755 3425}%
\special{pa 6760 3421}%
\special{pa 6765 3418}%
\special{pa 6770 3414}%
\special{pa 6775 3410}%
\special{pa 6780 3406}%
\special{pa 6785 3402}%
\special{pa 6790 3398}%
\special{pa 6795 3394}%
\special{pa 6800 3390}%
\special{pa 6805 3386}%
\special{pa 6810 3382}%
\special{pa 6815 3379}%
\special{sp}%
\special{pa 6815 3379}%
\special{pa 6820 3375}%
\special{pa 6825 3371}%
\special{pa 6830 3367}%
\special{pa 6835 3363}%
\special{pa 6840 3359}%
\special{pa 6845 3356}%
\special{pa 6850 3352}%
\special{pa 6855 3348}%
\special{pa 6860 3344}%
\special{pa 6865 3341}%
\special{pa 6870 3337}%
\special{pa 6875 3333}%
\special{pa 6880 3329}%
\special{pa 6885 3326}%
\special{pa 6890 3322}%
\special{pa 6895 3318}%
\special{pa 6900 3315}%
\special{pa 6905 3311}%
\special{pa 6910 3307}%
\special{pa 6915 3304}%
\special{pa 6920 3300}%
\special{pa 6925 3297}%
\special{pa 6930 3293}%
\special{pa 6935 3289}%
\special{pa 6940 3286}%
\special{pa 6945 3282}%
\special{pa 6950 3279}%
\special{pa 6955 3275}%
\special{pa 6960 3272}%
\special{pa 6965 3268}%
\special{pa 6970 3265}%
\special{pa 6975 3261}%
\special{pa 6980 3258}%
\special{pa 6985 3254}%
\special{pa 6990 3251}%
\special{pa 6995 3247}%
\special{pa 7000 3244}%
\special{pa 7005 3240}%
\special{pa 7010 3237}%
\special{pa 7015 3234}%
\special{pa 7020 3230}%
\special{pa 7025 3227}%
\special{pa 7030 3223}%
\special{pa 7035 3220}%
\special{pa 7040 3217}%
\special{pa 7045 3213}%
\special{pa 7050 3210}%
\special{pa 7055 3207}%
\special{pa 7060 3203}%
\special{pa 7065 3200}%
\special{pa 7070 3197}%
\special{pa 7075 3193}%
\special{pa 7080 3190}%
\special{pa 7085 3187}%
\special{pa 7090 3184}%
\special{pa 7095 3180}%
\special{pa 7100 3177}%
\special{pa 7105 3174}%
\special{pa 7110 3171}%
\special{pa 7115 3167}%
\special{pa 7120 3164}%
\special{pa 7125 3161}%
\special{pa 7130 3158}%
\special{pa 7135 3155}%
\special{pa 7140 3152}%
\special{pa 7145 3148}%
\special{pa 7150 3145}%
\special{pa 7155 3142}%
\special{pa 7160 3139}%
\special{pa 7165 3136}%
\special{pa 7170 3133}%
\special{pa 7175 3130}%
\special{pa 7180 3127}%
\special{pa 7185 3124}%
\special{pa 7190 3120}%
\special{pa 7195 3117}%
\special{pa 7200 3114}%
\special{pa 7205 3111}%
\special{pa 7210 3108}%
\special{pa 7215 3105}%
\special{pa 7220 3102}%
\special{pa 7225 3099}%
\special{pa 7230 3096}%
\special{pa 7235 3093}%
\special{pa 7240 3090}%
\special{pa 7245 3087}%
\special{pa 7250 3085}%
\special{pa 7255 3082}%
\special{pa 7260 3079}%
\special{pa 7265 3076}%
\special{pa 7270 3073}%
\special{pa 7275 3070}%
\special{pa 7280 3067}%
\special{pa 7285 3064}%
\special{pa 7290 3061}%
\special{pa 7295 3058}%
\special{pa 7300 3056}%
\special{pa 7305 3053}%
\special{sp}%
\special{pa 7305 3053}%
\special{pa 7310 3050}%
\special{pa 7315 3047}%
\special{pa 7320 3044}%
\special{pa 7325 3041}%
\special{pa 7330 3039}%
\special{pa 7335 3036}%
\special{pa 7340 3033}%
\special{pa 7345 3030}%
\special{pa 7350 3028}%
\special{pa 7355 3025}%
\special{pa 7360 3022}%
\special{pa 7365 3019}%
\special{pa 7370 3017}%
\special{pa 7375 3014}%
\special{pa 7380 3011}%
\special{pa 7385 3009}%
\special{pa 7390 3006}%
\special{pa 7395 3003}%
\special{pa 7400 3001}%
\special{pa 7405 2998}%
\special{pa 7410 2995}%
\special{pa 7415 2993}%
\special{pa 7420 2990}%
\special{pa 7425 2987}%
\special{pa 7430 2985}%
\special{pa 7435 2982}%
\special{pa 7440 2980}%
\special{pa 7445 2977}%
\special{pa 7450 2974}%
\special{pa 7455 2972}%
\special{pa 7460 2969}%
\special{pa 7465 2967}%
\special{pa 7470 2964}%
\special{pa 7475 2962}%
\special{pa 7480 2959}%
\special{pa 7485 2957}%
\special{pa 7490 2954}%
\special{pa 7495 2952}%
\special{pa 7500 2949}%
\special{pa 7505 2947}%
\special{pa 7510 2944}%
\special{pa 7515 2942}%
\special{pa 7520 2939}%
\special{pa 7525 2937}%
\special{pa 7530 2934}%
\special{pa 7535 2932}%
\special{pa 7540 2930}%
\special{pa 7545 2927}%
\special{pa 7550 2925}%
\special{pa 7555 2922}%
\special{pa 7560 2920}%
\special{pa 7565 2918}%
\special{pa 7570 2915}%
\special{pa 7575 2913}%
\special{pa 7580 2910}%
\special{pa 7585 2908}%
\special{pa 7590 2906}%
\special{pa 7595 2903}%
\special{pa 7600 2901}%
\special{pa 7605 2899}%
\special{pa 7610 2897}%
\special{pa 7615 2894}%
\special{pa 7620 2892}%
\special{pa 7625 2890}%
\special{pa 7630 2887}%
\special{pa 7635 2885}%
\special{pa 7640 2883}%
\special{pa 7645 2881}%
\special{pa 7650 2878}%
\special{pa 7655 2876}%
\special{pa 7660 2874}%
\special{pa 7665 2872}%
\special{pa 7670 2870}%
\special{pa 7675 2867}%
\special{pa 7680 2865}%
\special{pa 7685 2863}%
\special{pa 7690 2861}%
\special{pa 7695 2859}%
\special{pa 7700 2856}%
\special{pa 7705 2854}%
\special{pa 7710 2852}%
\special{pa 7715 2850}%
\special{pa 7720 2848}%
\special{pa 7725 2846}%
\special{pa 7730 2844}%
\special{pa 7735 2842}%
\special{pa 7740 2839}%
\special{pa 7745 2837}%
\special{pa 7750 2835}%
\special{pa 7755 2833}%
\special{pa 7760 2831}%
\special{pa 7765 2829}%
\special{pa 7770 2827}%
\special{pa 7775 2825}%
\special{pa 7780 2823}%
\special{pa 7785 2821}%
\special{pa 7790 2819}%
\special{pa 7795 2817}%
\special{sp}%
\special{pa 7795 2817}%
\special{pa 7800 2815}%
\special{pa 7805 2813}%
\special{pa 7810 2811}%
\special{pa 7815 2809}%
\special{pa 7820 2807}%
\special{pa 7825 2805}%
\special{pa 7830 2803}%
\special{pa 7835 2801}%
\special{pa 7840 2799}%
\special{pa 7845 2797}%
\special{pa 7850 2795}%
\special{pa 7855 2793}%
\special{pa 7860 2792}%
\special{pa 7865 2790}%
\special{pa 7870 2788}%
\special{pa 7875 2786}%
\special{pa 7880 2784}%
\special{pa 7885 2782}%
\special{pa 7890 2780}%
\special{pa 7895 2778}%
\special{pa 7900 2776}%
\special{pa 7905 2775}%
\special{pa 7910 2773}%
\special{pa 7915 2771}%
\special{pa 7920 2769}%
\special{pa 7925 2767}%
\special{pa 7930 2765}%
\special{pa 7935 2764}%
\special{pa 7940 2762}%
\special{pa 7945 2760}%
\special{pa 7950 2758}%
\special{pa 7955 2757}%
\special{pa 7960 2755}%
\special{pa 7965 2753}%
\special{pa 7970 2751}%
\special{pa 7975 2750}%
\special{pa 7980 2748}%
\special{pa 7985 2746}%
\special{pa 7990 2744}%
\special{pa 7995 2743}%
\special{pa 8000 2741}%
\special{pa 8005 2739}%
\special{pa 8010 2737}%
\special{pa 8015 2736}%
\special{pa 8020 2734}%
\special{pa 8025 2732}%
\special{pa 8030 2731}%
\special{pa 8035 2729}%
\special{pa 8040 2727}%
\special{pa 8045 2726}%
\special{pa 8050 2724}%
\special{pa 8055 2722}%
\special{pa 8060 2721}%
\special{pa 8065 2719}%
\special{pa 8070 2718}%
\special{pa 8075 2716}%
\special{pa 8080 2714}%
\special{pa 8085 2713}%
\special{pa 8090 2711}%
\special{pa 8095 2710}%
\special{pa 8100 2708}%
\special{pa 8105 2706}%
\special{pa 8110 2705}%
\special{pa 8115 2703}%
\special{pa 8120 2702}%
\special{pa 8125 2700}%
\special{pa 8130 2699}%
\special{pa 8135 2697}%
\special{pa 8140 2696}%
\special{pa 8145 2694}%
\special{pa 8150 2693}%
\special{pa 8155 2691}%
\special{pa 8160 2690}%
\special{pa 8165 2688}%
\special{pa 8170 2687}%
\special{pa 8175 2685}%
\special{pa 8180 2684}%
\special{pa 8185 2682}%
\special{pa 8190 2681}%
\special{pa 8195 2679}%
\special{pa 8200 2678}%
\special{pa 8205 2676}%
\special{pa 8210 2675}%
\special{pa 8215 2674}%
\special{pa 8220 2672}%
\special{pa 8225 2671}%
\special{pa 8230 2669}%
\special{pa 8235 2668}%
\special{pa 8240 2666}%
\special{pa 8245 2665}%
\special{pa 8250 2664}%
\special{pa 8255 2662}%
\special{pa 8260 2661}%
\special{pa 8265 2660}%
\special{pa 8270 2658}%
\special{pa 8275 2657}%
\special{pa 8280 2655}%
\special{pa 8285 2654}%
\special{sp}%
\special{pa 8285 2654}%
\special{pa 8290 2653}%
\special{pa 8295 2651}%
\special{pa 8300 2650}%
\special{pa 8305 2649}%
\special{pa 8310 2647}%
\special{pa 8315 2646}%
\special{pa 8320 2645}%
\special{pa 8325 2644}%
\special{pa 8330 2642}%
\special{pa 8335 2641}%
\special{pa 8340 2640}%
\special{pa 8345 2638}%
\special{pa 8350 2637}%
\special{pa 8355 2636}%
\special{pa 8360 2635}%
\special{pa 8365 2633}%
\special{pa 8370 2632}%
\special{pa 8375 2631}%
\special{pa 8380 2630}%
\special{pa 8385 2628}%
\special{pa 8390 2627}%
\special{pa 8395 2626}%
\special{pa 8400 2625}%
\special{pa 8405 2624}%
\special{pa 8410 2622}%
\special{pa 8415 2621}%
\special{pa 8420 2620}%
\special{pa 8425 2619}%
\special{pa 8430 2618}%
\special{pa 8435 2616}%
\special{pa 8440 2615}%
\special{pa 8445 2614}%
\special{pa 8450 2613}%
\special{pa 8455 2612}%
\special{pa 8460 2611}%
\special{pa 8465 2609}%
\special{pa 8470 2608}%
\special{pa 8475 2607}%
\special{pa 8480 2606}%
\special{pa 8485 2605}%
\special{pa 8490 2604}%
\special{pa 8495 2603}%
\special{pa 8500 2602}%
\special{pa 8505 2601}%
\special{pa 8510 2599}%
\special{pa 8515 2598}%
\special{pa 8520 2597}%
\special{pa 8525 2596}%
\special{pa 8530 2595}%
\special{pa 8535 2594}%
\special{pa 8540 2593}%
\special{pa 8545 2592}%
\special{pa 8550 2591}%
\special{pa 8555 2590}%
\special{pa 8560 2589}%
\special{pa 8565 2588}%
\special{pa 8570 2587}%
\special{pa 8575 2586}%
\special{pa 8580 2585}%
\special{pa 8585 2584}%
\special{pa 8590 2583}%
\special{pa 8595 2582}%
\special{pa 8600 2581}%
\special{pa 8605 2580}%
\special{pa 8610 2579}%
\special{pa 8615 2578}%
\special{pa 8620 2577}%
\special{pa 8625 2576}%
\special{pa 8630 2575}%
\special{pa 8635 2574}%
\special{pa 8640 2573}%
\special{pa 8645 2572}%
\special{pa 8650 2571}%
\special{pa 8655 2570}%
\special{pa 8660 2569}%
\special{pa 8665 2568}%
\special{pa 8670 2567}%
\special{pa 8675 2566}%
\special{pa 8680 2565}%
\special{pa 8685 2564}%
\special{pa 8690 2563}%
\special{pa 8695 2563}%
\special{pa 8700 2562}%
\special{pa 8705 2561}%
\special{pa 8710 2560}%
\special{pa 8715 2559}%
\special{pa 8720 2558}%
\special{pa 8725 2557}%
\special{pa 8730 2556}%
\special{pa 8735 2555}%
\special{pa 8740 2555}%
\special{pa 8745 2554}%
\special{pa 8750 2553}%
\special{pa 8755 2552}%
\special{pa 8760 2551}%
\special{pa 8765 2550}%
\special{pa 8770 2549}%
\special{pa 8775 2549}%
\special{sp}%
\special{pa 8775 2549}%
\special{pa 8780 2548}%
\special{pa 8785 2547}%
\special{pa 8790 2546}%
\special{pa 8795 2545}%
\special{pa 8800 2545}%
\special{pa 8805 2544}%
\special{pa 8810 2543}%
\special{pa 8815 2542}%
\special{pa 8820 2541}%
\special{pa 8825 2541}%
\special{pa 8830 2540}%
\special{pa 8835 2539}%
\special{pa 8840 2538}%
\special{pa 8845 2537}%
\special{pa 8850 2537}%
\special{pa 8855 2536}%
\special{pa 8860 2535}%
\special{pa 8865 2534}%
\special{pa 8870 2534}%
\special{pa 8875 2533}%
\special{pa 8880 2532}%
\special{pa 8885 2531}%
\special{pa 8890 2531}%
\special{pa 8895 2530}%
\special{pa 8900 2529}%
\special{pa 8905 2528}%
\special{pa 8910 2528}%
\special{pa 8915 2527}%
\special{pa 8920 2526}%
\special{pa 8925 2526}%
\special{pa 8930 2525}%
\special{pa 8935 2524}%
\special{pa 8940 2523}%
\special{pa 8945 2523}%
\special{pa 8950 2522}%
\special{pa 8955 2521}%
\special{pa 8960 2521}%
\special{pa 8965 2520}%
\special{pa 8970 2519}%
\special{pa 8975 2519}%
\special{pa 8980 2518}%
\special{pa 8985 2517}%
\special{pa 8990 2517}%
\special{pa 8995 2516}%
\special{pa 9000 2515}%
\special{pa 9005 2515}%
\special{pa 9010 2514}%
\special{pa 9015 2514}%
\special{pa 9020 2513}%
\special{pa 9025 2512}%
\special{pa 9030 2512}%
\special{pa 9035 2511}%
\special{pa 9040 2510}%
\special{pa 9045 2510}%
\special{pa 9050 2509}%
\special{pa 9055 2509}%
\special{pa 9060 2508}%
\special{pa 9065 2507}%
\special{pa 9070 2507}%
\special{pa 9075 2506}%
\special{pa 9080 2506}%
\special{pa 9085 2505}%
\special{pa 9090 2504}%
\special{pa 9095 2504}%
\special{pa 9100 2503}%
\special{pa 9105 2503}%
\special{pa 9110 2502}%
\special{pa 9115 2502}%
\special{pa 9120 2501}%
\special{pa 9125 2501}%
\special{pa 9130 2500}%
\special{pa 9135 2499}%
\special{pa 9140 2499}%
\special{pa 9145 2498}%
\special{pa 9150 2498}%
\special{pa 9155 2497}%
\special{pa 9160 2497}%
\special{pa 9165 2496}%
\special{pa 9170 2496}%
\special{pa 9175 2495}%
\special{pa 9180 2495}%
\special{sp}%
% STR 2 0 3 0
% 3 5780 2320 5780 2420 2 0
% D
\put(57.8000,-20.2000){\makebox(0,0)[lb]{D}}%
% STR 2 0 3 0
% 3 6230 4340 6230 4440 2 0
% D
\put(62.3000,-40.4000){\makebox(0,0)[lb]{D}}%
% LINE 3 0 3 0
% 60 6030 2310 6000 2280 6090 2310 6000 2220 6145 2305 6000 2160 6194 2294 6000 2100 6244 2284 6000 2040 6293 2273 6000 1980 6343 2263 6026 1946 6392 2252 6078 1938 6442 2242 6130 1930 6490 2230 6181 1921 6537 2217 6232 1912 6585 2205 6283 1903 6633 2193 6331 1891 6680 2180 6378 1878 6728 2168 6425 1865 6773 2153 6472 1852 6818 2138 6519 1839 6864 2124 6565 1825 6909 2109 6611 1811 6955 2095 6656 1796 7000 2080 6702 1782 7046 2066 6747 1767 7091 2051 6792 1752 7137 2037 6835 1735 7182 2022 6878 1718 7223 2003 6920 1700 7262 1982 6966 1686 7301 1961 7011 1671 7340 1940 7057 1657 7380 1920 7102 1642
% 
\special{pn 4}%
\special{pa 6030 1910}%
\special{pa 6000 1880}%
\special{fp}%
\special{pa 6090 1910}%
\special{pa 6000 1820}%
\special{fp}%
\special{pa 6145 1905}%
\special{pa 6000 1760}%
\special{fp}%
\special{pa 6194 1894}%
\special{pa 6000 1700}%
\special{fp}%
\special{pa 6244 1884}%
\special{pa 6000 1640}%
\special{fp}%
\special{pa 6293 1873}%
\special{pa 6000 1580}%
\special{fp}%
\special{pa 6343 1863}%
\special{pa 6026 1546}%
\special{fp}%
\special{pa 6392 1852}%
\special{pa 6078 1538}%
\special{fp}%
\special{pa 6442 1842}%
\special{pa 6130 1530}%
\special{fp}%
\special{pa 6490 1830}%
\special{pa 6181 1521}%
\special{fp}%
\special{pa 6537 1817}%
\special{pa 6232 1512}%
\special{fp}%
\special{pa 6585 1805}%
\special{pa 6283 1503}%
\special{fp}%
\special{pa 6633 1793}%
\special{pa 6331 1491}%
\special{fp}%
\special{pa 6680 1780}%
\special{pa 6378 1478}%
\special{fp}%
\special{pa 6728 1768}%
\special{pa 6425 1465}%
\special{fp}%
\special{pa 6773 1753}%
\special{pa 6472 1452}%
\special{fp}%
\special{pa 6818 1738}%
\special{pa 6519 1439}%
\special{fp}%
\special{pa 6864 1724}%
\special{pa 6565 1425}%
\special{fp}%
\special{pa 6909 1709}%
\special{pa 6611 1411}%
\special{fp}%
\special{pa 6955 1695}%
\special{pa 6656 1396}%
\special{fp}%
\special{pa 7000 1680}%
\special{pa 6702 1382}%
\special{fp}%
\special{pa 7046 1666}%
\special{pa 6747 1367}%
\special{fp}%
\special{pa 7091 1651}%
\special{pa 6792 1352}%
\special{fp}%
\special{pa 7137 1637}%
\special{pa 6835 1335}%
\special{fp}%
\special{pa 7182 1622}%
\special{pa 6878 1318}%
\special{fp}%
\special{pa 7223 1603}%
\special{pa 6920 1300}%
\special{fp}%
\special{pa 7262 1582}%
\special{pa 6966 1286}%
\special{fp}%
\special{pa 7301 1561}%
\special{pa 7011 1271}%
\special{fp}%
\special{pa 7340 1540}%
\special{pa 7057 1257}%
\special{fp}%
\special{pa 7380 1520}%
\special{pa 7102 1242}%
\special{fp}%
% LINE 3 0 3 1
% 60 7421 1901 7143 1623 7462 1882 7183 1603 7502 1862 7223 1583 7543 1843 7263 1563 7582 1822 7303 1543 7621 1801 7342 1522 7660 1780 7381 1501 7699 1759 7420 1480 7738 1738 7459 1459 7776 1716 7498 1438 7812 1692 7537 1417 7849 1669 7577 1397 7885 1645 7618 1378 7921 1621 7659 1359 7957 1597 7700 1340 7994 1574 7741 1321 8030 1550 7782 1302 8066 1526 7823 1283 8101 1501 7860 1260 8135 1475 7895 1235 8170 1450 7930 1210 8205 1425 7966 1186 8239 1399 8004 1164 8274 1374 8041 1141 8308 1348 8079 1119 8342 1322 8116 1096 8376 1296 8154 1074 8409 1269 8191 1051 8443 1243 8228 1028 8476 1216 8263 1003
% 
\special{pn 4}%
\special{pa 7421 1501}%
\special{pa 7143 1223}%
\special{fp}%
\special{pa 7462 1482}%
\special{pa 7183 1203}%
\special{fp}%
\special{pa 7502 1462}%
\special{pa 7223 1183}%
\special{fp}%
\special{pa 7543 1443}%
\special{pa 7263 1163}%
\special{fp}%
\special{pa 7582 1422}%
\special{pa 7303 1143}%
\special{fp}%
\special{pa 7621 1401}%
\special{pa 7342 1122}%
\special{fp}%
\special{pa 7660 1380}%
\special{pa 7381 1101}%
\special{fp}%
\special{pa 7699 1359}%
\special{pa 7420 1080}%
\special{fp}%
\special{pa 7738 1338}%
\special{pa 7459 1059}%
\special{fp}%
\special{pa 7776 1316}%
\special{pa 7498 1038}%
\special{fp}%
\special{pa 7812 1292}%
\special{pa 7537 1017}%
\special{fp}%
\special{pa 7849 1269}%
\special{pa 7577 997}%
\special{fp}%
\special{pa 7885 1245}%
\special{pa 7618 978}%
\special{fp}%
\special{pa 7921 1221}%
\special{pa 7659 959}%
\special{fp}%
\special{pa 7957 1197}%
\special{pa 7700 940}%
\special{fp}%
\special{pa 7994 1174}%
\special{pa 7741 921}%
\special{fp}%
\special{pa 8030 1150}%
\special{pa 7782 902}%
\special{fp}%
\special{pa 8066 1126}%
\special{pa 7823 883}%
\special{fp}%
\special{pa 8101 1101}%
\special{pa 7860 860}%
\special{fp}%
\special{pa 8135 1075}%
\special{pa 7895 835}%
\special{fp}%
\special{pa 8170 1050}%
\special{pa 7930 810}%
\special{fp}%
\special{pa 8205 1025}%
\special{pa 7966 786}%
\special{fp}%
\special{pa 8239 999}%
\special{pa 8004 764}%
\special{fp}%
\special{pa 8274 974}%
\special{pa 8041 741}%
\special{fp}%
\special{pa 8308 948}%
\special{pa 8079 719}%
\special{fp}%
\special{pa 8342 922}%
\special{pa 8116 696}%
\special{fp}%
\special{pa 8376 896}%
\special{pa 8154 674}%
\special{fp}%
\special{pa 8409 869}%
\special{pa 8191 651}%
\special{fp}%
\special{pa 8443 843}%
\special{pa 8228 628}%
\special{fp}%
\special{pa 8476 816}%
\special{pa 8263 603}%
\special{fp}%
% LINE 3 0 3 2
% 20 8509 1189 8298 978 8542 1162 8333 953 8575 1135 8368 928 8608 1108 8420 920 8640 1080 8480 920 8670 1050 8540 920 8700 1020 8600 920 8730 990 8660 920 8765 965 8720 920 8801 941 8780 920
% 
\special{pn 4}%
\special{pa 8509 789}%
\special{pa 8298 578}%
\special{fp}%
\special{pa 8542 762}%
\special{pa 8333 553}%
\special{fp}%
\special{pa 8575 735}%
\special{pa 8368 528}%
\special{fp}%
\special{pa 8608 708}%
\special{pa 8420 520}%
\special{fp}%
\special{pa 8640 680}%
\special{pa 8480 520}%
\special{fp}%
\special{pa 8670 650}%
\special{pa 8540 520}%
\special{fp}%
\special{pa 8700 620}%
\special{pa 8600 520}%
\special{fp}%
\special{pa 8730 590}%
\special{pa 8660 520}%
\special{fp}%
\special{pa 8765 565}%
\special{pa 8720 520}%
\special{fp}%
\special{pa 8801 541}%
\special{pa 8780 520}%
\special{fp}%
% LINE 3 0 3 0
% 60 6408 4188 6385 4165 6466 4186 6415 4135 6524 4184 6445 4105 6582 4182 6475 4075 6640 4180 6505 4045 6698 4178 6535 4015 6756 4176 6565 3985 6814 4174 6595 3955 6871 4171 6628 3928 6921 4161 6664 3904 6953 4133 6700 3880 6986 4106 6736 3856 7018 4078 6772 3832 7052 4052 6806 3806 7087 4027 6838 3778 7122 4002 6870 3750 7159 3979 6902 3722 7196 3956 6934 3694 7233 3933 6968 3668 7270 3910 7003 3643 7305 3885 7038 3618 7341 3861 7074 3594 7376 3836 7109 3569 7414 3814 7145 3545 7456 3796 7180 3520 7498 3778 7219 3499 7540 3760 7258 3478 7581 3741 7298 3458 7622 3722 7337 3437 7664 3704 7376 3416
% 
\special{pn 4}%
\special{pa 6408 3788}%
\special{pa 6385 3765}%
\special{fp}%
\special{pa 6466 3786}%
\special{pa 6415 3735}%
\special{fp}%
\special{pa 6524 3784}%
\special{pa 6445 3705}%
\special{fp}%
\special{pa 6582 3782}%
\special{pa 6475 3675}%
\special{fp}%
\special{pa 6640 3780}%
\special{pa 6505 3645}%
\special{fp}%
\special{pa 6698 3778}%
\special{pa 6535 3615}%
\special{fp}%
\special{pa 6756 3776}%
\special{pa 6565 3585}%
\special{fp}%
\special{pa 6814 3774}%
\special{pa 6595 3555}%
\special{fp}%
\special{pa 6871 3771}%
\special{pa 6628 3528}%
\special{fp}%
\special{pa 6921 3761}%
\special{pa 6664 3504}%
\special{fp}%
\special{pa 6953 3733}%
\special{pa 6700 3480}%
\special{fp}%
\special{pa 6986 3706}%
\special{pa 6736 3456}%
\special{fp}%
\special{pa 7018 3678}%
\special{pa 6772 3432}%
\special{fp}%
\special{pa 7052 3652}%
\special{pa 6806 3406}%
\special{fp}%
\special{pa 7087 3627}%
\special{pa 6838 3378}%
\special{fp}%
\special{pa 7122 3602}%
\special{pa 6870 3350}%
\special{fp}%
\special{pa 7159 3579}%
\special{pa 6902 3322}%
\special{fp}%
\special{pa 7196 3556}%
\special{pa 6934 3294}%
\special{fp}%
\special{pa 7233 3533}%
\special{pa 6968 3268}%
\special{fp}%
\special{pa 7270 3510}%
\special{pa 7003 3243}%
\special{fp}%
\special{pa 7305 3485}%
\special{pa 7038 3218}%
\special{fp}%
\special{pa 7341 3461}%
\special{pa 7074 3194}%
\special{fp}%
\special{pa 7376 3436}%
\special{pa 7109 3169}%
\special{fp}%
\special{pa 7414 3414}%
\special{pa 7145 3145}%
\special{fp}%
\special{pa 7456 3396}%
\special{pa 7180 3120}%
\special{fp}%
\special{pa 7498 3378}%
\special{pa 7219 3099}%
\special{fp}%
\special{pa 7540 3360}%
\special{pa 7258 3078}%
\special{fp}%
\special{pa 7581 3341}%
\special{pa 7298 3058}%
\special{fp}%
\special{pa 7622 3322}%
\special{pa 7337 3037}%
\special{fp}%
\special{pa 7664 3304}%
\special{pa 7376 3016}%
\special{fp}%
% LINE 3 0 3 1
% 60 7705 3685 7415 3395 7746 3666 7455 3375 7789 3649 7494 3354 7834 3634 7534 3334 7878 3618 7574 3314 7922 3602 7615 3295 7965 3585 7656 3276 8009 3569 7697 3257 8053 3553 7740 3240 8096 3536 7784 3224 8140 3520 7827 3207 8184 3504 7870 3190 8228 3488 7915 3175 8272 3472 7960 3160 8318 3458 8005 3145 8362 3442 8049 3129 8408 3428 8092 3112 8452 3412 8136 3096 8499 3399 8182 3082 8546 3386 8231 3071 8593 3373 8279 3059 8640 3360 8327 3047 8687 3347 8376 3036 8735 3335 8424 3024 8782 3322 8472 3012 8829 3309 8520 3000 8876 3296 8568 2988 8924 3284 8619 2979 8973 3273 8669 2969 9022 3262 8720 2960
% 
\special{pn 4}%
\special{pa 7705 3285}%
\special{pa 7415 2995}%
\special{fp}%
\special{pa 7746 3266}%
\special{pa 7455 2975}%
\special{fp}%
\special{pa 7789 3249}%
\special{pa 7494 2954}%
\special{fp}%
\special{pa 7834 3234}%
\special{pa 7534 2934}%
\special{fp}%
\special{pa 7878 3218}%
\special{pa 7574 2914}%
\special{fp}%
\special{pa 7922 3202}%
\special{pa 7615 2895}%
\special{fp}%
\special{pa 7965 3185}%
\special{pa 7656 2876}%
\special{fp}%
\special{pa 8009 3169}%
\special{pa 7697 2857}%
\special{fp}%
\special{pa 8053 3153}%
\special{pa 7740 2840}%
\special{fp}%
\special{pa 8096 3136}%
\special{pa 7784 2824}%
\special{fp}%
\special{pa 8140 3120}%
\special{pa 7827 2807}%
\special{fp}%
\special{pa 8184 3104}%
\special{pa 7870 2790}%
\special{fp}%
\special{pa 8228 3088}%
\special{pa 7915 2775}%
\special{fp}%
\special{pa 8272 3072}%
\special{pa 7960 2760}%
\special{fp}%
\special{pa 8318 3058}%
\special{pa 8005 2745}%
\special{fp}%
\special{pa 8362 3042}%
\special{pa 8049 2729}%
\special{fp}%
\special{pa 8408 3028}%
\special{pa 8092 2712}%
\special{fp}%
\special{pa 8452 3012}%
\special{pa 8136 2696}%
\special{fp}%
\special{pa 8499 2999}%
\special{pa 8182 2682}%
\special{fp}%
\special{pa 8546 2986}%
\special{pa 8231 2671}%
\special{fp}%
\special{pa 8593 2973}%
\special{pa 8279 2659}%
\special{fp}%
\special{pa 8640 2960}%
\special{pa 8327 2647}%
\special{fp}%
\special{pa 8687 2947}%
\special{pa 8376 2636}%
\special{fp}%
\special{pa 8735 2935}%
\special{pa 8424 2624}%
\special{fp}%
\special{pa 8782 2922}%
\special{pa 8472 2612}%
\special{fp}%
\special{pa 8829 2909}%
\special{pa 8520 2600}%
\special{fp}%
\special{pa 8876 2896}%
\special{pa 8568 2588}%
\special{fp}%
\special{pa 8924 2884}%
\special{pa 8619 2579}%
\special{fp}%
\special{pa 8973 2873}%
\special{pa 8669 2569}%
\special{fp}%
\special{pa 9022 2862}%
\special{pa 8720 2560}%
\special{fp}%
% LINE 3 0 3 2
% 14 9071 3251 8771 2951 9120 3240 8821 2941 9122 3182 8872 2932 9123 3123 8925 2925 9125 3065 8978 2918 9127 3007 9032 2912 9129 2949 9085 2905
% 
\special{pn 4}%
\special{pa 9071 2851}%
\special{pa 8771 2551}%
\special{fp}%
\special{pa 9120 2840}%
\special{pa 8821 2541}%
\special{fp}%
\special{pa 9122 2782}%
\special{pa 8872 2532}%
\special{fp}%
\special{pa 9123 2723}%
\special{pa 8925 2525}%
\special{fp}%
\special{pa 9125 2665}%
\special{pa 8978 2518}%
\special{fp}%
\special{pa 9127 2607}%
\special{pa 9032 2512}%
\special{fp}%
\special{pa 9129 2549}%
\special{pa 9085 2505}%
\special{fp}%
% FUNC 2 0 3 0
% 9 1090 800 2630 3570 720 4680 4710 4680 720 690 1090 800 2630 3570 0 3 0 0
% -1/(400*(4*(x+0.001)-2))+0.445
\special{pn 8}%
\special{pa 1090 2498}%
\special{pa 1095 2498}%
\special{pa 1100 2498}%
\special{pa 1105 2498}%
\special{pa 1110 2498}%
\special{pa 1115 2498}%
\special{pa 1120 2498}%
\special{pa 1125 2498}%
\special{pa 1130 2498}%
\special{pa 1135 2498}%
\special{pa 1140 2498}%
\special{pa 1145 2498}%
\special{pa 1150 2498}%
\special{pa 1155 2498}%
\special{pa 1160 2498}%
\special{pa 1165 2498}%
\special{pa 1170 2498}%
\special{pa 1175 2498}%
\special{pa 1180 2498}%
\special{pa 1185 2498}%
\special{pa 1190 2498}%
\special{pa 1195 2498}%
\special{pa 1200 2498}%
\special{pa 1205 2498}%
\special{pa 1210 2498}%
\special{pa 1215 2498}%
\special{pa 1220 2498}%
\special{pa 1225 2498}%
\special{pa 1230 2498}%
\special{pa 1235 2498}%
\special{pa 1240 2498}%
\special{pa 1245 2498}%
\special{pa 1250 2498}%
\special{pa 1255 2498}%
\special{pa 1260 2498}%
\special{pa 1265 2498}%
\special{pa 1270 2498}%
\special{pa 1275 2498}%
\special{pa 1280 2497}%
\special{pa 1285 2497}%
\special{pa 1290 2497}%
\special{pa 1295 2497}%
\special{pa 1300 2497}%
\special{pa 1305 2497}%
\special{pa 1310 2497}%
\special{pa 1315 2497}%
\special{pa 1320 2497}%
\special{pa 1325 2497}%
\special{pa 1330 2497}%
\special{pa 1335 2497}%
\special{pa 1340 2497}%
\special{pa 1345 2497}%
\special{pa 1350 2497}%
\special{pa 1355 2497}%
\special{pa 1360 2497}%
\special{pa 1365 2497}%
\special{pa 1370 2497}%
\special{pa 1375 2497}%
\special{pa 1380 2497}%
\special{pa 1385 2497}%
\special{pa 1390 2497}%
\special{pa 1395 2497}%
\special{pa 1400 2497}%
\special{pa 1405 2497}%
\special{pa 1410 2497}%
\special{pa 1415 2497}%
\special{pa 1420 2497}%
\special{pa 1425 2497}%
\special{pa 1430 2497}%
\special{pa 1435 2497}%
\special{pa 1440 2497}%
\special{pa 1445 2497}%
\special{pa 1450 2497}%
\special{pa 1455 2497}%
\special{pa 1460 2496}%
\special{pa 1465 2496}%
\special{pa 1470 2496}%
\special{pa 1475 2496}%
\special{pa 1480 2496}%
\special{pa 1485 2496}%
\special{pa 1490 2496}%
\special{pa 1495 2496}%
\special{pa 1500 2496}%
\special{pa 1505 2496}%
\special{pa 1510 2496}%
\special{pa 1515 2496}%
\special{pa 1520 2496}%
\special{pa 1525 2496}%
\special{pa 1530 2496}%
\special{pa 1535 2496}%
\special{pa 1540 2496}%
\special{pa 1545 2496}%
\special{pa 1550 2496}%
\special{pa 1555 2496}%
\special{pa 1560 2496}%
\special{pa 1565 2496}%
\special{pa 1570 2496}%
\special{pa 1575 2496}%
\special{pa 1580 2496}%
\special{sp}%
\special{pa 1580 2496}%
\special{pa 1585 2496}%
\special{pa 1590 2496}%
\special{pa 1595 2496}%
\special{pa 1600 2495}%
\special{pa 1605 2495}%
\special{pa 1610 2495}%
\special{pa 1615 2495}%
\special{pa 1620 2495}%
\special{pa 1625 2495}%
\special{pa 1630 2495}%
\special{pa 1635 2495}%
\special{pa 1640 2495}%
\special{pa 1645 2495}%
\special{pa 1650 2495}%
\special{pa 1655 2495}%
\special{pa 1660 2495}%
\special{pa 1665 2495}%
\special{pa 1670 2495}%
\special{pa 1675 2495}%
\special{pa 1680 2495}%
\special{pa 1685 2495}%
\special{pa 1690 2495}%
\special{pa 1695 2495}%
\special{pa 1700 2495}%
\special{pa 1705 2495}%
\special{pa 1710 2495}%
\special{pa 1715 2494}%
\special{pa 1720 2494}%
\special{pa 1725 2494}%
\special{pa 1730 2494}%
\special{pa 1735 2494}%
\special{pa 1740 2494}%
\special{pa 1745 2494}%
\special{pa 1750 2494}%
\special{pa 1755 2494}%
\special{pa 1760 2494}%
\special{pa 1765 2494}%
\special{pa 1770 2494}%
\special{pa 1775 2494}%
\special{pa 1780 2494}%
\special{pa 1785 2494}%
\special{pa 1790 2494}%
\special{pa 1795 2494}%
\special{pa 1800 2494}%
\special{pa 1805 2493}%
\special{pa 1810 2493}%
\special{pa 1815 2493}%
\special{pa 1820 2493}%
\special{pa 1825 2493}%
\special{pa 1830 2493}%
\special{pa 1835 2493}%
\special{pa 1840 2493}%
\special{pa 1845 2493}%
\special{pa 1850 2493}%
\special{pa 1855 2493}%
\special{pa 1860 2493}%
\special{pa 1865 2493}%
\special{pa 1870 2493}%
\special{pa 1875 2493}%
\special{pa 1880 2492}%
\special{pa 1885 2492}%
\special{pa 1890 2492}%
\special{pa 1895 2492}%
\special{pa 1900 2492}%
\special{pa 1905 2492}%
\special{pa 1910 2492}%
\special{pa 1915 2492}%
\special{pa 1920 2492}%
\special{pa 1925 2492}%
\special{pa 1930 2492}%
\special{pa 1935 2492}%
\special{pa 1940 2492}%
\special{pa 1945 2491}%
\special{pa 1950 2491}%
\special{pa 1955 2491}%
\special{pa 1960 2491}%
\special{pa 1965 2491}%
\special{pa 1970 2491}%
\special{pa 1975 2491}%
\special{pa 1980 2491}%
\special{pa 1985 2491}%
\special{pa 1990 2491}%
\special{pa 1995 2491}%
\special{pa 2000 2490}%
\special{pa 2005 2490}%
\special{pa 2010 2490}%
\special{pa 2015 2490}%
\special{pa 2020 2490}%
\special{pa 2025 2490}%
\special{pa 2030 2490}%
\special{pa 2035 2490}%
\special{pa 2040 2490}%
\special{pa 2045 2490}%
\special{pa 2050 2489}%
\special{pa 2055 2489}%
\special{pa 2060 2489}%
\special{pa 2065 2489}%
\special{pa 2070 2489}%
\special{sp}%
\special{pa 2070 2489}%
\special{pa 2075 2489}%
\special{pa 2080 2489}%
\special{pa 2085 2489}%
\special{pa 2090 2488}%
\special{pa 2095 2488}%
\special{pa 2100 2488}%
\special{pa 2105 2488}%
\special{pa 2110 2488}%
\special{pa 2115 2488}%
\special{pa 2120 2488}%
\special{pa 2125 2487}%
\special{pa 2130 2487}%
\special{pa 2135 2487}%
\special{pa 2140 2487}%
\special{pa 2145 2487}%
\special{pa 2150 2487}%
\special{pa 2155 2487}%
\special{pa 2160 2486}%
\special{pa 2165 2486}%
\special{pa 2170 2486}%
\special{pa 2175 2486}%
\special{pa 2180 2486}%
\special{pa 2185 2486}%
\special{pa 2190 2485}%
\special{pa 2195 2485}%
\special{pa 2200 2485}%
\special{pa 2205 2485}%
\special{pa 2210 2485}%
\special{pa 2215 2484}%
\special{pa 2220 2484}%
\special{pa 2225 2484}%
\special{pa 2230 2484}%
\special{pa 2235 2484}%
\special{pa 2240 2483}%
\special{pa 2245 2483}%
\special{pa 2250 2483}%
\special{pa 2255 2483}%
\special{pa 2260 2482}%
\special{pa 2265 2482}%
\special{pa 2270 2482}%
\special{pa 2275 2482}%
\special{pa 2280 2481}%
\special{pa 2285 2481}%
\special{pa 2290 2481}%
\special{pa 2295 2481}%
\special{pa 2300 2480}%
\special{pa 2305 2480}%
\special{pa 2310 2480}%
\special{pa 2315 2479}%
\special{pa 2320 2479}%
\special{pa 2325 2479}%
\special{pa 2330 2478}%
\special{pa 2335 2478}%
\special{pa 2340 2478}%
\special{pa 2345 2477}%
\special{pa 2350 2477}%
\special{pa 2355 2477}%
\special{pa 2360 2476}%
\special{pa 2365 2476}%
\special{pa 2370 2475}%
\special{pa 2375 2475}%
\special{pa 2380 2474}%
\special{pa 2385 2474}%
\special{pa 2390 2473}%
\special{pa 2395 2473}%
\special{pa 2400 2472}%
\special{pa 2405 2472}%
\special{pa 2410 2471}%
\special{pa 2415 2471}%
\special{pa 2420 2470}%
\special{pa 2425 2470}%
\special{pa 2430 2469}%
\special{pa 2435 2468}%
\special{pa 2440 2468}%
\special{pa 2445 2467}%
\special{pa 2450 2466}%
\special{pa 2455 2466}%
\special{pa 2460 2465}%
\special{pa 2465 2464}%
\special{pa 2470 2463}%
\special{pa 2475 2462}%
\special{pa 2480 2461}%
\special{pa 2485 2460}%
\special{pa 2490 2459}%
\special{pa 2495 2458}%
\special{pa 2500 2457}%
\special{pa 2505 2456}%
\special{pa 2510 2455}%
\special{pa 2515 2454}%
\special{pa 2520 2452}%
\special{pa 2525 2451}%
\special{pa 2530 2449}%
\special{pa 2535 2448}%
\special{pa 2540 2446}%
\special{pa 2545 2445}%
\special{pa 2550 2443}%
\special{pa 2555 2441}%
\special{pa 2560 2439}%
\special{sp}%
\special{pa 2560 2439}%
\special{pa 2565 2436}%
\special{pa 2570 2434}%
\special{pa 2575 2431}%
\special{pa 2580 2429}%
\special{pa 2585 2425}%
\special{pa 2590 2422}%
\special{pa 2595 2419}%
\special{pa 2600 2415}%
\special{pa 2605 2411}%
\special{pa 2610 2406}%
\special{pa 2615 2401}%
\special{pa 2620 2395}%
\special{pa 2625 2389}%
\special{pa 2630 2382}%
\special{sp}%
% FUNC 2 0 3 0
% 9 2620 700 4520 3190 720 4680 4710 4680 720 690 2620 700 4518 3190 0 3 0 0
% x-190/400+188/400
\special{pn 8}%
\special{pa 2620 2400}%
\special{pa 2625 2395}%
\special{pa 2630 2390}%
\special{pa 2635 2385}%
\special{pa 2640 2380}%
\special{pa 2645 2375}%
\special{pa 2650 2370}%
\special{pa 2655 2365}%
\special{pa 2660 2360}%
\special{pa 2665 2355}%
\special{pa 2670 2350}%
\special{pa 2675 2345}%
\special{pa 2680 2340}%
\special{pa 2685 2335}%
\special{pa 2690 2330}%
\special{pa 2695 2325}%
\special{pa 2700 2320}%
\special{pa 2705 2315}%
\special{pa 2710 2310}%
\special{pa 2715 2305}%
\special{pa 2720 2300}%
\special{pa 2725 2295}%
\special{pa 2730 2290}%
\special{pa 2735 2285}%
\special{pa 2740 2280}%
\special{pa 2745 2275}%
\special{pa 2750 2270}%
\special{pa 2755 2265}%
\special{pa 2760 2260}%
\special{pa 2765 2255}%
\special{pa 2770 2250}%
\special{pa 2775 2245}%
\special{pa 2780 2240}%
\special{pa 2785 2235}%
\special{pa 2790 2230}%
\special{pa 2795 2225}%
\special{pa 2800 2220}%
\special{pa 2805 2215}%
\special{pa 2810 2210}%
\special{pa 2815 2205}%
\special{pa 2820 2200}%
\special{pa 2825 2195}%
\special{pa 2830 2190}%
\special{pa 2835 2185}%
\special{pa 2840 2180}%
\special{pa 2845 2175}%
\special{pa 2850 2170}%
\special{pa 2855 2165}%
\special{pa 2860 2160}%
\special{pa 2865 2155}%
\special{pa 2870 2150}%
\special{pa 2875 2145}%
\special{pa 2880 2140}%
\special{pa 2885 2135}%
\special{pa 2890 2130}%
\special{pa 2895 2125}%
\special{pa 2900 2120}%
\special{pa 2905 2115}%
\special{pa 2910 2110}%
\special{pa 2915 2105}%
\special{pa 2920 2100}%
\special{pa 2925 2095}%
\special{pa 2930 2090}%
\special{pa 2935 2085}%
\special{pa 2940 2080}%
\special{pa 2945 2075}%
\special{pa 2950 2070}%
\special{pa 2955 2065}%
\special{pa 2960 2060}%
\special{pa 2965 2055}%
\special{pa 2970 2050}%
\special{pa 2975 2045}%
\special{pa 2980 2040}%
\special{pa 2985 2035}%
\special{pa 2990 2030}%
\special{pa 2995 2025}%
\special{pa 3000 2020}%
\special{pa 3005 2015}%
\special{pa 3010 2010}%
\special{pa 3015 2005}%
\special{pa 3020 2000}%
\special{pa 3025 1995}%
\special{pa 3030 1990}%
\special{pa 3035 1985}%
\special{pa 3040 1980}%
\special{pa 3045 1975}%
\special{pa 3050 1970}%
\special{pa 3055 1965}%
\special{pa 3060 1960}%
\special{pa 3065 1955}%
\special{pa 3070 1950}%
\special{pa 3075 1945}%
\special{pa 3080 1940}%
\special{pa 3085 1935}%
\special{pa 3090 1930}%
\special{pa 3095 1925}%
\special{pa 3100 1920}%
\special{pa 3105 1915}%
\special{pa 3110 1910}%
\special{sp}%
\special{pa 3110 1910}%
\special{pa 3115 1905}%
\special{pa 3120 1900}%
\special{pa 3125 1895}%
\special{pa 3130 1890}%
\special{pa 3135 1885}%
\special{pa 3140 1880}%
\special{pa 3145 1875}%
\special{pa 3150 1870}%
\special{pa 3155 1865}%
\special{pa 3160 1860}%
\special{pa 3165 1855}%
\special{pa 3170 1850}%
\special{pa 3175 1845}%
\special{pa 3180 1840}%
\special{pa 3185 1835}%
\special{pa 3190 1830}%
\special{pa 3195 1825}%
\special{pa 3200 1820}%
\special{pa 3205 1815}%
\special{pa 3210 1810}%
\special{pa 3215 1805}%
\special{pa 3220 1800}%
\special{pa 3225 1795}%
\special{pa 3230 1790}%
\special{pa 3235 1785}%
\special{pa 3240 1780}%
\special{pa 3245 1775}%
\special{pa 3250 1770}%
\special{pa 3255 1765}%
\special{pa 3260 1760}%
\special{pa 3265 1755}%
\special{pa 3270 1750}%
\special{pa 3275 1745}%
\special{pa 3280 1740}%
\special{pa 3285 1735}%
\special{pa 3290 1730}%
\special{pa 3295 1725}%
\special{pa 3300 1720}%
\special{pa 3305 1715}%
\special{pa 3310 1710}%
\special{pa 3315 1705}%
\special{pa 3320 1700}%
\special{pa 3325 1695}%
\special{pa 3330 1690}%
\special{pa 3335 1685}%
\special{pa 3340 1680}%
\special{pa 3345 1675}%
\special{pa 3350 1670}%
\special{pa 3355 1665}%
\special{pa 3360 1660}%
\special{pa 3365 1655}%
\special{pa 3370 1650}%
\special{pa 3375 1645}%
\special{pa 3380 1640}%
\special{pa 3385 1635}%
\special{pa 3390 1630}%
\special{pa 3395 1625}%
\special{pa 3400 1620}%
\special{pa 3405 1615}%
\special{pa 3410 1610}%
\special{pa 3415 1605}%
\special{pa 3420 1600}%
\special{pa 3425 1595}%
\special{pa 3430 1590}%
\special{pa 3435 1585}%
\special{pa 3440 1580}%
\special{pa 3445 1575}%
\special{pa 3450 1570}%
\special{pa 3455 1565}%
\special{pa 3460 1560}%
\special{pa 3465 1555}%
\special{pa 3470 1550}%
\special{pa 3475 1545}%
\special{pa 3480 1540}%
\special{pa 3485 1535}%
\special{pa 3490 1530}%
\special{pa 3495 1525}%
\special{pa 3500 1520}%
\special{pa 3505 1515}%
\special{pa 3510 1510}%
\special{pa 3515 1505}%
\special{pa 3520 1500}%
\special{pa 3525 1495}%
\special{pa 3530 1490}%
\special{pa 3535 1485}%
\special{pa 3540 1480}%
\special{pa 3545 1475}%
\special{pa 3550 1470}%
\special{pa 3555 1465}%
\special{pa 3560 1460}%
\special{pa 3565 1455}%
\special{pa 3570 1450}%
\special{pa 3575 1445}%
\special{pa 3580 1440}%
\special{pa 3585 1435}%
\special{pa 3590 1430}%
\special{pa 3595 1425}%
\special{pa 3600 1420}%
\special{sp}%
\special{pa 3600 1420}%
\special{pa 3605 1415}%
\special{pa 3610 1410}%
\special{pa 3615 1405}%
\special{pa 3620 1400}%
\special{pa 3625 1395}%
\special{pa 3630 1390}%
\special{pa 3635 1385}%
\special{pa 3640 1380}%
\special{pa 3645 1375}%
\special{pa 3650 1370}%
\special{pa 3655 1365}%
\special{pa 3660 1360}%
\special{pa 3665 1355}%
\special{pa 3670 1350}%
\special{pa 3675 1345}%
\special{pa 3680 1340}%
\special{pa 3685 1335}%
\special{pa 3690 1330}%
\special{pa 3695 1325}%
\special{pa 3700 1320}%
\special{pa 3705 1315}%
\special{pa 3710 1310}%
\special{pa 3715 1305}%
\special{pa 3720 1300}%
\special{pa 3725 1295}%
\special{pa 3730 1290}%
\special{pa 3735 1285}%
\special{pa 3740 1280}%
\special{pa 3745 1275}%
\special{pa 3750 1270}%
\special{pa 3755 1265}%
\special{pa 3760 1260}%
\special{pa 3765 1255}%
\special{pa 3770 1250}%
\special{pa 3775 1245}%
\special{pa 3780 1240}%
\special{pa 3785 1235}%
\special{pa 3790 1230}%
\special{pa 3795 1225}%
\special{pa 3800 1220}%
\special{pa 3805 1215}%
\special{pa 3810 1210}%
\special{pa 3815 1205}%
\special{pa 3820 1200}%
\special{pa 3825 1195}%
\special{pa 3830 1190}%
\special{pa 3835 1185}%
\special{pa 3840 1180}%
\special{pa 3845 1175}%
\special{pa 3850 1170}%
\special{pa 3855 1165}%
\special{pa 3860 1160}%
\special{pa 3865 1155}%
\special{pa 3870 1150}%
\special{pa 3875 1145}%
\special{pa 3880 1140}%
\special{pa 3885 1135}%
\special{pa 3890 1130}%
\special{pa 3895 1125}%
\special{pa 3900 1120}%
\special{pa 3905 1115}%
\special{pa 3910 1110}%
\special{pa 3915 1105}%
\special{pa 3920 1100}%
\special{pa 3925 1095}%
\special{pa 3930 1090}%
\special{pa 3935 1085}%
\special{pa 3940 1080}%
\special{pa 3945 1075}%
\special{pa 3950 1070}%
\special{pa 3955 1065}%
\special{pa 3960 1060}%
\special{pa 3965 1055}%
\special{pa 3970 1050}%
\special{pa 3975 1045}%
\special{pa 3980 1040}%
\special{pa 3985 1035}%
\special{pa 3990 1030}%
\special{pa 3995 1025}%
\special{pa 4000 1020}%
\special{pa 4005 1015}%
\special{pa 4010 1010}%
\special{pa 4015 1005}%
\special{pa 4020 1000}%
\special{pa 4025 995}%
\special{pa 4030 990}%
\special{pa 4035 985}%
\special{pa 4040 980}%
\special{pa 4045 975}%
\special{pa 4050 970}%
\special{pa 4055 965}%
\special{pa 4060 960}%
\special{pa 4065 955}%
\special{pa 4070 950}%
\special{pa 4075 945}%
\special{pa 4080 940}%
\special{pa 4085 935}%
\special{pa 4090 930}%
\special{sp}%
\special{pa 4090 930}%
\special{pa 4095 925}%
\special{pa 4100 920}%
\special{pa 4105 915}%
\special{pa 4110 910}%
\special{pa 4115 905}%
\special{pa 4120 900}%
\special{pa 4125 895}%
\special{pa 4130 890}%
\special{pa 4135 885}%
\special{pa 4140 880}%
\special{pa 4145 875}%
\special{pa 4150 870}%
\special{pa 4155 865}%
\special{pa 4160 860}%
\special{pa 4165 855}%
\special{pa 4170 850}%
\special{pa 4175 845}%
\special{pa 4180 840}%
\special{pa 4185 835}%
\special{pa 4190 830}%
\special{pa 4195 825}%
\special{pa 4200 820}%
\special{pa 4205 815}%
\special{pa 4210 810}%
\special{pa 4215 805}%
\special{pa 4220 800}%
\special{pa 4225 795}%
\special{pa 4230 790}%
\special{pa 4235 785}%
\special{pa 4240 780}%
\special{pa 4245 775}%
\special{pa 4250 770}%
\special{pa 4255 765}%
\special{pa 4260 760}%
\special{pa 4265 755}%
\special{pa 4270 750}%
\special{pa 4275 745}%
\special{pa 4280 740}%
\special{pa 4285 735}%
\special{pa 4290 730}%
\special{pa 4295 725}%
\special{pa 4300 720}%
\special{pa 4305 715}%
\special{pa 4310 710}%
\special{pa 4315 705}%
\special{pa 4320 700}%
\special{pa 4325 695}%
\special{pa 4330 690}%
\special{pa 4335 685}%
\special{pa 4340 680}%
\special{pa 4345 675}%
\special{pa 4350 670}%
\special{pa 4355 665}%
\special{pa 4360 660}%
\special{pa 4365 655}%
\special{pa 4370 650}%
\special{pa 4375 645}%
\special{pa 4380 640}%
\special{pa 4385 635}%
\special{pa 4390 630}%
\special{pa 4395 625}%
\special{pa 4400 620}%
\special{pa 4405 615}%
\special{pa 4410 610}%
\special{pa 4415 605}%
\special{pa 4420 600}%
\special{pa 4425 595}%
\special{pa 4430 590}%
\special{pa 4435 585}%
\special{pa 4440 580}%
\special{pa 4445 575}%
\special{pa 4450 570}%
\special{pa 4455 565}%
\special{pa 4460 560}%
\special{pa 4465 555}%
\special{pa 4470 550}%
\special{pa 4475 545}%
\special{pa 4480 540}%
\special{pa 4485 535}%
\special{pa 4490 530}%
\special{pa 4495 525}%
\special{pa 4500 520}%
\special{pa 4505 515}%
\special{pa 4510 510}%
\special{pa 4515 505}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1090 970 2430 4220 700 4720 4690 4720 700 730 1090 970 2430 4220 0 3 0 0
% 1.08*(x-60/400)+45/400
\special{pn 8}%
\special{pa 1346 3820}%
\special{pa 1350 3816}%
\special{pa 1355 3810}%
\special{pa 1360 3805}%
\special{pa 1365 3799}%
\special{pa 1370 3794}%
\special{pa 1375 3789}%
\special{pa 1380 3783}%
\special{pa 1385 3778}%
\special{pa 1390 3772}%
\special{pa 1395 3767}%
\special{pa 1400 3762}%
\special{pa 1405 3756}%
\special{pa 1410 3751}%
\special{pa 1415 3745}%
\special{pa 1420 3740}%
\special{pa 1425 3735}%
\special{pa 1430 3729}%
\special{pa 1435 3724}%
\special{pa 1440 3718}%
\special{pa 1445 3713}%
\special{pa 1450 3708}%
\special{pa 1455 3702}%
\special{pa 1460 3697}%
\special{pa 1465 3691}%
\special{pa 1470 3686}%
\special{pa 1475 3681}%
\special{pa 1480 3675}%
\special{pa 1485 3670}%
\special{pa 1490 3664}%
\special{pa 1495 3659}%
\special{pa 1500 3654}%
\special{pa 1505 3648}%
\special{pa 1510 3643}%
\special{pa 1515 3637}%
\special{pa 1520 3632}%
\special{pa 1525 3627}%
\special{pa 1530 3621}%
\special{pa 1535 3616}%
\special{pa 1540 3610}%
\special{pa 1545 3605}%
\special{pa 1550 3600}%
\special{pa 1555 3594}%
\special{pa 1560 3589}%
\special{pa 1565 3583}%
\special{pa 1570 3578}%
\special{pa 1575 3573}%
\special{pa 1580 3567}%
\special{pa 1585 3562}%
\special{pa 1590 3556}%
\special{pa 1595 3551}%
\special{pa 1600 3546}%
\special{pa 1605 3540}%
\special{pa 1610 3535}%
\special{pa 1615 3529}%
\special{pa 1620 3524}%
\special{pa 1625 3519}%
\special{pa 1630 3513}%
\special{pa 1635 3508}%
\special{pa 1640 3502}%
\special{pa 1645 3497}%
\special{pa 1650 3492}%
\special{pa 1655 3486}%
\special{pa 1660 3481}%
\special{pa 1665 3475}%
\special{pa 1670 3470}%
\special{pa 1675 3465}%
\special{pa 1680 3459}%
\special{pa 1685 3454}%
\special{pa 1690 3448}%
\special{pa 1695 3443}%
\special{pa 1700 3438}%
\special{pa 1705 3432}%
\special{pa 1710 3427}%
\special{pa 1715 3421}%
\special{pa 1720 3416}%
\special{pa 1725 3411}%
\special{pa 1730 3405}%
\special{pa 1735 3400}%
\special{pa 1740 3394}%
\special{pa 1745 3389}%
\special{pa 1750 3384}%
\special{pa 1755 3378}%
\special{pa 1760 3373}%
\special{pa 1765 3367}%
\special{pa 1770 3362}%
\special{pa 1775 3357}%
\special{pa 1780 3351}%
\special{pa 1785 3346}%
\special{pa 1790 3340}%
\special{pa 1795 3335}%
\special{pa 1800 3330}%
\special{pa 1805 3324}%
\special{pa 1810 3319}%
\special{pa 1815 3313}%
\special{pa 1820 3308}%
\special{pa 1825 3303}%
\special{pa 1830 3297}%
\special{pa 1835 3292}%
\special{sp}%
\special{pa 1835 3292}%
\special{pa 1840 3286}%
\special{pa 1845 3281}%
\special{pa 1850 3276}%
\special{pa 1855 3270}%
\special{pa 1860 3265}%
\special{pa 1865 3259}%
\special{pa 1870 3254}%
\special{pa 1875 3249}%
\special{pa 1880 3243}%
\special{pa 1885 3238}%
\special{pa 1890 3232}%
\special{pa 1895 3227}%
\special{pa 1900 3222}%
\special{pa 1905 3216}%
\special{pa 1910 3211}%
\special{pa 1915 3205}%
\special{pa 1920 3200}%
\special{pa 1925 3195}%
\special{pa 1930 3189}%
\special{pa 1935 3184}%
\special{pa 1940 3178}%
\special{pa 1945 3173}%
\special{pa 1950 3168}%
\special{pa 1955 3162}%
\special{pa 1960 3157}%
\special{pa 1965 3151}%
\special{pa 1970 3146}%
\special{pa 1975 3141}%
\special{pa 1980 3135}%
\special{pa 1985 3130}%
\special{pa 1990 3124}%
\special{pa 1995 3119}%
\special{pa 2000 3114}%
\special{pa 2005 3108}%
\special{pa 2010 3103}%
\special{pa 2015 3097}%
\special{pa 2020 3092}%
\special{pa 2025 3087}%
\special{pa 2030 3081}%
\special{pa 2035 3076}%
\special{pa 2040 3070}%
\special{pa 2045 3065}%
\special{pa 2050 3060}%
\special{pa 2055 3054}%
\special{pa 2060 3049}%
\special{pa 2065 3043}%
\special{pa 2070 3038}%
\special{pa 2075 3033}%
\special{pa 2080 3027}%
\special{pa 2085 3022}%
\special{pa 2090 3016}%
\special{pa 2095 3011}%
\special{pa 2100 3006}%
\special{pa 2105 3000}%
\special{pa 2110 2995}%
\special{pa 2115 2989}%
\special{pa 2120 2984}%
\special{pa 2125 2979}%
\special{pa 2130 2973}%
\special{pa 2135 2968}%
\special{pa 2140 2962}%
\special{pa 2145 2957}%
\special{pa 2150 2952}%
\special{pa 2155 2946}%
\special{pa 2160 2941}%
\special{pa 2165 2935}%
\special{pa 2170 2930}%
\special{pa 2175 2925}%
\special{pa 2180 2919}%
\special{pa 2185 2914}%
\special{pa 2190 2908}%
\special{pa 2195 2903}%
\special{pa 2200 2898}%
\special{pa 2205 2892}%
\special{pa 2210 2887}%
\special{pa 2215 2881}%
\special{pa 2220 2876}%
\special{pa 2225 2871}%
\special{pa 2230 2865}%
\special{pa 2235 2860}%
\special{pa 2240 2854}%
\special{pa 2245 2849}%
\special{pa 2250 2844}%
\special{pa 2255 2838}%
\special{pa 2260 2833}%
\special{pa 2265 2827}%
\special{pa 2270 2822}%
\special{pa 2275 2817}%
\special{pa 2280 2811}%
\special{pa 2285 2806}%
\special{pa 2290 2800}%
\special{pa 2295 2795}%
\special{pa 2300 2790}%
\special{pa 2305 2784}%
\special{pa 2310 2779}%
\special{pa 2315 2773}%
\special{pa 2320 2768}%
\special{pa 2325 2763}%
\special{sp}%
\special{pa 2325 2763}%
\special{pa 2330 2757}%
\special{pa 2335 2752}%
\special{pa 2340 2746}%
\special{pa 2345 2741}%
\special{pa 2350 2736}%
\special{pa 2355 2730}%
\special{pa 2360 2725}%
\special{pa 2365 2719}%
\special{pa 2370 2714}%
\special{pa 2375 2709}%
\special{pa 2380 2703}%
\special{pa 2385 2698}%
\special{pa 2390 2692}%
\special{pa 2395 2687}%
\special{pa 2400 2682}%
\special{pa 2405 2676}%
\special{pa 2410 2671}%
\special{pa 2415 2665}%
\special{pa 2420 2660}%
\special{pa 2425 2655}%
\special{pa 2430 2649}%
\special{sp}%
% FUNC 2 0 3 0
% 9 2430 880 4520 3450 720 4680 4710 4680 720 690 2430 880 4507 3450 0 3 0 0
% (-40/(400*x-168)+174)/400
\special{pn 8}%
\special{pa 2430 2661}%
\special{pa 2435 2646}%
\special{pa 2440 2634}%
\special{pa 2445 2625}%
\special{pa 2450 2618}%
\special{pa 2455 2612}%
\special{pa 2460 2606}%
\special{pa 2465 2602}%
\special{pa 2470 2598}%
\special{pa 2475 2595}%
\special{pa 2480 2592}%
\special{pa 2485 2589}%
\special{pa 2490 2587}%
\special{pa 2495 2584}%
\special{pa 2500 2583}%
\special{pa 2505 2581}%
\special{pa 2510 2579}%
\special{pa 2515 2578}%
\special{pa 2520 2576}%
\special{pa 2525 2575}%
\special{pa 2530 2574}%
\special{pa 2535 2573}%
\special{pa 2540 2572}%
\special{pa 2545 2571}%
\special{pa 2550 2570}%
\special{pa 2555 2569}%
\special{pa 2560 2569}%
\special{pa 2565 2568}%
\special{pa 2570 2567}%
\special{pa 2575 2567}%
\special{pa 2580 2566}%
\special{pa 2585 2565}%
\special{pa 2590 2565}%
\special{pa 2595 2564}%
\special{pa 2600 2564}%
\special{pa 2605 2563}%
\special{pa 2610 2563}%
\special{pa 2615 2563}%
\special{pa 2620 2562}%
\special{pa 2625 2562}%
\special{pa 2630 2561}%
\special{pa 2635 2561}%
\special{pa 2640 2561}%
\special{pa 2645 2560}%
\special{pa 2650 2560}%
\special{pa 2655 2560}%
\special{pa 2660 2559}%
\special{pa 2665 2559}%
\special{pa 2670 2559}%
\special{pa 2675 2559}%
\special{pa 2680 2558}%
\special{pa 2685 2558}%
\special{pa 2690 2558}%
\special{pa 2695 2558}%
\special{pa 2700 2557}%
\special{pa 2705 2557}%
\special{pa 2710 2557}%
\special{pa 2715 2557}%
\special{pa 2720 2557}%
\special{pa 2725 2556}%
\special{pa 2730 2556}%
\special{pa 2735 2556}%
\special{pa 2740 2556}%
\special{pa 2745 2556}%
\special{pa 2750 2556}%
\special{pa 2755 2555}%
\special{pa 2760 2555}%
\special{pa 2765 2555}%
\special{pa 2770 2555}%
\special{pa 2775 2555}%
\special{pa 2780 2555}%
\special{pa 2785 2555}%
\special{pa 2790 2554}%
\special{pa 2795 2554}%
\special{pa 2800 2554}%
\special{pa 2805 2554}%
\special{pa 2810 2554}%
\special{pa 2815 2554}%
\special{pa 2820 2554}%
\special{pa 2825 2554}%
\special{pa 2830 2554}%
\special{pa 2835 2553}%
\special{pa 2840 2553}%
\special{pa 2845 2553}%
\special{pa 2850 2553}%
\special{pa 2855 2553}%
\special{pa 2860 2553}%
\special{pa 2865 2553}%
\special{pa 2870 2553}%
\special{pa 2875 2553}%
\special{pa 2880 2553}%
\special{pa 2885 2552}%
\special{pa 2890 2552}%
\special{pa 2895 2552}%
\special{pa 2900 2552}%
\special{pa 2905 2552}%
\special{pa 2910 2552}%
\special{pa 2915 2552}%
\special{pa 2920 2552}%
\special{sp}%
\special{pa 2920 2552}%
\special{pa 2925 2552}%
\special{pa 2930 2552}%
\special{pa 2935 2552}%
\special{pa 2940 2552}%
\special{pa 2945 2552}%
\special{pa 2950 2552}%
\special{pa 2955 2551}%
\special{pa 2960 2551}%
\special{pa 2965 2551}%
\special{pa 2970 2551}%
\special{pa 2975 2551}%
\special{pa 2980 2551}%
\special{pa 2985 2551}%
\special{pa 2990 2551}%
\special{pa 2995 2551}%
\special{pa 3000 2551}%
\special{pa 3005 2551}%
\special{pa 3010 2551}%
\special{pa 3015 2551}%
\special{pa 3020 2551}%
\special{pa 3025 2551}%
\special{pa 3030 2551}%
\special{pa 3035 2551}%
\special{pa 3040 2551}%
\special{pa 3045 2550}%
\special{pa 3050 2550}%
\special{pa 3055 2550}%
\special{pa 3060 2550}%
\special{pa 3065 2550}%
\special{pa 3070 2550}%
\special{pa 3075 2550}%
\special{pa 3080 2550}%
\special{pa 3085 2550}%
\special{pa 3090 2550}%
\special{pa 3095 2550}%
\special{pa 3100 2550}%
\special{pa 3105 2550}%
\special{pa 3110 2550}%
\special{pa 3115 2550}%
\special{pa 3120 2550}%
\special{pa 3125 2550}%
\special{pa 3130 2550}%
\special{pa 3135 2550}%
\special{pa 3140 2550}%
\special{pa 3145 2550}%
\special{pa 3150 2550}%
\special{pa 3155 2550}%
\special{pa 3160 2550}%
\special{pa 3165 2550}%
\special{pa 3170 2549}%
\special{pa 3175 2549}%
\special{pa 3180 2549}%
\special{pa 3185 2549}%
\special{pa 3190 2549}%
\special{pa 3195 2549}%
\special{pa 3200 2549}%
\special{pa 3205 2549}%
\special{pa 3210 2549}%
\special{pa 3215 2549}%
\special{pa 3220 2549}%
\special{pa 3225 2549}%
\special{pa 3230 2549}%
\special{pa 3235 2549}%
\special{pa 3240 2549}%
\special{pa 3245 2549}%
\special{pa 3250 2549}%
\special{pa 3255 2549}%
\special{pa 3260 2549}%
\special{pa 3265 2549}%
\special{pa 3270 2549}%
\special{pa 3275 2549}%
\special{pa 3280 2549}%
\special{pa 3285 2549}%
\special{pa 3290 2549}%
\special{pa 3295 2549}%
\special{pa 3300 2549}%
\special{pa 3305 2549}%
\special{pa 3310 2549}%
\special{pa 3315 2549}%
\special{pa 3320 2549}%
\special{pa 3325 2549}%
\special{pa 3330 2549}%
\special{pa 3335 2549}%
\special{pa 3340 2549}%
\special{pa 3345 2549}%
\special{pa 3350 2549}%
\special{pa 3355 2548}%
\special{pa 3360 2548}%
\special{pa 3365 2548}%
\special{pa 3370 2548}%
\special{pa 3375 2548}%
\special{pa 3380 2548}%
\special{pa 3385 2548}%
\special{pa 3390 2548}%
\special{pa 3395 2548}%
\special{pa 3400 2548}%
\special{pa 3405 2548}%
\special{pa 3410 2548}%
\special{sp}%
\special{pa 3410 2548}%
\special{pa 3415 2548}%
\special{pa 3420 2548}%
\special{pa 3425 2548}%
\special{pa 3430 2548}%
\special{pa 3435 2548}%
\special{pa 3440 2548}%
\special{pa 3445 2548}%
\special{pa 3450 2548}%
\special{pa 3455 2548}%
\special{pa 3460 2548}%
\special{pa 3465 2548}%
\special{pa 3470 2548}%
\special{pa 3475 2548}%
\special{pa 3480 2548}%
\special{pa 3485 2548}%
\special{pa 3490 2548}%
\special{pa 3495 2548}%
\special{pa 3500 2548}%
\special{pa 3505 2548}%
\special{pa 3510 2548}%
\special{pa 3515 2548}%
\special{pa 3520 2548}%
\special{pa 3525 2548}%
\special{pa 3530 2548}%
\special{pa 3535 2548}%
\special{pa 3540 2548}%
\special{pa 3545 2548}%
\special{pa 3550 2548}%
\special{pa 3555 2548}%
\special{pa 3560 2548}%
\special{pa 3565 2548}%
\special{pa 3570 2548}%
\special{pa 3575 2548}%
\special{pa 3580 2548}%
\special{pa 3585 2548}%
\special{pa 3590 2548}%
\special{pa 3595 2548}%
\special{pa 3600 2548}%
\special{pa 3605 2548}%
\special{pa 3610 2548}%
\special{pa 3615 2548}%
\special{pa 3620 2548}%
\special{pa 3625 2548}%
\special{pa 3630 2548}%
\special{pa 3635 2548}%
\special{pa 3640 2548}%
\special{pa 3645 2548}%
\special{pa 3650 2548}%
\special{pa 3655 2548}%
\special{pa 3660 2547}%
\special{pa 3665 2547}%
\special{pa 3670 2547}%
\special{pa 3675 2547}%
\special{pa 3680 2547}%
\special{pa 3685 2547}%
\special{pa 3690 2547}%
\special{pa 3695 2547}%
\special{pa 3700 2547}%
\special{pa 3705 2547}%
\special{pa 3710 2547}%
\special{pa 3715 2547}%
\special{pa 3720 2547}%
\special{pa 3725 2547}%
\special{pa 3730 2547}%
\special{pa 3735 2547}%
\special{pa 3740 2547}%
\special{pa 3745 2547}%
\special{pa 3750 2547}%
\special{pa 3755 2547}%
\special{pa 3760 2547}%
\special{pa 3765 2547}%
\special{pa 3770 2547}%
\special{pa 3775 2547}%
\special{pa 3780 2547}%
\special{pa 3785 2547}%
\special{pa 3790 2547}%
\special{pa 3795 2547}%
\special{pa 3800 2547}%
\special{pa 3805 2547}%
\special{pa 3810 2547}%
\special{pa 3815 2547}%
\special{pa 3820 2547}%
\special{pa 3825 2547}%
\special{pa 3830 2547}%
\special{pa 3835 2547}%
\special{pa 3840 2547}%
\special{pa 3845 2547}%
\special{pa 3850 2547}%
\special{pa 3855 2547}%
\special{pa 3860 2547}%
\special{pa 3865 2547}%
\special{pa 3870 2547}%
\special{pa 3875 2547}%
\special{pa 3880 2547}%
\special{pa 3885 2547}%
\special{pa 3890 2547}%
\special{pa 3895 2547}%
\special{pa 3900 2547}%
\special{sp}%
\special{pa 3900 2547}%
\special{pa 3905 2547}%
\special{pa 3910 2547}%
\special{pa 3915 2547}%
\special{pa 3920 2547}%
\special{pa 3925 2547}%
\special{pa 3930 2547}%
\special{pa 3935 2547}%
\special{pa 3940 2547}%
\special{pa 3945 2547}%
\special{pa 3950 2547}%
\special{pa 3955 2547}%
\special{pa 3960 2547}%
\special{pa 3965 2547}%
\special{pa 3970 2547}%
\special{pa 3975 2547}%
\special{pa 3980 2547}%
\special{pa 3985 2547}%
\special{pa 3990 2547}%
\special{pa 3995 2547}%
\special{pa 4000 2547}%
\special{pa 4005 2547}%
\special{pa 4010 2547}%
\special{pa 4015 2547}%
\special{pa 4020 2547}%
\special{pa 4025 2547}%
\special{pa 4030 2547}%
\special{pa 4035 2547}%
\special{pa 4040 2547}%
\special{pa 4045 2547}%
\special{pa 4050 2547}%
\special{pa 4055 2547}%
\special{pa 4060 2547}%
\special{pa 4065 2547}%
\special{pa 4070 2547}%
\special{pa 4075 2547}%
\special{pa 4080 2547}%
\special{pa 4085 2547}%
\special{pa 4090 2547}%
\special{pa 4095 2547}%
\special{pa 4100 2547}%
\special{pa 4105 2547}%
\special{pa 4110 2547}%
\special{pa 4115 2547}%
\special{pa 4120 2547}%
\special{pa 4125 2547}%
\special{pa 4130 2547}%
\special{pa 4135 2547}%
\special{pa 4140 2547}%
\special{pa 4145 2547}%
\special{pa 4150 2547}%
\special{pa 4155 2547}%
\special{pa 4160 2547}%
\special{pa 4165 2547}%
\special{pa 4170 2547}%
\special{pa 4175 2547}%
\special{pa 4180 2547}%
\special{pa 4185 2547}%
\special{pa 4190 2547}%
\special{pa 4195 2547}%
\special{pa 4200 2547}%
\special{pa 4205 2547}%
\special{pa 4210 2547}%
\special{pa 4215 2547}%
\special{pa 4220 2547}%
\special{pa 4225 2547}%
\special{pa 4230 2547}%
\special{pa 4235 2547}%
\special{pa 4240 2547}%
\special{pa 4245 2547}%
\special{pa 4250 2546}%
\special{pa 4255 2546}%
\special{pa 4260 2546}%
\special{pa 4265 2546}%
\special{pa 4270 2546}%
\special{pa 4275 2546}%
\special{pa 4280 2546}%
\special{pa 4285 2546}%
\special{pa 4290 2546}%
\special{pa 4295 2546}%
\special{pa 4300 2546}%
\special{pa 4305 2546}%
\special{pa 4310 2546}%
\special{pa 4315 2546}%
\special{pa 4320 2546}%
\special{pa 4325 2546}%
\special{pa 4330 2546}%
\special{pa 4335 2546}%
\special{pa 4340 2546}%
\special{pa 4345 2546}%
\special{pa 4350 2546}%
\special{pa 4355 2546}%
\special{pa 4360 2546}%
\special{pa 4365 2546}%
\special{pa 4370 2546}%
\special{pa 4375 2546}%
\special{pa 4380 2546}%
\special{pa 4385 2546}%
\special{pa 4390 2546}%
\special{sp}%
\special{pa 4390 2546}%
\special{pa 4395 2546}%
\special{pa 4400 2546}%
\special{pa 4405 2546}%
\special{pa 4410 2546}%
\special{pa 4415 2546}%
\special{pa 4420 2546}%
\special{pa 4425 2546}%
\special{pa 4430 2546}%
\special{pa 4435 2546}%
\special{pa 4440 2546}%
\special{pa 4445 2546}%
\special{pa 4450 2546}%
\special{pa 4455 2546}%
\special{pa 4460 2546}%
\special{pa 4465 2546}%
\special{pa 4470 2546}%
\special{pa 4475 2546}%
\special{pa 4480 2546}%
\special{pa 4485 2546}%
\special{pa 4490 2546}%
\special{pa 4495 2546}%
\special{pa 4500 2546}%
\special{pa 4505 2546}%
\special{sp}%
\special{pa 4505 2546}%
\special{pa 4510 2546}%
\special{pa 4515 2546}%
\special{pa 4520 2546}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 120 1070 120 1170 2 0
% (GeV)
\put(1.2000,-7.7000){\makebox(0,0)[lb]{(GeV)}}%
% STR 2 0 3 0
% 3 4840 1070 4840 1170 2 0
% (GeV)
\put(48.4000,-7.7000){\makebox(0,0)[lb]{(GeV)}}%
% STR 2 0 3 0
% 3 920 2880 920 2980 2 0
% E
\put(9.2000,-25.8000){\makebox(0,0)[lb]{E}}%
% STR 2 0 3 0
% 3 1260 4330 1260 4430 2 0
% E
\put(12.6000,-40.3000){\makebox(0,0)[lb]{E}}%
% STR 2 0 3 0
% 3 1720 860 1720 960 2 0
% $m_{H}=180\;$ GeV
\put(17.2000,-5.6000){\makebox(0,0)[lb]{$m_{H}=180\;$ GeV}}%
% STR 2 0 3 0
% 3 6370 870 6370 970 2 0
% $m_{H}=210 \;$ GeV
\put(63.7000,-5.7000){\makebox(0,0)[lb]{$m_{H}=210 \;$ GeV}}%
\end{picture}%


==> fig4X.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.00,43.60)(14.10,-47.50)
% POLYGON 2 0 3 0
% 5 2000 800 5990 800 5990 4790 2000 4790 2000 800
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 5990 400}%
\special{pa 5990 4390}%
\special{pa 2000 4390}%
\special{pa 2000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1990 1800 2090 1800
% 
\special{pn 8}%
\special{pa 1990 1400}%
\special{pa 2090 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1990 2800 2090 2800
% 
\special{pn 8}%
\special{pa 1990 2400}%
\special{pa 2090 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1990 3800 2090 3800
% 
\special{pn 8}%
\special{pa 1990 3400}%
\special{pa 2090 3400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5900 1800 6000 1800
% 
\special{pn 8}%
\special{pa 5900 1400}%
\special{pa 6000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5910 2800 6010 2800
% 
\special{pn 8}%
\special{pa 5910 2400}%
\special{pa 6010 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5890 3800 5990 3800
% 
\special{pn 8}%
\special{pa 5890 3400}%
\special{pa 5990 3400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 4790 2200 4710
% 
\special{pn 8}%
\special{pa 2200 4390}%
\special{pa 2200 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 2990 880 2990 800
% 
\special{pn 8}%
\special{pa 2990 480}%
\special{pa 2990 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3990 880 3990 800
% 
\special{pn 8}%
\special{pa 3990 480}%
\special{pa 3990 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4990 870 4990 790
% 
\special{pn 8}%
\special{pa 4990 470}%
\special{pa 4990 390}%
\special{fp}%
% STR 2 0 3 0
% 3 2900 4910 2900 5010 2 0
% 100
\put(29.0000,-46.1000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 3910 4910 3910 5010 2 0
% 200
\put(39.1000,-46.1000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 4880 4910 4880 5010 2 0
% 300
\put(48.8000,-46.1000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 1630 1740 1630 1840 2 0
% 300
\put(16.3000,-14.4000){\makebox(0,0)[lb]{300}}%
% STR 2 0 3 0
% 3 1660 2740 1660 2840 2 0
% 200
\put(16.6000,-24.4000){\makebox(0,0)[lb]{200}}%
% STR 2 0 3 0
% 3 1660 3750 1660 3850 2 0
% 100
\put(16.6000,-34.5000){\makebox(0,0)[lb]{100}}%
% STR 2 0 3 0
% 3 1490 930 1490 1030 2 0
% $m_{H^{\pm}}$
\put(14.9000,-6.3000){\makebox(0,0)[lb]{$m_{H^{\pm}}$}}%
% LINE 2 0 3 0
% 2 3000 4790 3000 4670
% 
\special{pn 8}%
\special{pa 3000 4390}%
\special{pa 3000 4270}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 4790 4000 4670
% 
\special{pn 8}%
\special{pa 4000 4390}%
\special{pa 4000 4270}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 4790 5000 4670
% 
\special{pn 8}%
\special{pa 5000 4390}%
\special{pa 5000 4270}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 4790 2400 4710
% 
\special{pn 8}%
\special{pa 2400 4390}%
\special{pa 2400 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 4790 2600 4710
% 
\special{pn 8}%
\special{pa 2600 4390}%
\special{pa 2600 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 4790 2800 4710
% 
\special{pn 8}%
\special{pa 2800 4390}%
\special{pa 2800 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 4790 3200 4710
% 
\special{pn 8}%
\special{pa 3200 4390}%
\special{pa 3200 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 4790 3400 4710
% 
\special{pn 8}%
\special{pa 3400 4390}%
\special{pa 3400 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 4790 3600 4710
% 
\special{pn 8}%
\special{pa 3600 4390}%
\special{pa 3600 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 4790 3800 4710
% 
\special{pn 8}%
\special{pa 3800 4390}%
\special{pa 3800 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 4790 4200 4710
% 
\special{pn 8}%
\special{pa 4200 4390}%
\special{pa 4200 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 4790 4400 4710
% 
\special{pn 8}%
\special{pa 4400 4390}%
\special{pa 4400 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 4790 4600 4710
% 
\special{pn 8}%
\special{pa 4600 4390}%
\special{pa 4600 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 4790 4800 4710
% 
\special{pn 8}%
\special{pa 4800 4390}%
\special{pa 4800 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 4790 5200 4710
% 
\special{pn 8}%
\special{pa 5200 4390}%
\special{pa 5200 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 4790 5400 4710
% 
\special{pn 8}%
\special{pa 5400 4390}%
\special{pa 5400 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 4790 5600 4710
% 
\special{pn 8}%
\special{pa 5600 4390}%
\special{pa 5600 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 4790 5800 4710
% 
\special{pn 8}%
\special{pa 5800 4390}%
\special{pa 5800 4310}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 800 5800 880
% 
\special{pn 8}%
\special{pa 5800 400}%
\special{pa 5800 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 800 5600 880
% 
\special{pn 8}%
\special{pa 5600 400}%
\special{pa 5600 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 800 5400 880
% 
\special{pn 8}%
\special{pa 5400 400}%
\special{pa 5400 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 800 5200 880
% 
\special{pn 8}%
\special{pa 5200 400}%
\special{pa 5200 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 800 4800 880
% 
\special{pn 8}%
\special{pa 4800 400}%
\special{pa 4800 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 800 4600 880
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 4600 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 800 4400 880
% 
\special{pn 8}%
\special{pa 4400 400}%
\special{pa 4400 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 800 4200 880
% 
\special{pn 8}%
\special{pa 4200 400}%
\special{pa 4200 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 800 3800 880
% 
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3800 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 800 3600 880
% 
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3600 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 800 3400 880
% 
\special{pn 8}%
\special{pa 3400 400}%
\special{pa 3400 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 800 3200 880
% 
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3200 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 800 2800 880
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2800 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 800 2600 880
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2600 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 800 2400 880
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2400 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 800 2200 880
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2200 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1000 2070 1000
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2070 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1200 2070 1200
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2070 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1400 2070 1400
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2070 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1600 2070 1600
% 
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2070 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2000 2070 2000
% 
\special{pn 8}%
\special{pa 2000 1600}%
\special{pa 2070 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2200 2070 2200
% 
\special{pn 8}%
\special{pa 2000 1800}%
\special{pa 2070 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2400 2070 2400
% 
\special{pn 8}%
\special{pa 2000 2000}%
\special{pa 2070 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2600 2070 2600
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2070 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 3000 2070 3000
% 
\special{pn 8}%
\special{pa 2000 2600}%
\special{pa 2070 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 3200 2070 3200
% 
\special{pn 8}%
\special{pa 2000 2800}%
\special{pa 2070 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 3400 2070 3400
% 
\special{pn 8}%
\special{pa 2000 3000}%
\special{pa 2070 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 3600 2070 3600
% 
\special{pn 8}%
\special{pa 2000 3200}%
\special{pa 2070 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 4000 2070 4000
% 
\special{pn 8}%
\special{pa 2000 3600}%
\special{pa 2070 3600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 4190 2070 4190
% 
\special{pn 8}%
\special{pa 2000 3790}%
\special{pa 2070 3790}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 4400 2070 4400
% 
\special{pn 8}%
\special{pa 2000 4000}%
\special{pa 2070 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 4600 2070 4600
% 
\special{pn 8}%
\special{pa 2000 4200}%
\special{pa 2070 4200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 1000 5920 1000
% 
\special{pn 8}%
\special{pa 5990 600}%
\special{pa 5920 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 1200 5920 1200
% 
\special{pn 8}%
\special{pa 5990 800}%
\special{pa 5920 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 1400 5920 1400
% 
\special{pn 8}%
\special{pa 5990 1000}%
\special{pa 5920 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 1600 5920 1600
% 
\special{pn 8}%
\special{pa 5990 1200}%
\special{pa 5920 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 2000 5920 2000
% 
\special{pn 8}%
\special{pa 5990 1600}%
\special{pa 5920 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 2200 5920 2200
% 
\special{pn 8}%
\special{pa 5990 1800}%
\special{pa 5920 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 2400 5920 2400
% 
\special{pn 8}%
\special{pa 5990 2000}%
\special{pa 5920 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 2600 5920 2600
% 
\special{pn 8}%
\special{pa 5990 2200}%
\special{pa 5920 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 3000 5920 3000
% 
\special{pn 8}%
\special{pa 5990 2600}%
\special{pa 5920 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 3200 5920 3200
% 
\special{pn 8}%
\special{pa 5990 2800}%
\special{pa 5920 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 3400 5920 3400
% 
\special{pn 8}%
\special{pa 5990 3000}%
\special{pa 5920 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 3600 5920 3600
% 
\special{pn 8}%
\special{pa 5990 3200}%
\special{pa 5920 3200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 4000 5920 4000
% 
\special{pn 8}%
\special{pa 5990 3600}%
\special{pa 5920 3600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 4190 5920 4190
% 
\special{pn 8}%
\special{pa 5990 3790}%
\special{pa 5920 3790}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 4400 5920 4400
% 
\special{pn 8}%
\special{pa 5990 4000}%
\special{pa 5920 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5990 4600 5920 4600
% 
\special{pn 8}%
\special{pa 5990 4200}%
\special{pa 5920 4200}%
\special{fp}%
% STR 2 0 3 0
% 3 3380 5220 3380 5320 2 0
% $m_{h}=m_{H}\:\:\:({\rm GeV})$
\put(33.8000,-49.2000){\makebox(0,0)[lb]{$m_{h}=m_{H}\:\:\:({\rm GeV})$}}%
% FUNC 2 0 3 0
% 9 2500 1000 5800 4310 2000 4790 5990 4790 2000 800 2500 1000 5800 4310 0 3 0 0
% (180.571+24.2428*(10*x-0.5)+1.29167*(10*x-0.5)^2-0.15404*(10*x-0.5)^3+0.0113636*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 2500 2400}%
\special{pa 2505 2397}%
\special{pa 2510 2393}%
\special{pa 2515 2390}%
\special{pa 2520 2387}%
\special{pa 2525 2384}%
\special{pa 2530 2380}%
\special{pa 2535 2377}%
\special{pa 2540 2374}%
\special{pa 2545 2371}%
\special{pa 2550 2367}%
\special{pa 2555 2364}%
\special{pa 2560 2361}%
\special{pa 2565 2358}%
\special{pa 2570 2354}%
\special{pa 2575 2351}%
\special{pa 2580 2348}%
\special{pa 2585 2344}%
\special{pa 2590 2341}%
\special{pa 2595 2338}%
\special{pa 2600 2335}%
\special{pa 2605 2331}%
\special{pa 2610 2328}%
\special{pa 2615 2325}%
\special{pa 2620 2321}%
\special{pa 2625 2318}%
\special{pa 2630 2315}%
\special{pa 2635 2311}%
\special{pa 2640 2308}%
\special{pa 2645 2305}%
\special{pa 2650 2301}%
\special{pa 2655 2298}%
\special{pa 2660 2295}%
\special{pa 2665 2291}%
\special{pa 2670 2288}%
\special{pa 2675 2285}%
\special{pa 2680 2281}%
\special{pa 2685 2278}%
\special{pa 2690 2275}%
\special{pa 2695 2271}%
\special{pa 2700 2268}%
\special{pa 2705 2265}%
\special{pa 2710 2261}%
\special{pa 2715 2258}%
\special{pa 2720 2255}%
\special{pa 2725 2251}%
\special{pa 2730 2248}%
\special{pa 2735 2244}%
\special{pa 2740 2241}%
\special{pa 2745 2238}%
\special{pa 2750 2234}%
\special{pa 2755 2231}%
\special{pa 2760 2227}%
\special{pa 2765 2224}%
\special{pa 2770 2221}%
\special{pa 2775 2217}%
\special{pa 2780 2214}%
\special{pa 2785 2211}%
\special{pa 2790 2207}%
\special{pa 2795 2204}%
\special{pa 2800 2200}%
\special{pa 2805 2197}%
\special{pa 2810 2194}%
\special{pa 2815 2190}%
\special{pa 2820 2187}%
\special{pa 2825 2183}%
\special{pa 2830 2180}%
\special{pa 2835 2176}%
\special{pa 2840 2173}%
\special{pa 2845 2170}%
\special{pa 2850 2166}%
\special{pa 2855 2163}%
\special{pa 2860 2159}%
\special{pa 2865 2156}%
\special{pa 2870 2152}%
\special{pa 2875 2149}%
\special{pa 2880 2146}%
\special{pa 2885 2142}%
\special{pa 2890 2139}%
\special{pa 2895 2135}%
\special{pa 2900 2132}%
\special{pa 2905 2128}%
\special{pa 2910 2125}%
\special{pa 2915 2121}%
\special{pa 2920 2118}%
\special{pa 2925 2115}%
\special{pa 2930 2111}%
\special{pa 2935 2108}%
\special{pa 2940 2104}%
\special{pa 2945 2101}%
\special{pa 2950 2097}%
\special{pa 2955 2094}%
\special{pa 2960 2090}%
\special{pa 2965 2087}%
\special{pa 2970 2083}%
\special{pa 2975 2080}%
\special{pa 2980 2076}%
\special{pa 2985 2073}%
\special{pa 2990 2069}%
\special{sp}%
\special{pa 2990 2069}%
\special{pa 2995 2066}%
\special{pa 3000 2062}%
\special{pa 3005 2059}%
\special{pa 3010 2055}%
\special{pa 3015 2052}%
\special{pa 3020 2048}%
\special{pa 3025 2045}%
\special{pa 3030 2041}%
\special{pa 3035 2038}%
\special{pa 3040 2034}%
\special{pa 3045 2031}%
\special{pa 3050 2027}%
\special{pa 3055 2024}%
\special{pa 3060 2020}%
\special{pa 3065 2017}%
\special{pa 3070 2013}%
\special{pa 3075 2010}%
\special{pa 3080 2006}%
\special{pa 3085 2003}%
\special{pa 3090 1999}%
\special{pa 3095 1996}%
\special{pa 3100 1992}%
\special{pa 3105 1989}%
\special{pa 3110 1985}%
\special{pa 3115 1982}%
\special{pa 3120 1978}%
\special{pa 3125 1974}%
\special{pa 3130 1971}%
\special{pa 3135 1967}%
\special{pa 3140 1964}%
\special{pa 3145 1960}%
\special{pa 3150 1957}%
\special{pa 3155 1953}%
\special{pa 3160 1950}%
\special{pa 3165 1946}%
\special{pa 3170 1943}%
\special{pa 3175 1939}%
\special{pa 3180 1935}%
\special{pa 3185 1932}%
\special{pa 3190 1928}%
\special{pa 3195 1925}%
\special{pa 3200 1921}%
\special{pa 3205 1918}%
\special{pa 3210 1914}%
\special{pa 3215 1910}%
\special{pa 3220 1907}%
\special{pa 3225 1903}%
\special{pa 3230 1900}%
\special{pa 3235 1896}%
\special{pa 3240 1893}%
\special{pa 3245 1889}%
\special{pa 3250 1885}%
\special{pa 3255 1882}%
\special{pa 3260 1878}%
\special{pa 3265 1875}%
\special{pa 3270 1871}%
\special{pa 3275 1867}%
\special{pa 3280 1864}%
\special{pa 3285 1860}%
\special{pa 3290 1857}%
\special{pa 3295 1853}%
\special{pa 3300 1849}%
\special{pa 3305 1846}%
\special{pa 3310 1842}%
\special{pa 3315 1839}%
\special{pa 3320 1835}%
\special{pa 3325 1831}%
\special{pa 3330 1828}%
\special{pa 3335 1824}%
\special{pa 3340 1821}%
\special{pa 3345 1817}%
\special{pa 3350 1813}%
\special{pa 3355 1810}%
\special{pa 3360 1806}%
\special{pa 3365 1803}%
\special{pa 3370 1799}%
\special{pa 3375 1795}%
\special{pa 3380 1792}%
\special{pa 3385 1788}%
\special{pa 3390 1784}%
\special{pa 3395 1781}%
\special{pa 3400 1777}%
\special{pa 3405 1774}%
\special{pa 3410 1770}%
\special{pa 3415 1766}%
\special{pa 3420 1763}%
\special{pa 3425 1759}%
\special{pa 3430 1755}%
\special{pa 3435 1752}%
\special{pa 3440 1748}%
\special{pa 3445 1744}%
\special{pa 3450 1741}%
\special{pa 3455 1737}%
\special{pa 3460 1733}%
\special{pa 3465 1730}%
\special{pa 3470 1726}%
\special{pa 3475 1722}%
\special{pa 3480 1719}%
\special{sp}%
\special{pa 3480 1719}%
\special{pa 3485 1715}%
\special{pa 3490 1711}%
\special{pa 3495 1708}%
\special{pa 3500 1704}%
\special{pa 3505 1700}%
\special{pa 3510 1697}%
\special{pa 3515 1693}%
\special{pa 3520 1689}%
\special{pa 3525 1686}%
\special{pa 3530 1682}%
\special{pa 3535 1678}%
\special{pa 3540 1675}%
\special{pa 3545 1671}%
\special{pa 3550 1667}%
\special{pa 3555 1664}%
\special{pa 3560 1660}%
\special{pa 3565 1656}%
\special{pa 3570 1653}%
\special{pa 3575 1649}%
\special{pa 3580 1645}%
\special{pa 3585 1642}%
\special{pa 3590 1638}%
\special{pa 3595 1634}%
\special{pa 3600 1631}%
\special{pa 3605 1627}%
\special{pa 3610 1623}%
\special{pa 3615 1619}%
\special{pa 3620 1616}%
\special{pa 3625 1612}%
\special{pa 3630 1608}%
\special{pa 3635 1605}%
\special{pa 3640 1601}%
\special{pa 3645 1597}%
\special{pa 3650 1593}%
\special{pa 3655 1590}%
\special{pa 3660 1586}%
\special{pa 3665 1582}%
\special{pa 3670 1579}%
\special{pa 3675 1575}%
\special{pa 3680 1571}%
\special{pa 3685 1567}%
\special{pa 3690 1564}%
\special{pa 3695 1560}%
\special{pa 3700 1556}%
\special{pa 3705 1552}%
\special{pa 3710 1549}%
\special{pa 3715 1545}%
\special{pa 3720 1541}%
\special{pa 3725 1538}%
\special{pa 3730 1534}%
\special{pa 3735 1530}%
\special{pa 3740 1526}%
\special{pa 3745 1523}%
\special{pa 3750 1519}%
\special{pa 3755 1515}%
\special{pa 3760 1511}%
\special{pa 3765 1508}%
\special{pa 3770 1504}%
\special{pa 3775 1500}%
\special{pa 3780 1496}%
\special{pa 3785 1493}%
\special{pa 3790 1489}%
\special{pa 3795 1485}%
\special{pa 3800 1481}%
\special{pa 3805 1478}%
\special{pa 3810 1474}%
\special{pa 3815 1470}%
\special{pa 3820 1466}%
\special{pa 3825 1462}%
\special{pa 3830 1459}%
\special{pa 3835 1455}%
\special{pa 3840 1451}%
\special{pa 3845 1447}%
\special{pa 3850 1444}%
\special{pa 3855 1440}%
\special{pa 3860 1436}%
\special{pa 3865 1432}%
\special{pa 3870 1428}%
\special{pa 3875 1425}%
\special{pa 3880 1421}%
\special{pa 3885 1417}%
\special{pa 3890 1413}%
\special{pa 3895 1409}%
\special{pa 3900 1406}%
\special{pa 3905 1402}%
\special{pa 3910 1398}%
\special{pa 3915 1394}%
\special{pa 3920 1390}%
\special{pa 3925 1387}%
\special{pa 3930 1383}%
\special{pa 3935 1379}%
\special{pa 3940 1375}%
\special{pa 3945 1371}%
\special{pa 3950 1368}%
\special{pa 3955 1364}%
\special{pa 3960 1360}%
\special{pa 3965 1356}%
\special{pa 3970 1352}%
\special{sp}%
\special{pa 3970 1352}%
\special{pa 3975 1349}%
\special{pa 3980 1345}%
\special{pa 3985 1341}%
\special{pa 3990 1337}%
\special{pa 3995 1333}%
\special{pa 4000 1329}%
\special{pa 4005 1326}%
\special{pa 4010 1322}%
\special{pa 4015 1318}%
\special{pa 4020 1314}%
\special{pa 4025 1310}%
\special{pa 4030 1306}%
\special{pa 4035 1303}%
\special{pa 4040 1299}%
\special{pa 4045 1295}%
\special{pa 4050 1291}%
\special{pa 4055 1287}%
\special{pa 4060 1283}%
\special{pa 4065 1279}%
\special{pa 4070 1276}%
\special{pa 4075 1272}%
\special{pa 4080 1268}%
\special{pa 4085 1264}%
\special{pa 4090 1260}%
\special{pa 4095 1256}%
\special{pa 4100 1252}%
\special{pa 4105 1248}%
\special{pa 4110 1245}%
\special{pa 4115 1241}%
\special{pa 4120 1237}%
\special{pa 4125 1233}%
\special{pa 4130 1229}%
\special{pa 4135 1225}%
\special{pa 4140 1221}%
\special{pa 4145 1217}%
\special{pa 4150 1214}%
\special{pa 4155 1210}%
\special{pa 4160 1206}%
\special{pa 4165 1202}%
\special{pa 4170 1198}%
\special{pa 4175 1194}%
\special{pa 4180 1190}%
\special{pa 4185 1186}%
\special{pa 4190 1182}%
\special{pa 4195 1178}%
\special{pa 4200 1175}%
\special{pa 4205 1171}%
\special{pa 4210 1167}%
\special{pa 4215 1163}%
\special{pa 4220 1159}%
\special{pa 4225 1155}%
\special{pa 4230 1151}%
\special{pa 4235 1147}%
\special{pa 4240 1143}%
\special{pa 4245 1139}%
\special{pa 4250 1135}%
\special{pa 4255 1131}%
\special{pa 4260 1127}%
\special{pa 4265 1123}%
\special{pa 4270 1120}%
\special{pa 4275 1116}%
\special{pa 4280 1112}%
\special{pa 4285 1108}%
\special{pa 4290 1104}%
\special{pa 4295 1100}%
\special{pa 4300 1096}%
\special{pa 4305 1092}%
\special{pa 4310 1088}%
\special{pa 4315 1084}%
\special{pa 4320 1080}%
\special{pa 4325 1076}%
\special{pa 4330 1072}%
\special{pa 4335 1068}%
\special{pa 4340 1064}%
\special{pa 4345 1060}%
\special{pa 4350 1056}%
\special{pa 4355 1052}%
\special{pa 4360 1048}%
\special{pa 4365 1044}%
\special{pa 4370 1040}%
\special{pa 4375 1036}%
\special{pa 4380 1032}%
\special{pa 4385 1028}%
\special{pa 4390 1024}%
\special{pa 4395 1020}%
\special{pa 4400 1016}%
\special{pa 4405 1012}%
\special{pa 4410 1008}%
\special{pa 4415 1004}%
\special{pa 4420 1000}%
\special{pa 4425 996}%
\special{pa 4430 992}%
\special{pa 4435 988}%
\special{pa 4440 984}%
\special{pa 4445 980}%
\special{pa 4450 976}%
\special{pa 4455 972}%
\special{pa 4460 968}%
\special{sp}%
\special{pa 4460 968}%
\special{pa 4465 964}%
\special{pa 4470 960}%
\special{pa 4475 956}%
\special{pa 4480 952}%
\special{pa 4485 948}%
\special{pa 4490 944}%
\special{pa 4495 940}%
\special{pa 4500 935}%
\special{pa 4505 931}%
\special{pa 4510 927}%
\special{pa 4515 923}%
\special{pa 4520 919}%
\special{pa 4525 915}%
\special{pa 4530 911}%
\special{pa 4535 907}%
\special{pa 4540 903}%
\special{pa 4545 899}%
\special{pa 4550 895}%
\special{pa 4555 891}%
\special{pa 4560 887}%
\special{pa 4565 882}%
\special{pa 4570 878}%
\special{pa 4575 874}%
\special{pa 4580 870}%
\special{pa 4585 866}%
\special{pa 4590 862}%
\special{pa 4595 858}%
\special{pa 4600 854}%
\special{pa 4605 850}%
\special{pa 4610 845}%
\special{pa 4615 841}%
\special{pa 4620 837}%
\special{pa 4625 833}%
\special{pa 4630 829}%
\special{pa 4635 825}%
\special{pa 4640 821}%
\special{pa 4645 816}%
\special{pa 4650 812}%
\special{pa 4655 808}%
\special{pa 4660 804}%
\special{pa 4665 800}%
\special{pa 4670 796}%
\special{pa 4675 792}%
\special{pa 4680 787}%
\special{pa 4685 783}%
\special{pa 4690 779}%
\special{pa 4695 775}%
\special{pa 4700 771}%
\special{pa 4705 766}%
\special{pa 4710 762}%
\special{pa 4715 758}%
\special{pa 4720 754}%
\special{pa 4725 750}%
\special{pa 4730 745}%
\special{pa 4735 741}%
\special{pa 4740 737}%
\special{pa 4745 733}%
\special{pa 4750 729}%
\special{pa 4755 724}%
\special{pa 4760 720}%
\special{pa 4765 716}%
\special{pa 4770 712}%
\special{pa 4775 708}%
\special{pa 4780 703}%
\special{pa 4785 699}%
\special{pa 4790 695}%
\special{pa 4795 691}%
\special{pa 4800 686}%
\special{pa 4805 682}%
\special{pa 4810 678}%
\special{pa 4815 673}%
\special{pa 4820 669}%
\special{pa 4825 665}%
\special{pa 4830 661}%
\special{pa 4835 656}%
\special{pa 4840 652}%
\special{pa 4845 648}%
\special{pa 4850 644}%
\special{pa 4855 639}%
\special{pa 4860 635}%
\special{pa 4865 631}%
\special{pa 4870 626}%
\special{pa 4875 622}%
\special{pa 4880 618}%
\special{pa 4885 613}%
\special{pa 4890 609}%
\special{pa 4895 605}%
\special{pa 4900 600}%
\special{pa 4900 600}%
\special{sp}%
% FUNC 2 0 3 0
% 9 5000 970 5800 4390 2000 4790 5990 4790 2000 800 5000 970 5798 4390 0 3 0 0
% (48+0.4*(10*x-7))/400
\special{pn 8}%
\special{pa 5000 3909}%
\special{pa 5005 3909}%
\special{pa 5010 3909}%
\special{pa 5015 3909}%
\special{pa 5020 3909}%
\special{pa 5025 3909}%
\special{pa 5030 3909}%
\special{pa 5035 3909}%
\special{pa 5040 3909}%
\special{pa 5045 3909}%
\special{pa 5050 3909}%
\special{pa 5055 3909}%
\special{pa 5060 3909}%
\special{pa 5065 3908}%
\special{pa 5070 3908}%
\special{pa 5075 3908}%
\special{pa 5080 3908}%
\special{pa 5085 3908}%
\special{pa 5090 3908}%
\special{pa 5095 3908}%
\special{pa 5100 3908}%
\special{pa 5105 3908}%
\special{pa 5110 3908}%
\special{pa 5115 3908}%
\special{pa 5120 3908}%
\special{pa 5125 3908}%
\special{pa 5130 3908}%
\special{pa 5135 3908}%
\special{pa 5140 3908}%
\special{pa 5145 3908}%
\special{pa 5150 3908}%
\special{pa 5155 3908}%
\special{pa 5160 3908}%
\special{pa 5165 3907}%
\special{pa 5170 3907}%
\special{pa 5175 3907}%
\special{pa 5180 3907}%
\special{pa 5185 3907}%
\special{pa 5190 3907}%
\special{pa 5195 3907}%
\special{pa 5200 3907}%
\special{pa 5205 3907}%
\special{pa 5210 3907}%
\special{pa 5215 3907}%
\special{pa 5220 3907}%
\special{pa 5225 3907}%
\special{pa 5230 3907}%
\special{pa 5235 3907}%
\special{pa 5240 3907}%
\special{pa 5245 3907}%
\special{pa 5250 3907}%
\special{pa 5255 3907}%
\special{pa 5260 3907}%
\special{pa 5265 3906}%
\special{pa 5270 3906}%
\special{pa 5275 3906}%
\special{pa 5280 3906}%
\special{pa 5285 3906}%
\special{pa 5290 3906}%
\special{pa 5295 3906}%
\special{pa 5300 3906}%
\special{pa 5305 3906}%
\special{pa 5310 3906}%
\special{pa 5315 3906}%
\special{pa 5320 3906}%
\special{pa 5325 3906}%
\special{pa 5330 3906}%
\special{pa 5335 3906}%
\special{pa 5340 3906}%
\special{pa 5345 3906}%
\special{pa 5350 3906}%
\special{pa 5355 3906}%
\special{pa 5360 3906}%
\special{pa 5365 3905}%
\special{pa 5370 3905}%
\special{pa 5375 3905}%
\special{pa 5380 3905}%
\special{pa 5385 3905}%
\special{pa 5390 3905}%
\special{pa 5395 3905}%
\special{pa 5400 3905}%
\special{pa 5405 3905}%
\special{pa 5410 3905}%
\special{pa 5415 3905}%
\special{pa 5420 3905}%
\special{pa 5425 3905}%
\special{pa 5430 3905}%
\special{pa 5435 3905}%
\special{pa 5440 3905}%
\special{pa 5445 3905}%
\special{pa 5450 3905}%
\special{pa 5455 3905}%
\special{pa 5460 3905}%
\special{pa 5465 3904}%
\special{pa 5470 3904}%
\special{pa 5475 3904}%
\special{pa 5480 3904}%
\special{pa 5485 3904}%
\special{pa 5490 3904}%
\special{sp}%
\special{pa 5490 3904}%
\special{pa 5495 3904}%
\special{pa 5500 3904}%
\special{pa 5505 3904}%
\special{pa 5510 3904}%
\special{pa 5515 3904}%
\special{pa 5520 3904}%
\special{pa 5525 3904}%
\special{pa 5530 3904}%
\special{pa 5535 3904}%
\special{pa 5540 3904}%
\special{pa 5545 3904}%
\special{pa 5550 3904}%
\special{pa 5555 3904}%
\special{pa 5560 3904}%
\special{pa 5565 3903}%
\special{pa 5570 3903}%
\special{pa 5575 3903}%
\special{pa 5580 3903}%
\special{pa 5585 3903}%
\special{pa 5590 3903}%
\special{pa 5595 3903}%
\special{pa 5600 3903}%
\special{pa 5605 3903}%
\special{pa 5610 3903}%
\special{pa 5615 3903}%
\special{pa 5620 3903}%
\special{pa 5625 3903}%
\special{pa 5630 3903}%
\special{pa 5635 3903}%
\special{pa 5640 3903}%
\special{pa 5645 3903}%
\special{pa 5650 3903}%
\special{pa 5655 3903}%
\special{pa 5660 3903}%
\special{pa 5665 3902}%
\special{pa 5670 3902}%
\special{pa 5675 3902}%
\special{pa 5680 3902}%
\special{pa 5685 3902}%
\special{pa 5690 3902}%
\special{pa 5695 3902}%
\special{pa 5700 3902}%
\special{pa 5705 3902}%
\special{pa 5710 3902}%
\special{pa 5715 3902}%
\special{pa 5720 3902}%
\special{pa 5725 3902}%
\special{pa 5730 3902}%
\special{pa 5735 3902}%
\special{pa 5740 3902}%
\special{pa 5745 3902}%
\special{pa 5750 3902}%
\special{pa 5755 3902}%
\special{pa 5760 3902}%
\special{pa 5765 3901}%
\special{pa 5770 3901}%
\special{pa 5775 3901}%
\special{pa 5780 3901}%
\special{pa 5785 3901}%
\special{pa 5790 3901}%
\special{pa 5795 3901}%
\special{sp}%
% FUNC 2 0 3 0
% 9 2490 1000 5800 4310 2000 4790 5990 4790 2000 800 2490 1000 5800 4310 0 3 0 0
% (155.714+27.728*(10*x-0.5)+0.583333*(10*x-0.5)^2-0.0656566*(10*x-0.5)^3+0.00757576*(10*x-0.5)^4)/400
\special{pn 8}%
\special{pa 2490 2633}%
\special{pa 2495 2629}%
\special{pa 2500 2625}%
\special{pa 2505 2622}%
\special{pa 2510 2618}%
\special{pa 2515 2615}%
\special{pa 2520 2611}%
\special{pa 2525 2608}%
\special{pa 2530 2604}%
\special{pa 2535 2600}%
\special{pa 2540 2597}%
\special{pa 2545 2593}%
\special{pa 2550 2590}%
\special{pa 2555 2586}%
\special{pa 2560 2583}%
\special{pa 2565 2579}%
\special{pa 2570 2575}%
\special{pa 2575 2572}%
\special{pa 2580 2568}%
\special{pa 2585 2565}%
\special{pa 2590 2561}%
\special{pa 2595 2557}%
\special{pa 2600 2554}%
\special{pa 2605 2550}%
\special{pa 2610 2547}%
\special{pa 2615 2543}%
\special{pa 2620 2539}%
\special{pa 2625 2536}%
\special{pa 2630 2532}%
\special{pa 2635 2529}%
\special{pa 2640 2525}%
\special{pa 2645 2521}%
\special{pa 2650 2518}%
\special{pa 2655 2514}%
\special{pa 2660 2511}%
\special{pa 2665 2507}%
\special{pa 2670 2503}%
\special{pa 2675 2500}%
\special{pa 2680 2496}%
\special{pa 2685 2493}%
\special{pa 2690 2489}%
\special{pa 2695 2485}%
\special{pa 2700 2482}%
\special{pa 2705 2478}%
\special{pa 2710 2475}%
\special{pa 2715 2471}%
\special{pa 2720 2467}%
\special{pa 2725 2464}%
\special{pa 2730 2460}%
\special{pa 2735 2456}%
\special{pa 2740 2453}%
\special{pa 2745 2449}%
\special{pa 2750 2446}%
\special{pa 2755 2442}%
\special{pa 2760 2438}%
\special{pa 2765 2435}%
\special{pa 2770 2431}%
\special{pa 2775 2427}%
\special{pa 2780 2424}%
\special{pa 2785 2420}%
\special{pa 2790 2416}%
\special{pa 2795 2413}%
\special{pa 2800 2409}%
\special{pa 2805 2406}%
\special{pa 2810 2402}%
\special{pa 2815 2398}%
\special{pa 2820 2395}%
\special{pa 2825 2391}%
\special{pa 2830 2387}%
\special{pa 2835 2384}%
\special{pa 2840 2380}%
\special{pa 2845 2376}%
\special{pa 2850 2373}%
\special{pa 2855 2369}%
\special{pa 2860 2365}%
\special{pa 2865 2362}%
\special{pa 2870 2358}%
\special{pa 2875 2354}%
\special{pa 2880 2351}%
\special{pa 2885 2347}%
\special{pa 2890 2343}%
\special{pa 2895 2340}%
\special{pa 2900 2336}%
\special{pa 2905 2332}%
\special{pa 2910 2329}%
\special{pa 2915 2325}%
\special{pa 2920 2321}%
\special{pa 2925 2318}%
\special{pa 2930 2314}%
\special{pa 2935 2310}%
\special{pa 2940 2307}%
\special{pa 2945 2303}%
\special{pa 2950 2299}%
\special{pa 2955 2296}%
\special{pa 2960 2292}%
\special{pa 2965 2288}%
\special{pa 2970 2285}%
\special{pa 2975 2281}%
\special{pa 2980 2277}%
\special{sp}%
\special{pa 2980 2277}%
\special{pa 2985 2274}%
\special{pa 2990 2270}%
\special{pa 2995 2266}%
\special{pa 3000 2262}%
\special{pa 3005 2259}%
\special{pa 3010 2255}%
\special{pa 3015 2251}%
\special{pa 3020 2248}%
\special{pa 3025 2244}%
\special{pa 3030 2240}%
\special{pa 3035 2237}%
\special{pa 3040 2233}%
\special{pa 3045 2229}%
\special{pa 3050 2226}%
\special{pa 3055 2222}%
\special{pa 3060 2218}%
\special{pa 3065 2214}%
\special{pa 3070 2211}%
\special{pa 3075 2207}%
\special{pa 3080 2203}%
\special{pa 3085 2200}%
\special{pa 3090 2196}%
\special{pa 3095 2192}%
\special{pa 3100 2188}%
\special{pa 3105 2185}%
\special{pa 3110 2181}%
\special{pa 3115 2177}%
\special{pa 3120 2174}%
\special{pa 3125 2170}%
\special{pa 3130 2166}%
\special{pa 3135 2162}%
\special{pa 3140 2159}%
\special{pa 3145 2155}%
\special{pa 3150 2151}%
\special{pa 3155 2148}%
\special{pa 3160 2144}%
\special{pa 3165 2140}%
\special{pa 3170 2136}%
\special{pa 3175 2133}%
\special{pa 3180 2129}%
\special{pa 3185 2125}%
\special{pa 3190 2121}%
\special{pa 3195 2118}%
\special{pa 3200 2114}%
\special{pa 3205 2110}%
\special{pa 3210 2106}%
\special{pa 3215 2103}%
\special{pa 3220 2099}%
\special{pa 3225 2095}%
\special{pa 3230 2092}%
\special{pa 3235 2088}%
\special{pa 3240 2084}%
\special{pa 3245 2080}%
\special{pa 3250 2077}%
\special{pa 3255 2073}%
\special{pa 3260 2069}%
\special{pa 3265 2065}%
\special{pa 3270 2062}%
\special{pa 3275 2058}%
\special{pa 3280 2054}%
\special{pa 3285 2050}%
\special{pa 3290 2047}%
\special{pa 3295 2043}%
\special{pa 3300 2039}%
\special{pa 3305 2035}%
\special{pa 3310 2031}%
\special{pa 3315 2028}%
\special{pa 3320 2024}%
\special{pa 3325 2020}%
\special{pa 3330 2016}%
\special{pa 3335 2013}%
\special{pa 3340 2009}%
\special{pa 3345 2005}%
\special{pa 3350 2001}%
\special{pa 3355 1998}%
\special{pa 3360 1994}%
\special{pa 3365 1990}%
\special{pa 3370 1986}%
\special{pa 3375 1982}%
\special{pa 3380 1979}%
\special{pa 3385 1975}%
\special{pa 3390 1971}%
\special{pa 3395 1967}%
\special{pa 3400 1964}%
\special{pa 3405 1960}%
\special{pa 3410 1956}%
\special{pa 3415 1952}%
\special{pa 3420 1948}%
\special{pa 3425 1945}%
\special{pa 3430 1941}%
\special{pa 3435 1937}%
\special{pa 3440 1933}%
\special{pa 3445 1929}%
\special{pa 3450 1926}%
\special{pa 3455 1922}%
\special{pa 3460 1918}%
\special{pa 3465 1914}%
\special{pa 3470 1910}%
\special{sp}%
\special{pa 3470 1910}%
\special{pa 3475 1907}%
\special{pa 3480 1903}%
\special{pa 3485 1899}%
\special{pa 3490 1895}%
\special{pa 3495 1891}%
\special{pa 3500 1888}%
\special{pa 3505 1884}%
\special{pa 3510 1880}%
\special{pa 3515 1876}%
\special{pa 3520 1872}%
\special{pa 3525 1869}%
\special{pa 3530 1865}%
\special{pa 3535 1861}%
\special{pa 3540 1857}%
\special{pa 3545 1853}%
\special{pa 3550 1849}%
\special{pa 3555 1846}%
\special{pa 3560 1842}%
\special{pa 3565 1838}%
\special{pa 3570 1834}%
\special{pa 3575 1830}%
\special{pa 3580 1826}%
\special{pa 3585 1823}%
\special{pa 3590 1819}%
\special{pa 3595 1815}%
\special{pa 3600 1811}%
\special{pa 3605 1807}%
\special{pa 3610 1803}%
\special{pa 3615 1800}%
\special{pa 3620 1796}%
\special{pa 3625 1792}%
\special{pa 3630 1788}%
\special{pa 3635 1784}%
\special{pa 3640 1780}%
\special{pa 3645 1776}%
\special{pa 3650 1773}%
\special{pa 3655 1769}%
\special{pa 3660 1765}%
\special{pa 3665 1761}%
\special{pa 3670 1757}%
\special{pa 3675 1753}%
\special{pa 3680 1749}%
\special{pa 3685 1746}%
\special{pa 3690 1742}%
\special{pa 3695 1738}%
\special{pa 3700 1734}%
\special{pa 3705 1730}%
\special{pa 3710 1726}%
\special{pa 3715 1722}%
\special{pa 3720 1719}%
\special{pa 3725 1715}%
\special{pa 3730 1711}%
\special{pa 3735 1707}%
\special{pa 3740 1703}%
\special{pa 3745 1699}%
\special{pa 3750 1695}%
\special{pa 3755 1691}%
\special{pa 3760 1688}%
\special{pa 3765 1684}%
\special{pa 3770 1680}%
\special{pa 3775 1676}%
\special{pa 3780 1672}%
\special{pa 3785 1668}%
\special{pa 3790 1664}%
\special{pa 3795 1660}%
\special{pa 3800 1656}%
\special{pa 3805 1652}%
\special{pa 3810 1649}%
\special{pa 3815 1645}%
\special{pa 3820 1641}%
\special{pa 3825 1637}%
\special{pa 3830 1633}%
\special{pa 3835 1629}%
\special{pa 3840 1625}%
\special{pa 3845 1621}%
\special{pa 3850 1617}%
\special{pa 3855 1613}%
\special{pa 3860 1609}%
\special{pa 3865 1606}%
\special{pa 3870 1602}%
\special{pa 3875 1598}%
\special{pa 3880 1594}%
\special{pa 3885 1590}%
\special{pa 3890 1586}%
\special{pa 3895 1582}%
\special{pa 3900 1578}%
\special{pa 3905 1574}%
\special{pa 3910 1570}%
\special{pa 3915 1566}%
\special{pa 3920 1562}%
\special{pa 3925 1558}%
\special{pa 3930 1554}%
\special{pa 3935 1550}%
\special{pa 3940 1547}%
\special{pa 3945 1543}%
\special{pa 3950 1539}%
\special{pa 3955 1535}%
\special{pa 3960 1531}%
\special{sp}%
\special{pa 3960 1531}%
\special{pa 3965 1527}%
\special{pa 3970 1523}%
\special{pa 3975 1519}%
\special{pa 3980 1515}%
\special{pa 3985 1511}%
\special{pa 3990 1507}%
\special{pa 3995 1503}%
\special{pa 4000 1499}%
\special{pa 4005 1495}%
\special{pa 4010 1491}%
\special{pa 4015 1487}%
\special{pa 4020 1483}%
\special{pa 4025 1479}%
\special{pa 4030 1475}%
\special{pa 4035 1471}%
\special{pa 4040 1467}%
\special{pa 4045 1463}%
\special{pa 4050 1459}%
\special{pa 4055 1455}%
\special{pa 4060 1451}%
\special{pa 4065 1447}%
\special{pa 4070 1443}%
\special{pa 4075 1439}%
\special{pa 4080 1435}%
\special{pa 4085 1431}%
\special{pa 4090 1427}%
\special{pa 4095 1423}%
\special{pa 4100 1419}%
\special{pa 4105 1415}%
\special{pa 4110 1411}%
\special{pa 4115 1407}%
\special{pa 4120 1403}%
\special{pa 4125 1399}%
\special{pa 4130 1395}%
\special{pa 4135 1391}%
\special{pa 4140 1387}%
\special{pa 4145 1383}%
\special{pa 4150 1379}%
\special{pa 4155 1375}%
\special{pa 4160 1371}%
\special{pa 4165 1367}%
\special{pa 4170 1363}%
\special{pa 4175 1359}%
\special{pa 4180 1355}%
\special{pa 4185 1351}%
\special{pa 4190 1347}%
\special{pa 4195 1343}%
\special{pa 4200 1339}%
\special{pa 4205 1334}%
\special{pa 4210 1330}%
\special{pa 4215 1326}%
\special{pa 4220 1322}%
\special{pa 4225 1318}%
\special{pa 4230 1314}%
\special{pa 4235 1310}%
\special{pa 4240 1306}%
\special{pa 4245 1302}%
\special{pa 4250 1298}%
\special{pa 4255 1294}%
\special{pa 4260 1290}%
\special{pa 4265 1286}%
\special{pa 4270 1282}%
\special{pa 4275 1277}%
\special{pa 4280 1273}%
\special{pa 4285 1269}%
\special{pa 4290 1265}%
\special{pa 4295 1261}%
\special{pa 4300 1257}%
\special{pa 4305 1253}%
\special{pa 4310 1249}%
\special{pa 4315 1245}%
\special{pa 4320 1240}%
\special{pa 4325 1236}%
\special{pa 4330 1232}%
\special{pa 4335 1228}%
\special{pa 4340 1224}%
\special{pa 4345 1220}%
\special{pa 4350 1216}%
\special{pa 4355 1212}%
\special{pa 4360 1208}%
\special{pa 4365 1203}%
\special{pa 4370 1199}%
\special{pa 4375 1195}%
\special{pa 4380 1191}%
\special{pa 4385 1187}%
\special{pa 4390 1183}%
\special{pa 4395 1178}%
\special{pa 4400 1174}%
\special{pa 4405 1170}%
\special{pa 4410 1166}%
\special{pa 4415 1162}%
\special{pa 4420 1158}%
\special{pa 4425 1154}%
\special{pa 4430 1149}%
\special{pa 4435 1145}%
\special{pa 4440 1141}%
\special{pa 4445 1137}%
\special{pa 4450 1133}%
\special{sp}%
\special{pa 4450 1133}%
\special{pa 4455 1128}%
\special{pa 4460 1124}%
\special{pa 4465 1120}%
\special{pa 4470 1116}%
\special{pa 4475 1112}%
\special{pa 4480 1107}%
\special{pa 4485 1103}%
\special{pa 4490 1099}%
\special{pa 4495 1095}%
\special{pa 4500 1091}%
\special{pa 4505 1086}%
\special{pa 4510 1082}%
\special{pa 4515 1078}%
\special{pa 4520 1074}%
\special{pa 4525 1070}%
\special{pa 4530 1065}%
\special{pa 4535 1061}%
\special{pa 4540 1057}%
\special{pa 4545 1053}%
\special{pa 4550 1048}%
\special{pa 4555 1044}%
\special{pa 4560 1040}%
\special{pa 4565 1036}%
\special{pa 4570 1031}%
\special{pa 4575 1027}%
\special{pa 4580 1023}%
\special{pa 4585 1019}%
\special{pa 4590 1014}%
\special{pa 4595 1010}%
\special{pa 4600 1006}%
\special{pa 4605 1001}%
\special{pa 4610 997}%
\special{pa 4615 993}%
\special{pa 4620 989}%
\special{pa 4625 984}%
\special{pa 4630 980}%
\special{pa 4635 976}%
\special{pa 4640 971}%
\special{pa 4645 967}%
\special{pa 4650 963}%
\special{pa 4655 958}%
\special{pa 4660 954}%
\special{pa 4665 950}%
\special{pa 4670 946}%
\special{pa 4675 941}%
\special{pa 4680 937}%
\special{pa 4685 933}%
\special{pa 4690 928}%
\special{pa 4695 924}%
\special{pa 4700 920}%
\special{pa 4705 915}%
\special{pa 4710 911}%
\special{pa 4715 906}%
\special{pa 4720 902}%
\special{pa 4725 898}%
\special{pa 4730 893}%
\special{pa 4735 889}%
\special{pa 4740 885}%
\special{pa 4745 880}%
\special{pa 4750 876}%
\special{pa 4755 871}%
\special{pa 4760 867}%
\special{pa 4765 863}%
\special{pa 4770 858}%
\special{pa 4775 854}%
\special{pa 4780 850}%
\special{pa 4785 845}%
\special{pa 4790 841}%
\special{pa 4795 836}%
\special{pa 4800 832}%
\special{pa 4805 827}%
\special{pa 4810 823}%
\special{pa 4815 819}%
\special{pa 4820 814}%
\special{pa 4825 810}%
\special{pa 4830 805}%
\special{pa 4835 801}%
\special{pa 4840 796}%
\special{pa 4845 792}%
\special{pa 4850 787}%
\special{pa 4855 783}%
\special{pa 4860 779}%
\special{pa 4865 774}%
\special{pa 4870 770}%
\special{pa 4875 765}%
\special{pa 4880 761}%
\special{pa 4885 756}%
\special{pa 4890 752}%
\special{pa 4895 747}%
\special{pa 4900 743}%
\special{pa 4905 738}%
\special{pa 4910 734}%
\special{pa 4915 729}%
\special{pa 4920 725}%
\special{pa 4925 720}%
\special{pa 4930 716}%
\special{pa 4935 711}%
\special{pa 4940 707}%
\special{sp}%
\special{pa 4940 707}%
\special{pa 4945 702}%
\special{pa 4950 697}%
\special{pa 4955 693}%
\special{pa 4960 688}%
\special{pa 4965 684}%
\special{pa 4970 679}%
\special{pa 4975 675}%
\special{pa 4980 670}%
\special{pa 4985 666}%
\special{pa 4990 661}%
\special{pa 4995 656}%
\special{pa 5000 652}%
\special{pa 5005 647}%
\special{pa 5010 643}%
\special{pa 5015 638}%
\special{pa 5020 633}%
\special{pa 5025 629}%
\special{pa 5030 624}%
\special{pa 5035 620}%
\special{pa 5040 615}%
\special{pa 5045 610}%
\special{pa 5050 606}%
\special{pa 5055 601}%
\special{pa 5056 600}%
\special{sp}%
% FUNC 2 0 3 0
% 9 2490 1010 5800 4330 2000 4790 5990 4790 2000 800 2490 1010 5800 4330 0 3 0 0
% (135+3.03042*(10*x-0.5)+22.7334*(10*x-0.5)^2-8.06075*(10*x-0.5)^3+1.44071*(10*x-0.5)^4-0.124679*(10*x-0.5)^5+0.00416667*(10*x-0.5)^6)/400
\special{pn 8}%
\special{pa 2490 2928}%
\special{pa 2495 2925}%
\special{pa 2500 2922}%
\special{pa 2505 2919}%
\special{pa 2510 2915}%
\special{pa 2515 2912}%
\special{pa 2520 2909}%
\special{pa 2525 2906}%
\special{pa 2530 2902}%
\special{pa 2535 2899}%
\special{pa 2540 2895}%
\special{pa 2545 2892}%
\special{pa 2550 2888}%
\special{pa 2555 2885}%
\special{pa 2560 2881}%
\special{pa 2565 2878}%
\special{pa 2570 2874}%
\special{pa 2575 2871}%
\special{pa 2580 2867}%
\special{pa 2585 2863}%
\special{pa 2590 2860}%
\special{pa 2595 2856}%
\special{pa 2600 2853}%
\special{pa 2605 2849}%
\special{pa 2610 2845}%
\special{pa 2615 2841}%
\special{pa 2620 2838}%
\special{pa 2625 2834}%
\special{pa 2630 2830}%
\special{pa 2635 2826}%
\special{pa 2640 2822}%
\special{pa 2645 2819}%
\special{pa 2650 2815}%
\special{pa 2655 2811}%
\special{pa 2660 2807}%
\special{pa 2665 2803}%
\special{pa 2670 2799}%
\special{pa 2675 2795}%
\special{pa 2680 2791}%
\special{pa 2685 2787}%
\special{pa 2690 2783}%
\special{pa 2695 2779}%
\special{pa 2700 2775}%
\special{pa 2705 2771}%
\special{pa 2710 2767}%
\special{pa 2715 2763}%
\special{pa 2720 2759}%
\special{pa 2725 2755}%
\special{pa 2730 2751}%
\special{pa 2735 2747}%
\special{pa 2740 2743}%
\special{pa 2745 2739}%
\special{pa 2750 2735}%
\special{pa 2755 2731}%
\special{pa 2760 2727}%
\special{pa 2765 2723}%
\special{pa 2770 2719}%
\special{pa 2775 2714}%
\special{pa 2780 2710}%
\special{pa 2785 2706}%
\special{pa 2790 2702}%
\special{pa 2795 2698}%
\special{pa 2800 2694}%
\special{pa 2805 2690}%
\special{pa 2810 2685}%
\special{pa 2815 2681}%
\special{pa 2820 2677}%
\special{pa 2825 2673}%
\special{pa 2830 2669}%
\special{pa 2835 2664}%
\special{pa 2840 2660}%
\special{pa 2845 2656}%
\special{pa 2850 2652}%
\special{pa 2855 2648}%
\special{pa 2860 2643}%
\special{pa 2865 2639}%
\special{pa 2870 2635}%
\special{pa 2875 2631}%
\special{pa 2880 2626}%
\special{pa 2885 2622}%
\special{pa 2890 2618}%
\special{pa 2895 2614}%
\special{pa 2900 2609}%
\special{pa 2905 2605}%
\special{pa 2910 2601}%
\special{pa 2915 2597}%
\special{pa 2920 2592}%
\special{pa 2925 2588}%
\special{pa 2930 2584}%
\special{pa 2935 2580}%
\special{pa 2940 2575}%
\special{pa 2945 2571}%
\special{pa 2950 2567}%
\special{pa 2955 2563}%
\special{pa 2960 2558}%
\special{pa 2965 2554}%
\special{pa 2970 2550}%
\special{pa 2975 2546}%
\special{pa 2980 2541}%
\special{sp}%
\special{pa 2980 2541}%
\special{pa 2985 2537}%
\special{pa 2990 2533}%
\special{pa 2995 2528}%
\special{pa 3000 2524}%
\special{pa 3005 2520}%
\special{pa 3010 2516}%
\special{pa 3015 2511}%
\special{pa 3020 2507}%
\special{pa 3025 2503}%
\special{pa 3030 2499}%
\special{pa 3035 2494}%
\special{pa 3040 2490}%
\special{pa 3045 2486}%
\special{pa 3050 2481}%
\special{pa 3055 2477}%
\special{pa 3060 2473}%
\special{pa 3065 2469}%
\special{pa 3070 2464}%
\special{pa 3075 2460}%
\special{pa 3080 2456}%
\special{pa 3085 2452}%
\special{pa 3090 2447}%
\special{pa 3095 2443}%
\special{pa 3100 2439}%
\special{pa 3105 2435}%
\special{pa 3110 2430}%
\special{pa 3115 2426}%
\special{pa 3120 2422}%
\special{pa 3125 2418}%
\special{pa 3130 2413}%
\special{pa 3135 2409}%
\special{pa 3140 2405}%
\special{pa 3145 2401}%
\special{pa 3150 2396}%
\special{pa 3155 2392}%
\special{pa 3160 2388}%
\special{pa 3165 2384}%
\special{pa 3170 2380}%
\special{pa 3175 2375}%
\special{pa 3180 2371}%
\special{pa 3185 2367}%
\special{pa 3190 2363}%
\special{pa 3195 2358}%
\special{pa 3200 2354}%
\special{pa 3205 2350}%
\special{pa 3210 2346}%
\special{pa 3215 2342}%
\special{pa 3220 2337}%
\special{pa 3225 2333}%
\special{pa 3230 2329}%
\special{pa 3235 2325}%
\special{pa 3240 2321}%
\special{pa 3245 2316}%
\special{pa 3250 2312}%
\special{pa 3255 2308}%
\special{pa 3260 2304}%
\special{pa 3265 2300}%
\special{pa 3270 2296}%
\special{pa 3275 2291}%
\special{pa 3280 2287}%
\special{pa 3285 2283}%
\special{pa 3290 2279}%
\special{pa 3295 2275}%
\special{pa 3300 2271}%
\special{pa 3305 2266}%
\special{pa 3310 2262}%
\special{pa 3315 2258}%
\special{pa 3320 2254}%
\special{pa 3325 2250}%
\special{pa 3330 2246}%
\special{pa 3335 2241}%
\special{pa 3340 2237}%
\special{pa 3345 2233}%
\special{pa 3350 2229}%
\special{pa 3355 2225}%
\special{pa 3360 2221}%
\special{pa 3365 2217}%
\special{pa 3370 2212}%
\special{pa 3375 2208}%
\special{pa 3380 2204}%
\special{pa 3385 2200}%
\special{pa 3390 2196}%
\special{pa 3395 2192}%
\special{pa 3400 2188}%
\special{pa 3405 2184}%
\special{pa 3410 2179}%
\special{pa 3415 2175}%
\special{pa 3420 2171}%
\special{pa 3425 2167}%
\special{pa 3430 2163}%
\special{pa 3435 2159}%
\special{pa 3440 2155}%
\special{pa 3445 2151}%
\special{pa 3450 2147}%
\special{pa 3455 2143}%
\special{pa 3460 2138}%
\special{pa 3465 2134}%
\special{pa 3470 2130}%
\special{sp}%
\special{pa 3470 2130}%
\special{pa 3475 2126}%
\special{pa 3480 2122}%
\special{pa 3485 2118}%
\special{pa 3490 2114}%
\special{pa 3495 2110}%
\special{pa 3500 2106}%
\special{pa 3505 2102}%
\special{pa 3510 2098}%
\special{pa 3515 2093}%
\special{pa 3520 2089}%
\special{pa 3525 2085}%
\special{pa 3530 2081}%
\special{pa 3535 2077}%
\special{pa 3540 2073}%
\special{pa 3545 2069}%
\special{pa 3550 2065}%
\special{pa 3555 2061}%
\special{pa 3560 2057}%
\special{pa 3565 2053}%
\special{pa 3570 2049}%
\special{pa 3575 2044}%
\special{pa 3580 2040}%
\special{pa 3585 2036}%
\special{pa 3590 2032}%
\special{pa 3595 2028}%
\special{pa 3600 2024}%
\special{pa 3605 2020}%
\special{pa 3610 2016}%
\special{pa 3615 2012}%
\special{pa 3620 2008}%
\special{pa 3625 2004}%
\special{pa 3630 2000}%
\special{pa 3635 1996}%
\special{pa 3640 1991}%
\special{pa 3645 1987}%
\special{pa 3650 1983}%
\special{pa 3655 1979}%
\special{pa 3660 1975}%
\special{pa 3665 1971}%
\special{pa 3670 1967}%
\special{pa 3675 1963}%
\special{pa 3680 1959}%
\special{pa 3685 1955}%
\special{pa 3690 1951}%
\special{pa 3695 1947}%
\special{pa 3700 1943}%
\special{pa 3705 1938}%
\special{pa 3710 1934}%
\special{pa 3715 1930}%
\special{pa 3720 1926}%
\special{pa 3725 1922}%
\special{pa 3730 1918}%
\special{pa 3735 1914}%
\special{pa 3740 1910}%
\special{pa 3745 1906}%
\special{pa 3750 1902}%
\special{pa 3755 1898}%
\special{pa 3760 1894}%
\special{pa 3765 1889}%
\special{pa 3770 1885}%
\special{pa 3775 1881}%
\special{pa 3780 1877}%
\special{pa 3785 1873}%
\special{pa 3790 1869}%
\special{pa 3795 1865}%
\special{pa 3800 1861}%
\special{pa 3805 1857}%
\special{pa 3810 1853}%
\special{pa 3815 1848}%
\special{pa 3820 1844}%
\special{pa 3825 1840}%
\special{pa 3830 1836}%
\special{pa 3835 1832}%
\special{pa 3840 1828}%
\special{pa 3845 1824}%
\special{pa 3850 1820}%
\special{pa 3855 1816}%
\special{pa 3860 1811}%
\special{pa 3865 1807}%
\special{pa 3870 1803}%
\special{pa 3875 1799}%
\special{pa 3880 1795}%
\special{pa 3885 1791}%
\special{pa 3890 1787}%
\special{pa 3895 1782}%
\special{pa 3900 1778}%
\special{pa 3905 1774}%
\special{pa 3910 1770}%
\special{pa 3915 1766}%
\special{pa 3920 1762}%
\special{pa 3925 1758}%
\special{pa 3930 1753}%
\special{pa 3935 1749}%
\special{pa 3940 1745}%
\special{pa 3945 1741}%
\special{pa 3950 1737}%
\special{pa 3955 1733}%
\special{pa 3960 1728}%
\special{sp}%
\special{pa 3960 1728}%
\special{pa 3965 1724}%
\special{pa 3970 1720}%
\special{pa 3975 1716}%
\special{pa 3980 1712}%
\special{pa 3985 1707}%
\special{pa 3990 1703}%
\special{pa 3995 1699}%
\special{pa 4000 1695}%
\special{pa 4005 1691}%
\special{pa 4010 1686}%
\special{pa 4015 1682}%
\special{pa 4020 1678}%
\special{pa 4025 1674}%
\special{pa 4030 1670}%
\special{pa 4035 1665}%
\special{pa 4040 1661}%
\special{pa 4045 1657}%
\special{pa 4050 1653}%
\special{pa 4055 1648}%
\special{pa 4060 1644}%
\special{pa 4065 1640}%
\special{pa 4070 1636}%
\special{pa 4075 1632}%
\special{pa 4080 1627}%
\special{pa 4085 1623}%
\special{pa 4090 1619}%
\special{pa 4095 1615}%
\special{pa 4100 1610}%
\special{pa 4105 1606}%
\special{pa 4110 1602}%
\special{pa 4115 1597}%
\special{pa 4120 1593}%
\special{pa 4125 1589}%
\special{pa 4130 1585}%
\special{pa 4135 1580}%
\special{pa 4140 1576}%
\special{pa 4145 1572}%
\special{pa 4150 1567}%
\special{pa 4155 1563}%
\special{pa 4160 1559}%
\special{pa 4165 1554}%
\special{pa 4170 1550}%
\special{pa 4175 1546}%
\special{pa 4180 1542}%
\special{pa 4185 1537}%
\special{pa 4190 1533}%
\special{pa 4195 1529}%
\special{pa 4200 1524}%
\special{pa 4205 1520}%
\special{pa 4210 1516}%
\special{pa 4215 1511}%
\special{pa 4220 1507}%
\special{pa 4225 1502}%
\special{pa 4230 1498}%
\special{pa 4235 1494}%
\special{pa 4240 1489}%
\special{pa 4245 1485}%
\special{pa 4250 1481}%
\special{pa 4255 1476}%
\special{pa 4260 1472}%
\special{pa 4265 1468}%
\special{pa 4270 1463}%
\special{pa 4275 1459}%
\special{pa 4280 1454}%
\special{pa 4285 1450}%
\special{pa 4290 1446}%
\special{pa 4295 1441}%
\special{pa 4300 1437}%
\special{pa 4305 1432}%
\special{pa 4310 1428}%
\special{pa 4315 1424}%
\special{pa 4320 1419}%
\special{pa 4325 1415}%
\special{pa 4330 1410}%
\special{pa 4335 1406}%
\special{pa 4340 1401}%
\special{pa 4345 1397}%
\special{pa 4350 1393}%
\special{pa 4355 1388}%
\special{pa 4360 1384}%
\special{pa 4365 1379}%
\special{pa 4370 1375}%
\special{pa 4375 1370}%
\special{pa 4380 1366}%
\special{pa 4385 1361}%
\special{pa 4390 1357}%
\special{pa 4395 1352}%
\special{pa 4400 1348}%
\special{pa 4405 1343}%
\special{pa 4410 1339}%
\special{pa 4415 1335}%
\special{pa 4420 1330}%
\special{pa 4425 1326}%
\special{pa 4430 1321}%
\special{pa 4435 1317}%
\special{pa 4440 1312}%
\special{pa 4445 1308}%
\special{pa 4450 1303}%
\special{sp}%
\special{pa 4450 1303}%
\special{pa 4455 1299}%
\special{pa 4460 1294}%
\special{pa 4465 1290}%
\special{pa 4470 1285}%
\special{pa 4475 1281}%
\special{pa 4480 1276}%
\special{pa 4485 1271}%
\special{pa 4490 1267}%
\special{pa 4495 1262}%
\special{pa 4500 1258}%
\special{pa 4505 1253}%
\special{pa 4510 1249}%
\special{pa 4515 1244}%
\special{pa 4520 1240}%
\special{pa 4525 1235}%
\special{pa 4530 1231}%
\special{pa 4535 1226}%
\special{pa 4540 1222}%
\special{pa 4545 1217}%
\special{pa 4550 1213}%
\special{pa 4555 1208}%
\special{pa 4560 1203}%
\special{pa 4565 1199}%
\special{pa 4570 1194}%
\special{pa 4575 1190}%
\special{pa 4580 1185}%
\special{pa 4585 1181}%
\special{pa 4590 1176}%
\special{pa 4595 1171}%
\special{pa 4600 1167}%
\special{pa 4605 1162}%
\special{pa 4610 1158}%
\special{pa 4615 1153}%
\special{pa 4620 1149}%
\special{pa 4625 1144}%
\special{pa 4630 1140}%
\special{pa 4635 1135}%
\special{pa 4640 1130}%
\special{pa 4645 1126}%
\special{pa 4650 1121}%
\special{pa 4655 1117}%
\special{pa 4660 1112}%
\special{pa 4665 1107}%
\special{pa 4670 1103}%
\special{pa 4675 1098}%
\special{pa 4680 1094}%
\special{pa 4685 1089}%
\special{pa 4690 1085}%
\special{pa 4695 1080}%
\special{pa 4700 1075}%
\special{pa 4705 1071}%
\special{pa 4710 1066}%
\special{pa 4715 1062}%
\special{pa 4720 1057}%
\special{pa 4725 1052}%
\special{pa 4730 1048}%
\special{pa 4735 1043}%
\special{pa 4740 1039}%
\special{pa 4745 1034}%
\special{pa 4750 1029}%
\special{pa 4755 1025}%
\special{pa 4760 1020}%
\special{pa 4765 1016}%
\special{pa 4770 1011}%
\special{pa 4775 1006}%
\special{pa 4780 1002}%
\special{pa 4785 997}%
\special{pa 4790 993}%
\special{pa 4795 988}%
\special{pa 4800 983}%
\special{pa 4805 979}%
\special{pa 4810 974}%
\special{pa 4815 970}%
\special{pa 4820 965}%
\special{pa 4825 960}%
\special{pa 4830 956}%
\special{pa 4835 951}%
\special{pa 4840 947}%
\special{pa 4845 942}%
\special{pa 4850 938}%
\special{pa 4855 933}%
\special{pa 4860 928}%
\special{pa 4865 924}%
\special{pa 4870 919}%
\special{pa 4875 915}%
\special{pa 4880 910}%
\special{pa 4885 905}%
\special{pa 4890 901}%
\special{pa 4895 896}%
\special{pa 4900 892}%
\special{pa 4905 887}%
\special{pa 4910 883}%
\special{pa 4915 878}%
\special{pa 4920 873}%
\special{pa 4925 869}%
\special{pa 4930 864}%
\special{pa 4935 860}%
\special{pa 4940 855}%
\special{sp}%
\special{pa 4940 855}%
\special{pa 4945 850}%
\special{pa 4950 846}%
\special{pa 4955 841}%
\special{pa 4960 837}%
\special{pa 4965 832}%
\special{pa 4970 828}%
\special{pa 4975 823}%
\special{pa 4980 819}%
\special{pa 4985 814}%
\special{pa 4990 809}%
\special{pa 4995 805}%
\special{pa 5000 800}%
\special{pa 5005 796}%
\special{pa 5010 791}%
\special{pa 5015 787}%
\special{pa 5020 782}%
\special{pa 5025 778}%
\special{pa 5030 773}%
\special{pa 5035 769}%
\special{pa 5040 764}%
\special{pa 5045 759}%
\special{pa 5050 755}%
\special{pa 5055 750}%
\special{pa 5060 746}%
\special{pa 5065 741}%
\special{pa 5070 737}%
\special{pa 5075 732}%
\special{pa 5080 728}%
\special{pa 5085 723}%
\special{pa 5090 719}%
\special{pa 5095 714}%
\special{pa 5100 710}%
\special{pa 5105 705}%
\special{pa 5110 701}%
\special{pa 5115 696}%
\special{pa 5120 692}%
\special{pa 5125 687}%
\special{pa 5130 683}%
\special{pa 5135 678}%
\special{pa 5140 674}%
\special{pa 5145 669}%
\special{pa 5150 665}%
\special{pa 5155 660}%
\special{pa 5160 656}%
\special{pa 5165 651}%
\special{pa 5170 647}%
\special{pa 5175 642}%
\special{pa 5180 638}%
\special{pa 5185 633}%
\special{pa 5190 629}%
\special{pa 5195 624}%
\special{pa 5200 620}%
\special{pa 5205 615}%
\special{pa 5210 611}%
\special{pa 5211 610}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3000 1000 5800 4430 2000 4790 5990 4790 2000 800 3000 1000 5800 4430 0 3 0 0
% (46.5+8.7204*(10*x-2)-0.225816*(10*x-2)^2+0.0294289*(10*x-2)^3-0.0224359*(10*x-2)^4+0.00192308*(10*x-2)^5)/400
\special{pn 8}%
\special{pa 3000 3883}%
\special{pa 3005 3882}%
\special{pa 3010 3881}%
\special{pa 3015 3879}%
\special{pa 3020 3878}%
\special{pa 3025 3877}%
\special{pa 3030 3876}%
\special{pa 3035 3875}%
\special{pa 3040 3874}%
\special{pa 3045 3873}%
\special{pa 3050 3872}%
\special{pa 3055 3871}%
\special{pa 3060 3870}%
\special{pa 3065 3869}%
\special{pa 3070 3868}%
\special{pa 3075 3867}%
\special{pa 3080 3866}%
\special{pa 3085 3865}%
\special{pa 3090 3864}%
\special{pa 3095 3863}%
\special{pa 3100 3862}%
\special{pa 3105 3861}%
\special{pa 3110 3859}%
\special{pa 3115 3858}%
\special{pa 3120 3857}%
\special{pa 3125 3856}%
\special{pa 3130 3855}%
\special{pa 3135 3854}%
\special{pa 3140 3853}%
\special{pa 3145 3852}%
\special{pa 3150 3851}%
\special{pa 3155 3850}%
\special{pa 3160 3849}%
\special{pa 3165 3848}%
\special{pa 3170 3847}%
\special{pa 3175 3846}%
\special{pa 3180 3845}%
\special{pa 3185 3844}%
\special{pa 3190 3843}%
\special{pa 3195 3842}%
\special{pa 3200 3841}%
\special{pa 3205 3840}%
\special{pa 3210 3839}%
\special{pa 3215 3838}%
\special{pa 3220 3837}%
\special{pa 3225 3836}%
\special{pa 3230 3835}%
\special{pa 3235 3834}%
\special{pa 3240 3832}%
\special{pa 3245 3831}%
\special{pa 3250 3830}%
\special{pa 3255 3829}%
\special{pa 3260 3828}%
\special{pa 3265 3827}%
\special{pa 3270 3826}%
\special{pa 3275 3825}%
\special{pa 3280 3824}%
\special{pa 3285 3823}%
\special{pa 3290 3822}%
\special{pa 3295 3821}%
\special{pa 3300 3820}%
\special{pa 3305 3819}%
\special{pa 3310 3818}%
\special{pa 3315 3817}%
\special{pa 3320 3816}%
\special{pa 3325 3815}%
\special{pa 3330 3814}%
\special{pa 3335 3813}%
\special{pa 3340 3812}%
\special{pa 3345 3811}%
\special{pa 3350 3810}%
\special{pa 3355 3809}%
\special{pa 3360 3808}%
\special{pa 3365 3807}%
\special{pa 3370 3806}%
\special{pa 3375 3805}%
\special{pa 3380 3804}%
\special{pa 3385 3803}%
\special{pa 3390 3802}%
\special{pa 3395 3801}%
\special{pa 3400 3800}%
\special{pa 3405 3799}%
\special{pa 3410 3798}%
\special{pa 3415 3797}%
\special{pa 3420 3796}%
\special{pa 3425 3795}%
\special{pa 3430 3794}%
\special{pa 3435 3793}%
\special{pa 3440 3792}%
\special{pa 3445 3791}%
\special{pa 3450 3790}%
\special{pa 3455 3789}%
\special{pa 3460 3788}%
\special{pa 3465 3787}%
\special{pa 3470 3786}%
\special{pa 3475 3785}%
\special{pa 3480 3784}%
\special{pa 3485 3783}%
\special{pa 3490 3782}%
\special{sp}%
\special{pa 3490 3782}%
\special{pa 3495 3781}%
\special{pa 3500 3780}%
\special{pa 3505 3779}%
\special{pa 3510 3778}%
\special{pa 3515 3777}%
\special{pa 3520 3776}%
\special{pa 3525 3775}%
\special{pa 3530 3774}%
\special{pa 3535 3774}%
\special{pa 3540 3773}%
\special{pa 3545 3772}%
\special{pa 3550 3771}%
\special{pa 3555 3770}%
\special{pa 3560 3769}%
\special{pa 3565 3768}%
\special{pa 3570 3767}%
\special{pa 3575 3766}%
\special{pa 3580 3765}%
\special{pa 3585 3764}%
\special{pa 3590 3763}%
\special{pa 3595 3762}%
\special{pa 3600 3761}%
\special{pa 3605 3760}%
\special{pa 3610 3759}%
\special{pa 3615 3758}%
\special{pa 3620 3757}%
\special{pa 3625 3756}%
\special{pa 3630 3755}%
\special{pa 3635 3754}%
\special{pa 3640 3754}%
\special{pa 3645 3753}%
\special{pa 3650 3752}%
\special{pa 3655 3751}%
\special{pa 3660 3750}%
\special{pa 3665 3749}%
\special{pa 3670 3748}%
\special{pa 3675 3747}%
\special{pa 3680 3746}%
\special{pa 3685 3745}%
\special{pa 3690 3744}%
\special{pa 3695 3743}%
\special{pa 3700 3742}%
\special{pa 3705 3741}%
\special{pa 3710 3741}%
\special{pa 3715 3740}%
\special{pa 3720 3739}%
\special{pa 3725 3738}%
\special{pa 3730 3737}%
\special{pa 3735 3736}%
\special{pa 3740 3735}%
\special{pa 3745 3734}%
\special{pa 3750 3733}%
\special{pa 3755 3732}%
\special{pa 3760 3731}%
\special{pa 3765 3731}%
\special{pa 3770 3730}%
\special{pa 3775 3729}%
\special{pa 3780 3728}%
\special{pa 3785 3727}%
\special{pa 3790 3726}%
\special{pa 3795 3725}%
\special{pa 3800 3724}%
\special{pa 3805 3723}%
\special{pa 3810 3722}%
\special{pa 3815 3722}%
\special{pa 3820 3721}%
\special{pa 3825 3720}%
\special{pa 3830 3719}%
\special{pa 3835 3718}%
\special{pa 3840 3717}%
\special{pa 3845 3716}%
\special{pa 3850 3715}%
\special{pa 3855 3715}%
\special{pa 3860 3714}%
\special{pa 3865 3713}%
\special{pa 3870 3712}%
\special{pa 3875 3711}%
\special{pa 3880 3710}%
\special{pa 3885 3709}%
\special{pa 3890 3709}%
\special{pa 3895 3708}%
\special{pa 3900 3707}%
\special{pa 3905 3706}%
\special{pa 3910 3705}%
\special{pa 3915 3704}%
\special{pa 3920 3703}%
\special{pa 3925 3703}%
\special{pa 3930 3702}%
\special{pa 3935 3701}%
\special{pa 3940 3700}%
\special{pa 3945 3699}%
\special{pa 3950 3698}%
\special{pa 3955 3698}%
\special{pa 3960 3697}%
\special{pa 3965 3696}%
\special{pa 3970 3695}%
\special{pa 3975 3694}%
\special{pa 3980 3693}%
\special{sp}%
\special{pa 3980 3693}%
\special{pa 3985 3693}%
\special{pa 3990 3692}%
\special{pa 3995 3691}%
\special{pa 4000 3690}%
\special{pa 4005 3689}%
\special{pa 4010 3689}%
\special{pa 4015 3688}%
\special{pa 4020 3687}%
\special{pa 4025 3686}%
\special{pa 4030 3685}%
\special{pa 4035 3685}%
\special{pa 4040 3684}%
\special{pa 4045 3683}%
\special{pa 4050 3682}%
\special{pa 4055 3681}%
\special{pa 4060 3681}%
\special{pa 4065 3680}%
\special{pa 4070 3679}%
\special{pa 4075 3678}%
\special{pa 4080 3677}%
\special{pa 4085 3677}%
\special{pa 4090 3676}%
\special{pa 4095 3675}%
\special{pa 4100 3674}%
\special{pa 4105 3674}%
\special{pa 4110 3673}%
\special{pa 4115 3672}%
\special{pa 4120 3671}%
\special{pa 4125 3671}%
\special{pa 4130 3670}%
\special{pa 4135 3669}%
\special{pa 4140 3668}%
\special{pa 4145 3668}%
\special{pa 4150 3667}%
\special{pa 4155 3666}%
\special{pa 4160 3665}%
\special{pa 4165 3665}%
\special{pa 4170 3664}%
\special{pa 4175 3663}%
\special{pa 4180 3662}%
\special{pa 4185 3662}%
\special{pa 4190 3661}%
\special{pa 4195 3660}%
\special{pa 4200 3659}%
\special{pa 4205 3659}%
\special{pa 4210 3658}%
\special{pa 4215 3657}%
\special{pa 4220 3657}%
\special{pa 4225 3656}%
\special{pa 4230 3655}%
\special{pa 4235 3654}%
\special{pa 4240 3654}%
\special{pa 4245 3653}%
\special{pa 4250 3652}%
\special{pa 4255 3652}%
\special{pa 4260 3651}%
\special{pa 4265 3650}%
\special{pa 4270 3650}%
\special{pa 4275 3649}%
\special{pa 4280 3648}%
\special{pa 4285 3647}%
\special{pa 4290 3647}%
\special{pa 4295 3646}%
\special{pa 4300 3645}%
\special{pa 4305 3645}%
\special{pa 4310 3644}%
\special{pa 4315 3643}%
\special{pa 4320 3643}%
\special{pa 4325 3642}%
\special{pa 4330 3641}%
\special{pa 4335 3641}%
\special{pa 4340 3640}%
\special{pa 4345 3639}%
\special{pa 4350 3639}%
\special{pa 4355 3638}%
\special{pa 4360 3637}%
\special{pa 4365 3637}%
\special{pa 4370 3636}%
\special{pa 4375 3636}%
\special{pa 4380 3635}%
\special{pa 4385 3634}%
\special{pa 4390 3634}%
\special{pa 4395 3633}%
\special{pa 4400 3632}%
\special{pa 4405 3632}%
\special{pa 4410 3631}%
\special{pa 4415 3630}%
\special{pa 4420 3630}%
\special{pa 4425 3629}%
\special{pa 4430 3629}%
\special{pa 4435 3628}%
\special{pa 4440 3627}%
\special{pa 4445 3627}%
\special{pa 4450 3626}%
\special{pa 4455 3626}%
\special{pa 4460 3625}%
\special{pa 4465 3624}%
\special{pa 4470 3624}%
\special{sp}%
\special{pa 4470 3624}%
\special{pa 4475 3623}%
\special{pa 4480 3623}%
\special{pa 4485 3622}%
\special{pa 4490 3621}%
\special{pa 4495 3621}%
\special{pa 4500 3620}%
\special{pa 4505 3620}%
\special{pa 4510 3619}%
\special{pa 4515 3619}%
\special{pa 4520 3618}%
\special{pa 4525 3617}%
\special{pa 4530 3617}%
\special{pa 4535 3616}%
\special{pa 4540 3616}%
\special{pa 4545 3615}%
\special{pa 4550 3615}%
\special{pa 4555 3614}%
\special{pa 4560 3614}%
\special{pa 4565 3613}%
\special{pa 4570 3612}%
\special{pa 4575 3612}%
\special{pa 4580 3611}%
\special{pa 4585 3611}%
\special{pa 4590 3610}%
\special{pa 4595 3610}%
\special{pa 4600 3609}%
\special{pa 4605 3609}%
\special{pa 4610 3608}%
\special{pa 4615 3608}%
\special{pa 4620 3607}%
\special{pa 4625 3607}%
\special{pa 4630 3606}%
\special{pa 4635 3606}%
\special{pa 4640 3605}%
\special{pa 4645 3605}%
\special{pa 4650 3604}%
\special{pa 4655 3604}%
\special{pa 4660 3603}%
\special{pa 4665 3603}%
\special{pa 4670 3602}%
\special{pa 4675 3602}%
\special{pa 4680 3601}%
\special{pa 4685 3601}%
\special{pa 4690 3600}%
\special{pa 4695 3600}%
\special{pa 4700 3599}%
\special{pa 4705 3599}%
\special{pa 4710 3598}%
\special{pa 4715 3598}%
\special{pa 4720 3597}%
\special{pa 4725 3597}%
\special{pa 4730 3596}%
\special{pa 4735 3596}%
\special{pa 4740 3595}%
\special{pa 4745 3595}%
\special{pa 4750 3595}%
\special{pa 4755 3594}%
\special{pa 4760 3594}%
\special{pa 4765 3593}%
\special{pa 4770 3593}%
\special{pa 4775 3592}%
\special{pa 4780 3592}%
\special{pa 4785 3591}%
\special{pa 4790 3591}%
\special{pa 4795 3591}%
\special{pa 4800 3590}%
\special{pa 4805 3590}%
\special{pa 4810 3589}%
\special{pa 4815 3589}%
\special{pa 4820 3588}%
\special{pa 4825 3588}%
\special{pa 4830 3588}%
\special{pa 4835 3587}%
\special{pa 4840 3587}%
\special{pa 4845 3586}%
\special{pa 4850 3586}%
\special{pa 4855 3586}%
\special{pa 4860 3585}%
\special{pa 4865 3585}%
\special{pa 4870 3584}%
\special{pa 4875 3584}%
\special{pa 4880 3584}%
\special{pa 4885 3583}%
\special{pa 4890 3583}%
\special{pa 4895 3582}%
\special{pa 4900 3582}%
\special{pa 4905 3582}%
\special{pa 4910 3581}%
\special{pa 4915 3581}%
\special{pa 4920 3581}%
\special{pa 4925 3580}%
\special{pa 4930 3580}%
\special{pa 4935 3579}%
\special{pa 4940 3579}%
\special{pa 4945 3579}%
\special{pa 4950 3578}%
\special{pa 4955 3578}%
\special{pa 4960 3578}%
\special{sp}%
\special{pa 4960 3578}%
\special{pa 4965 3577}%
\special{pa 4970 3577}%
\special{pa 4975 3577}%
\special{pa 4980 3576}%
\special{pa 4985 3576}%
\special{pa 4990 3575}%
\special{pa 4995 3575}%
\special{pa 5000 3575}%
\special{pa 5005 3574}%
\special{pa 5010 3574}%
\special{pa 5015 3574}%
\special{pa 5020 3573}%
\special{pa 5025 3573}%
\special{pa 5030 3573}%
\special{pa 5035 3572}%
\special{pa 5040 3572}%
\special{pa 5045 3572}%
\special{pa 5050 3571}%
\special{pa 5055 3571}%
\special{pa 5060 3571}%
\special{pa 5065 3570}%
\special{pa 5070 3570}%
\special{pa 5075 3570}%
\special{pa 5080 3569}%
\special{pa 5085 3569}%
\special{pa 5090 3569}%
\special{pa 5095 3569}%
\special{pa 5100 3568}%
\special{pa 5105 3568}%
\special{pa 5110 3568}%
\special{pa 5115 3567}%
\special{pa 5120 3567}%
\special{pa 5125 3567}%
\special{pa 5130 3566}%
\special{pa 5135 3566}%
\special{pa 5140 3566}%
\special{pa 5145 3566}%
\special{pa 5150 3565}%
\special{pa 5155 3565}%
\special{pa 5160 3565}%
\special{pa 5165 3564}%
\special{pa 5170 3564}%
\special{pa 5175 3564}%
\special{pa 5180 3563}%
\special{pa 5185 3563}%
\special{pa 5190 3563}%
\special{pa 5195 3563}%
\special{pa 5200 3562}%
\special{pa 5205 3562}%
\special{pa 5210 3562}%
\special{pa 5215 3562}%
\special{pa 5220 3561}%
\special{pa 5225 3561}%
\special{pa 5230 3561}%
\special{pa 5235 3560}%
\special{pa 5240 3560}%
\special{pa 5245 3560}%
\special{pa 5250 3560}%
\special{pa 5255 3559}%
\special{pa 5260 3559}%
\special{pa 5265 3559}%
\special{pa 5270 3559}%
\special{pa 5275 3558}%
\special{pa 5280 3558}%
\special{pa 5285 3558}%
\special{pa 5290 3557}%
\special{pa 5295 3557}%
\special{pa 5300 3557}%
\special{pa 5305 3557}%
\special{pa 5310 3556}%
\special{pa 5315 3556}%
\special{pa 5320 3556}%
\special{pa 5325 3556}%
\special{pa 5330 3555}%
\special{pa 5335 3555}%
\special{pa 5340 3555}%
\special{pa 5345 3555}%
\special{pa 5350 3554}%
\special{pa 5355 3554}%
\special{pa 5360 3554}%
\special{pa 5365 3554}%
\special{pa 5370 3553}%
\special{pa 5375 3553}%
\special{pa 5380 3553}%
\special{pa 5385 3553}%
\special{pa 5390 3552}%
\special{pa 5395 3552}%
\special{pa 5400 3552}%
\special{pa 5405 3552}%
\special{pa 5410 3551}%
\special{pa 5415 3551}%
\special{pa 5420 3551}%
\special{pa 5425 3551}%
\special{pa 5430 3550}%
\special{pa 5435 3550}%
\special{pa 5440 3550}%
\special{pa 5445 3550}%
\special{pa 5450 3549}%
\special{sp}%
\special{pa 5450 3549}%
\special{pa 5455 3549}%
\special{pa 5460 3549}%
\special{pa 5465 3548}%
\special{pa 5470 3548}%
\special{pa 5475 3548}%
\special{pa 5480 3548}%
\special{pa 5485 3547}%
\special{pa 5490 3547}%
\special{pa 5495 3547}%
\special{pa 5500 3547}%
\special{pa 5505 3546}%
\special{pa 5510 3546}%
\special{pa 5515 3546}%
\special{pa 5520 3546}%
\special{pa 5525 3545}%
\special{pa 5530 3545}%
\special{pa 5535 3545}%
\special{pa 5540 3545}%
\special{pa 5545 3544}%
\special{pa 5550 3544}%
\special{pa 5555 3544}%
\special{pa 5560 3544}%
\special{pa 5565 3543}%
\special{pa 5570 3543}%
\special{pa 5575 3543}%
\special{pa 5580 3542}%
\special{pa 5585 3542}%
\special{pa 5590 3542}%
\special{pa 5595 3542}%
\special{pa 5600 3541}%
\special{pa 5605 3541}%
\special{pa 5610 3541}%
\special{pa 5615 3541}%
\special{pa 5620 3540}%
\special{pa 5625 3540}%
\special{pa 5630 3540}%
\special{pa 5635 3539}%
\special{pa 5640 3539}%
\special{pa 5645 3539}%
\special{pa 5650 3539}%
\special{pa 5655 3538}%
\special{pa 5660 3538}%
\special{pa 5665 3538}%
\special{pa 5670 3537}%
\special{pa 5675 3537}%
\special{pa 5680 3537}%
\special{pa 5685 3536}%
\special{pa 5690 3536}%
\special{pa 5695 3536}%
\special{pa 5700 3536}%
\special{pa 5705 3535}%
\special{pa 5710 3535}%
\special{pa 5715 3535}%
\special{pa 5720 3534}%
\special{pa 5725 3534}%
\special{pa 5730 3534}%
\special{pa 5735 3533}%
\special{pa 5740 3533}%
\special{pa 5745 3533}%
\special{pa 5750 3532}%
\special{pa 5755 3532}%
\special{pa 5760 3532}%
\special{pa 5765 3531}%
\special{pa 5770 3531}%
\special{pa 5775 3531}%
\special{pa 5780 3530}%
\special{pa 5785 3530}%
\special{pa 5790 3530}%
\special{pa 5795 3529}%
\special{pa 5800 3529}%
\special{sp}%
% FUNC 2 0 3 0
% 9 4000 930 5800 4500 2000 4790 5990 4790 2000 800 4000 930 5798 4500 0 3 0 0
% (36.5714+19.6348*(10*x-4)-8.20833*(10*x-4)^2+2.31818*(10*x-4)^3-0.32197*(10*x-4)^4+0.0166667*(10*x-4)^5)/400
\special{pn 8}%
\special{pa 4000 3890}%
\special{pa 4005 3889}%
\special{pa 4010 3888}%
\special{pa 4015 3887}%
\special{pa 4020 3886}%
\special{pa 4025 3885}%
\special{pa 4030 3884}%
\special{pa 4035 3882}%
\special{pa 4040 3881}%
\special{pa 4045 3880}%
\special{pa 4050 3879}%
\special{pa 4055 3878}%
\special{pa 4060 3877}%
\special{pa 4065 3876}%
\special{pa 4070 3875}%
\special{pa 4075 3874}%
\special{pa 4080 3873}%
\special{pa 4085 3872}%
\special{pa 4090 3871}%
\special{pa 4095 3870}%
\special{pa 4100 3869}%
\special{pa 4105 3869}%
\special{pa 4110 3868}%
\special{pa 4115 3867}%
\special{pa 4120 3866}%
\special{pa 4125 3865}%
\special{pa 4130 3864}%
\special{pa 4135 3863}%
\special{pa 4140 3862}%
\special{pa 4145 3861}%
\special{pa 4150 3860}%
\special{pa 4155 3859}%
\special{pa 4160 3859}%
\special{pa 4165 3858}%
\special{pa 4170 3857}%
\special{pa 4175 3856}%
\special{pa 4180 3855}%
\special{pa 4185 3854}%
\special{pa 4190 3853}%
\special{pa 4195 3853}%
\special{pa 4200 3852}%
\special{pa 4205 3851}%
\special{pa 4210 3850}%
\special{pa 4215 3849}%
\special{pa 4220 3848}%
\special{pa 4225 3848}%
\special{pa 4230 3847}%
\special{pa 4235 3846}%
\special{pa 4240 3845}%
\special{pa 4245 3844}%
\special{pa 4250 3844}%
\special{pa 4255 3843}%
\special{pa 4260 3842}%
\special{pa 4265 3841}%
\special{pa 4270 3840}%
\special{pa 4275 3840}%
\special{pa 4280 3839}%
\special{pa 4285 3838}%
\special{pa 4290 3837}%
\special{pa 4295 3837}%
\special{pa 4300 3836}%
\special{pa 4305 3835}%
\special{pa 4310 3834}%
\special{pa 4315 3834}%
\special{pa 4320 3833}%
\special{pa 4325 3832}%
\special{pa 4330 3831}%
\special{pa 4335 3831}%
\special{pa 4340 3830}%
\special{pa 4345 3829}%
\special{pa 4350 3828}%
\special{pa 4355 3828}%
\special{pa 4360 3827}%
\special{pa 4365 3826}%
\special{pa 4370 3825}%
\special{pa 4375 3825}%
\special{pa 4380 3824}%
\special{pa 4385 3823}%
\special{pa 4390 3823}%
\special{pa 4395 3822}%
\special{pa 4400 3821}%
\special{pa 4405 3821}%
\special{pa 4410 3820}%
\special{pa 4415 3819}%
\special{pa 4420 3818}%
\special{pa 4425 3818}%
\special{pa 4430 3817}%
\special{pa 4435 3816}%
\special{pa 4440 3816}%
\special{pa 4445 3815}%
\special{pa 4450 3814}%
\special{pa 4455 3814}%
\special{pa 4460 3813}%
\special{pa 4465 3812}%
\special{pa 4470 3812}%
\special{pa 4475 3811}%
\special{pa 4480 3810}%
\special{pa 4485 3810}%
\special{pa 4490 3809}%
\special{sp}%
\special{pa 4490 3809}%
\special{pa 4495 3808}%
\special{pa 4500 3808}%
\special{pa 4505 3807}%
\special{pa 4510 3806}%
\special{pa 4515 3806}%
\special{pa 4520 3805}%
\special{pa 4525 3804}%
\special{pa 4530 3804}%
\special{pa 4535 3803}%
\special{pa 4540 3802}%
\special{pa 4545 3802}%
\special{pa 4550 3801}%
\special{pa 4555 3800}%
\special{pa 4560 3800}%
\special{pa 4565 3799}%
\special{pa 4570 3798}%
\special{pa 4575 3798}%
\special{pa 4580 3797}%
\special{pa 4585 3796}%
\special{pa 4590 3796}%
\special{pa 4595 3795}%
\special{pa 4600 3794}%
\special{pa 4605 3794}%
\special{pa 4610 3793}%
\special{pa 4615 3792}%
\special{pa 4620 3792}%
\special{pa 4625 3791}%
\special{pa 4630 3790}%
\special{pa 4635 3790}%
\special{pa 4640 3789}%
\special{pa 4645 3789}%
\special{pa 4650 3788}%
\special{pa 4655 3787}%
\special{pa 4660 3787}%
\special{pa 4665 3786}%
\special{pa 4670 3785}%
\special{pa 4675 3785}%
\special{pa 4680 3784}%
\special{pa 4685 3783}%
\special{pa 4690 3783}%
\special{pa 4695 3782}%
\special{pa 4700 3782}%
\special{pa 4705 3781}%
\special{pa 4710 3780}%
\special{pa 4715 3780}%
\special{pa 4720 3779}%
\special{pa 4725 3778}%
\special{pa 4730 3778}%
\special{pa 4735 3777}%
\special{pa 4740 3777}%
\special{pa 4745 3776}%
\special{pa 4750 3775}%
\special{pa 4755 3775}%
\special{pa 4760 3774}%
\special{pa 4765 3773}%
\special{pa 4770 3773}%
\special{pa 4775 3772}%
\special{pa 4780 3772}%
\special{pa 4785 3771}%
\special{pa 4790 3770}%
\special{pa 4795 3770}%
\special{pa 4800 3769}%
\special{pa 4805 3768}%
\special{pa 4810 3768}%
\special{pa 4815 3767}%
\special{pa 4820 3767}%
\special{pa 4825 3766}%
\special{pa 4830 3765}%
\special{pa 4835 3765}%
\special{pa 4840 3764}%
\special{pa 4845 3764}%
\special{pa 4850 3763}%
\special{pa 4855 3762}%
\special{pa 4860 3762}%
\special{pa 4865 3761}%
\special{pa 4870 3760}%
\special{pa 4875 3760}%
\special{pa 4880 3759}%
\special{pa 4885 3759}%
\special{pa 4890 3758}%
\special{pa 4895 3757}%
\special{pa 4900 3757}%
\special{pa 4905 3756}%
\special{pa 4910 3756}%
\special{pa 4915 3755}%
\special{pa 4920 3754}%
\special{pa 4925 3754}%
\special{pa 4930 3753}%
\special{pa 4935 3753}%
\special{pa 4940 3752}%
\special{pa 4945 3751}%
\special{pa 4950 3751}%
\special{pa 4955 3750}%
\special{pa 4960 3750}%
\special{pa 4965 3749}%
\special{pa 4970 3749}%
\special{pa 4975 3748}%
\special{pa 4980 3747}%
\special{sp}%
\special{pa 4980 3747}%
\special{pa 4985 3747}%
\special{pa 4990 3746}%
\special{pa 4995 3746}%
\special{pa 5000 3745}%
\special{pa 5005 3744}%
\special{pa 5010 3744}%
\special{pa 5015 3743}%
\special{pa 5020 3743}%
\special{pa 5025 3742}%
\special{pa 5030 3742}%
\special{pa 5035 3741}%
\special{pa 5040 3740}%
\special{pa 5045 3740}%
\special{pa 5050 3739}%
\special{pa 5055 3739}%
\special{pa 5060 3738}%
\special{pa 5065 3738}%
\special{pa 5070 3737}%
\special{pa 5075 3736}%
\special{pa 5080 3736}%
\special{pa 5085 3735}%
\special{pa 5090 3735}%
\special{pa 5095 3734}%
\special{pa 5100 3734}%
\special{pa 5105 3733}%
\special{pa 5110 3733}%
\special{pa 5115 3732}%
\special{pa 5120 3732}%
\special{pa 5125 3731}%
\special{pa 5130 3730}%
\special{pa 5135 3730}%
\special{pa 5140 3729}%
\special{pa 5145 3729}%
\special{pa 5150 3728}%
\special{pa 5155 3728}%
\special{pa 5160 3727}%
\special{pa 5165 3727}%
\special{pa 5170 3726}%
\special{pa 5175 3726}%
\special{pa 5180 3725}%
\special{pa 5185 3725}%
\special{pa 5190 3724}%
\special{pa 5195 3724}%
\special{pa 5200 3723}%
\special{pa 5205 3722}%
\special{pa 5210 3722}%
\special{pa 5215 3721}%
\special{pa 5220 3721}%
\special{pa 5225 3720}%
\special{pa 5230 3720}%
\special{pa 5235 3719}%
\special{pa 5240 3719}%
\special{pa 5245 3718}%
\special{pa 5250 3718}%
\special{pa 5255 3717}%
\special{pa 5260 3717}%
\special{pa 5265 3716}%
\special{pa 5270 3716}%
\special{pa 5275 3716}%
\special{pa 5280 3715}%
\special{pa 5285 3715}%
\special{pa 5290 3714}%
\special{pa 5295 3714}%
\special{pa 5300 3713}%
\special{pa 5305 3713}%
\special{pa 5310 3712}%
\special{pa 5315 3712}%
\special{pa 5320 3711}%
\special{pa 5325 3711}%
\special{pa 5330 3710}%
\special{pa 5335 3710}%
\special{pa 5340 3709}%
\special{pa 5345 3709}%
\special{pa 5350 3709}%
\special{pa 5355 3708}%
\special{pa 5360 3708}%
\special{pa 5365 3707}%
\special{pa 5370 3707}%
\special{pa 5375 3706}%
\special{pa 5380 3706}%
\special{pa 5385 3705}%
\special{pa 5390 3705}%
\special{pa 5395 3705}%
\special{pa 5400 3704}%
\special{pa 5405 3704}%
\special{pa 5410 3703}%
\special{pa 5415 3703}%
\special{pa 5420 3703}%
\special{pa 5425 3702}%
\special{pa 5430 3702}%
\special{pa 5435 3701}%
\special{pa 5440 3701}%
\special{pa 5445 3701}%
\special{pa 5450 3700}%
\special{pa 5455 3700}%
\special{pa 5460 3699}%
\special{pa 5465 3699}%
\special{pa 5470 3699}%
\special{sp}%
\special{pa 5470 3699}%
\special{pa 5475 3698}%
\special{pa 5480 3698}%
\special{pa 5485 3697}%
\special{pa 5490 3697}%
\special{pa 5495 3697}%
\special{pa 5500 3696}%
\special{pa 5505 3696}%
\special{pa 5510 3696}%
\special{pa 5515 3695}%
\special{pa 5520 3695}%
\special{pa 5525 3695}%
\special{pa 5530 3694}%
\special{pa 5535 3694}%
\special{pa 5540 3693}%
\special{pa 5545 3693}%
\special{pa 5550 3693}%
\special{pa 5555 3692}%
\special{pa 5560 3692}%
\special{pa 5565 3692}%
\special{pa 5570 3691}%
\special{pa 5575 3691}%
\special{pa 5580 3691}%
\special{pa 5585 3691}%
\special{pa 5590 3690}%
\special{pa 5595 3690}%
\special{pa 5600 3690}%
\special{pa 5605 3689}%
\special{pa 5610 3689}%
\special{pa 5615 3689}%
\special{pa 5620 3688}%
\special{pa 5625 3688}%
\special{pa 5630 3688}%
\special{pa 5635 3687}%
\special{pa 5640 3687}%
\special{pa 5645 3687}%
\special{pa 5650 3687}%
\special{pa 5655 3686}%
\special{pa 5660 3686}%
\special{pa 5665 3686}%
\special{pa 5670 3686}%
\special{pa 5675 3685}%
\special{pa 5680 3685}%
\special{pa 5685 3685}%
\special{pa 5690 3684}%
\special{pa 5695 3684}%
\special{pa 5700 3684}%
\special{pa 5705 3684}%
\special{pa 5710 3683}%
\special{pa 5715 3683}%
\special{pa 5720 3683}%
\special{pa 5725 3683}%
\special{pa 5730 3682}%
\special{pa 5735 3682}%
\special{pa 5740 3682}%
\special{pa 5745 3682}%
\special{pa 5750 3682}%
\special{pa 5755 3681}%
\special{pa 5760 3681}%
\special{pa 5765 3681}%
\special{pa 5770 3681}%
\special{pa 5775 3680}%
\special{pa 5780 3680}%
\special{pa 5785 3680}%
\special{pa 5790 3680}%
\special{pa 5795 3680}%
\special{sp}%
% STR 2 0 3 0
% 3 2270 2800 2270 2900 2 0
% A
\put(22.7000,-25.0000){\makebox(0,0)[lb]{A}}%
% STR 2 0 3 0
% 3 4960 4440 4960 4540 2 0
% A
\put(49.6000,-41.4000){\makebox(0,0)[lb]{A}}%
% STR 2 0 3 0
% 3 2260 3010 2260 3110 2 0
% B
\put(22.6000,-27.1000){\makebox(0,0)[lb]{B}}%
% STR 2 0 3 0
% 3 3940 4430 3940 4530 2 0
% B
\put(39.4000,-41.3000){\makebox(0,0)[lb]{B}}%
% STR 2 0 3 0
% 3 2270 3340 2270 3440 2 0
% C
\put(22.7000,-30.4000){\makebox(0,0)[lb]{C}}%
% STR 2 0 3 0
% 3 2890 4410 2890 4510 2 0
% C
\put(28.9000,-41.1000){\makebox(0,0)[lb]{C}}%
% STR 2 0 3 0
% 3 2940 3650 2940 3750 2 0
% D
\put(29.4000,-33.5000){\makebox(0,0)[lb]{D}}%
% STR 2 0 3 0
% 3 3900 3270 3900 3370 2 0
% E
\put(39.0000,-29.7000){\makebox(0,0)[lb]{E}}%
% FUNC 2 0 3 0
% 9 3600 2800 4400 3600 2000 4780 5990 4790 2000 800 3600 2800 4400 3600 0 3 0 1
% (534.045-421.536*(40*y-11)+225.97*(40*y-11)^2-70.7299*(40*y-11)^3+13.7976*(40*y-11)^4-1.68868*(40*y-11)^5+0.125684*(40*y-11)^6-0.00518499*(40*y-11)^7+0.0000907216*(40*y-11)^8)/400
\special{pn 8}%
\special{pa 3910 2400}%
\special{pa 3906 2405}%
\special{pa 3903 2410}%
\special{pa 3900 2415}%
\special{pa 3896 2420}%
\special{pa 3893 2425}%
\special{pa 3890 2430}%
\special{pa 3887 2435}%
\special{pa 3884 2440}%
\special{pa 3881 2445}%
\special{pa 3878 2450}%
\special{pa 3875 2455}%
\special{pa 3872 2460}%
\special{pa 3869 2465}%
\special{pa 3867 2470}%
\special{pa 3864 2475}%
\special{pa 3861 2480}%
\special{pa 3859 2485}%
\special{pa 3856 2490}%
\special{pa 3853 2495}%
\special{pa 3851 2500}%
\special{pa 3848 2505}%
\special{pa 3846 2510}%
\special{pa 3843 2515}%
\special{pa 3841 2520}%
\special{pa 3838 2525}%
\special{pa 3836 2530}%
\special{pa 3834 2535}%
\special{pa 3831 2540}%
\special{pa 3829 2545}%
\special{pa 3827 2550}%
\special{pa 3824 2555}%
\special{pa 3822 2560}%
\special{pa 3820 2565}%
\special{pa 3818 2570}%
\special{pa 3815 2575}%
\special{pa 3813 2580}%
\special{pa 3811 2585}%
\special{pa 3809 2590}%
\special{pa 3807 2595}%
\special{pa 3805 2600}%
\special{pa 3802 2605}%
\special{pa 3800 2610}%
\special{pa 3798 2615}%
\special{pa 3796 2620}%
\special{pa 3794 2625}%
\special{pa 3792 2630}%
\special{pa 3790 2635}%
\special{pa 3788 2640}%
\special{pa 3786 2645}%
\special{pa 3784 2650}%
\special{pa 3782 2655}%
\special{pa 3780 2660}%
\special{pa 3778 2665}%
\special{pa 3776 2670}%
\special{pa 3775 2675}%
\special{pa 3773 2680}%
\special{pa 3771 2685}%
\special{pa 3769 2690}%
\special{pa 3768 2695}%
\special{pa 3766 2700}%
\special{pa 3764 2705}%
\special{pa 3763 2710}%
\special{pa 3761 2715}%
\special{pa 3760 2720}%
\special{pa 3758 2725}%
\special{pa 3757 2730}%
\special{pa 3755 2735}%
\special{pa 3754 2740}%
\special{pa 3753 2745}%
\special{pa 3752 2750}%
\special{pa 3751 2755}%
\special{pa 3750 2760}%
\special{pa 3749 2765}%
\special{pa 3748 2770}%
\special{pa 3747 2775}%
\special{pa 3746 2780}%
\special{pa 3745 2785}%
\special{pa 3745 2790}%
\special{pa 3744 2795}%
\special{pa 3744 2800}%
\special{pa 3743 2805}%
\special{pa 3743 2810}%
\special{pa 3743 2815}%
\special{pa 3742 2820}%
\special{pa 3742 2825}%
\special{pa 3742 2830}%
\special{pa 3743 2835}%
\special{pa 3743 2840}%
\special{pa 3743 2845}%
\special{pa 3744 2850}%
\special{pa 3744 2855}%
\special{pa 3745 2860}%
\special{pa 3746 2865}%
\special{pa 3746 2870}%
\special{pa 3747 2875}%
\special{pa 3749 2880}%
\special{pa 3750 2885}%
\special{pa 3751 2890}%
\special{sp}%
\special{pa 3751 2890}%
\special{pa 3753 2895}%
\special{pa 3754 2900}%
\special{pa 3756 2905}%
\special{pa 3758 2910}%
\special{pa 3760 2915}%
\special{pa 3762 2920}%
\special{pa 3765 2925}%
\special{pa 3767 2930}%
\special{pa 3770 2935}%
\special{pa 3773 2940}%
\special{pa 3776 2945}%
\special{pa 3779 2950}%
\special{pa 3783 2955}%
\special{pa 3786 2960}%
\special{pa 3791 2965}%
\special{pa 3795 2970}%
\special{pa 3799 2975}%
\special{pa 3804 2980}%
\special{pa 3809 2985}%
\special{pa 3815 2990}%
\special{pa 3821 2995}%
\special{pa 3827 3000}%
\special{pa 3833 3005}%
\special{pa 3840 3010}%
\special{pa 3848 3015}%
\special{pa 3856 3020}%
\special{pa 3864 3025}%
\special{pa 3873 3030}%
\special{pa 3883 3035}%
\special{pa 3893 3040}%
\special{pa 3904 3045}%
\special{pa 3915 3050}%
\special{pa 3927 3055}%
\special{pa 3941 3060}%
\special{pa 3955 3065}%
\special{pa 3970 3070}%
\special{pa 3986 3075}%
\special{pa 4003 3080}%
\special{pa 4021 3085}%
\special{pa 4040 3090}%
\special{pa 4061 3095}%
\special{pa 4083 3100}%
\special{pa 4106 3105}%
\special{pa 4131 3110}%
\special{pa 4158 3115}%
\special{pa 4186 3120}%
\special{pa 4217 3125}%
\special{pa 4249 3130}%
\special{pa 4284 3135}%
\special{pa 4320 3140}%
\special{pa 4360 3145}%
\special{pa 4400 3150}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3900 1010 5810 3810 2000 4790 5990 4790 2000 800 3900 1010 5810 3810 0 3 0 1
% (155.094+35.1688*(8*y-3)+1.84375*(8*y-3)^2)/400
\special{pn 8}%
\special{pa 5539 610}%
\special{pa 5534 615}%
\special{pa 5529 620}%
\special{pa 5523 625}%
\special{pa 5518 630}%
\special{pa 5513 635}%
\special{pa 5508 640}%
\special{pa 5503 645}%
\special{pa 5497 650}%
\special{pa 5492 655}%
\special{pa 5487 660}%
\special{pa 5482 665}%
\special{pa 5477 670}%
\special{pa 5472 675}%
\special{pa 5466 680}%
\special{pa 5461 685}%
\special{pa 5456 690}%
\special{pa 5451 695}%
\special{pa 5446 700}%
\special{pa 5441 705}%
\special{pa 5436 710}%
\special{pa 5431 715}%
\special{pa 5425 720}%
\special{pa 5420 725}%
\special{pa 5415 730}%
\special{pa 5410 735}%
\special{pa 5405 740}%
\special{pa 5400 745}%
\special{pa 5395 750}%
\special{pa 5390 755}%
\special{pa 5385 760}%
\special{pa 5379 765}%
\special{pa 5374 770}%
\special{pa 5369 775}%
\special{pa 5364 780}%
\special{pa 5359 785}%
\special{pa 5354 790}%
\special{pa 5349 795}%
\special{pa 5344 800}%
\special{pa 5339 805}%
\special{pa 5334 810}%
\special{pa 5329 815}%
\special{pa 5324 820}%
\special{pa 5319 825}%
\special{pa 5314 830}%
\special{pa 5309 835}%
\special{pa 5303 840}%
\special{pa 5298 845}%
\special{pa 5293 850}%
\special{pa 5288 855}%
\special{pa 5283 860}%
\special{pa 5278 865}%
\special{pa 5273 870}%
\special{pa 5268 875}%
\special{pa 5263 880}%
\special{pa 5258 885}%
\special{pa 5253 890}%
\special{pa 5248 895}%
\special{pa 5243 900}%
\special{pa 5238 905}%
\special{pa 5233 910}%
\special{pa 5228 915}%
\special{pa 5223 920}%
\special{pa 5218 925}%
\special{pa 5213 930}%
\special{pa 5208 935}%
\special{pa 5204 940}%
\special{pa 5199 945}%
\special{pa 5194 950}%
\special{pa 5189 955}%
\special{pa 5184 960}%
\special{pa 5179 965}%
\special{pa 5174 970}%
\special{pa 5169 975}%
\special{pa 5164 980}%
\special{pa 5159 985}%
\special{pa 5154 990}%
\special{pa 5149 995}%
\special{pa 5144 1000}%
\special{pa 5139 1005}%
\special{pa 5134 1010}%
\special{pa 5129 1015}%
\special{pa 5125 1020}%
\special{pa 5120 1025}%
\special{pa 5115 1030}%
\special{pa 5110 1035}%
\special{pa 5105 1040}%
\special{pa 5100 1045}%
\special{pa 5095 1050}%
\special{pa 5090 1055}%
\special{pa 5085 1060}%
\special{pa 5081 1065}%
\special{pa 5076 1070}%
\special{pa 5071 1075}%
\special{pa 5066 1080}%
\special{pa 5061 1085}%
\special{pa 5056 1090}%
\special{pa 5051 1095}%
\special{pa 5047 1100}%
\special{sp}%
\special{pa 5047 1100}%
\special{pa 5042 1105}%
\special{pa 5037 1110}%
\special{pa 5032 1115}%
\special{pa 5027 1120}%
\special{pa 5022 1125}%
\special{pa 5018 1130}%
\special{pa 5013 1135}%
\special{pa 5008 1140}%
\special{pa 5003 1145}%
\special{pa 4998 1150}%
\special{pa 4994 1155}%
\special{pa 4989 1160}%
\special{pa 4984 1165}%
\special{pa 4979 1170}%
\special{pa 4974 1175}%
\special{pa 4970 1180}%
\special{pa 4965 1185}%
\special{pa 4960 1190}%
\special{pa 4955 1195}%
\special{pa 4951 1200}%
\special{pa 4946 1205}%
\special{pa 4941 1210}%
\special{pa 4936 1215}%
\special{pa 4931 1220}%
\special{pa 4927 1225}%
\special{pa 4922 1230}%
\special{pa 4917 1235}%
\special{pa 4912 1240}%
\special{pa 4908 1245}%
\special{pa 4903 1250}%
\special{pa 4898 1255}%
\special{pa 4894 1260}%
\special{pa 4889 1265}%
\special{pa 4884 1270}%
\special{pa 4879 1275}%
\special{pa 4875 1280}%
\special{pa 4870 1285}%
\special{pa 4865 1290}%
\special{pa 4861 1295}%
\special{pa 4856 1300}%
\special{pa 4851 1305}%
\special{pa 4846 1310}%
\special{pa 4842 1315}%
\special{pa 4837 1320}%
\special{pa 4832 1325}%
\special{pa 4828 1330}%
\special{pa 4823 1335}%
\special{pa 4818 1340}%
\special{pa 4814 1345}%
\special{pa 4809 1350}%
\special{pa 4804 1355}%
\special{pa 4800 1360}%
\special{pa 4795 1365}%
\special{pa 4790 1370}%
\special{pa 4786 1375}%
\special{pa 4781 1380}%
\special{pa 4777 1385}%
\special{pa 4772 1390}%
\special{pa 4767 1395}%
\special{pa 4763 1400}%
\special{pa 4758 1405}%
\special{pa 4753 1410}%
\special{pa 4749 1415}%
\special{pa 4744 1420}%
\special{pa 4740 1425}%
\special{pa 4735 1430}%
\special{pa 4730 1435}%
\special{pa 4726 1440}%
\special{pa 4721 1445}%
\special{pa 4717 1450}%
\special{pa 4712 1455}%
\special{pa 4708 1460}%
\special{pa 4703 1465}%
\special{pa 4698 1470}%
\special{pa 4694 1475}%
\special{pa 4689 1480}%
\special{pa 4685 1485}%
\special{pa 4680 1490}%
\special{pa 4676 1495}%
\special{pa 4671 1500}%
\special{pa 4666 1505}%
\special{pa 4662 1510}%
\special{pa 4657 1515}%
\special{pa 4653 1520}%
\special{pa 4648 1525}%
\special{pa 4644 1530}%
\special{pa 4639 1535}%
\special{pa 4635 1540}%
\special{pa 4630 1545}%
\special{pa 4626 1550}%
\special{pa 4621 1555}%
\special{pa 4617 1560}%
\special{pa 4612 1565}%
\special{pa 4608 1570}%
\special{pa 4603 1575}%
\special{pa 4599 1580}%
\special{pa 4594 1585}%
\special{pa 4590 1590}%
\special{sp}%
\special{pa 4590 1590}%
\special{pa 4585 1595}%
\special{pa 4581 1600}%
\special{pa 4576 1605}%
\special{pa 4572 1610}%
\special{pa 4567 1615}%
\special{pa 4563 1620}%
\special{pa 4558 1625}%
\special{pa 4554 1630}%
\special{pa 4550 1635}%
\special{pa 4545 1640}%
\special{pa 4541 1645}%
\special{pa 4536 1650}%
\special{pa 4532 1655}%
\special{pa 4527 1660}%
\special{pa 4523 1665}%
\special{pa 4519 1670}%
\special{pa 4514 1675}%
\special{pa 4510 1680}%
\special{pa 4505 1685}%
\special{pa 4501 1690}%
\special{pa 4496 1695}%
\special{pa 4492 1700}%
\special{pa 4488 1705}%
\special{pa 4483 1710}%
\special{pa 4479 1715}%
\special{pa 4475 1720}%
\special{pa 4470 1725}%
\special{pa 4466 1730}%
\special{pa 4461 1735}%
\special{pa 4457 1740}%
\special{pa 4453 1745}%
\special{pa 4448 1750}%
\special{pa 4444 1755}%
\special{pa 4440 1760}%
\special{pa 4435 1765}%
\special{pa 4431 1770}%
\special{pa 4427 1775}%
\special{pa 4422 1780}%
\special{pa 4418 1785}%
\special{pa 4413 1790}%
\special{pa 4409 1795}%
\special{pa 4405 1800}%
\special{pa 4401 1805}%
\special{pa 4396 1810}%
\special{pa 4392 1815}%
\special{pa 4388 1820}%
\special{pa 4383 1825}%
\special{pa 4379 1830}%
\special{pa 4375 1835}%
\special{pa 4370 1840}%
\special{pa 4366 1845}%
\special{pa 4362 1850}%
\special{pa 4357 1855}%
\special{pa 4353 1860}%
\special{pa 4349 1865}%
\special{pa 4345 1870}%
\special{pa 4340 1875}%
\special{pa 4336 1880}%
\special{pa 4332 1885}%
\special{pa 4328 1890}%
\special{pa 4323 1895}%
\special{pa 4319 1900}%
\special{pa 4315 1905}%
\special{pa 4311 1910}%
\special{pa 4306 1915}%
\special{pa 4302 1920}%
\special{pa 4298 1925}%
\special{pa 4294 1930}%
\special{pa 4289 1935}%
\special{pa 4285 1940}%
\special{pa 4281 1945}%
\special{pa 4277 1950}%
\special{pa 4273 1955}%
\special{pa 4268 1960}%
\special{pa 4264 1965}%
\special{pa 4260 1970}%
\special{pa 4256 1975}%
\special{pa 4252 1980}%
\special{pa 4247 1985}%
\special{pa 4243 1990}%
\special{pa 4239 1995}%
\special{pa 4235 2000}%
\special{pa 4231 2005}%
\special{pa 4226 2010}%
\special{pa 4222 2015}%
\special{pa 4218 2020}%
\special{pa 4214 2025}%
\special{pa 4210 2030}%
\special{pa 4206 2035}%
\special{pa 4201 2040}%
\special{pa 4197 2045}%
\special{pa 4193 2050}%
\special{pa 4189 2055}%
\special{pa 4185 2060}%
\special{pa 4181 2065}%
\special{pa 4177 2070}%
\special{pa 4173 2075}%
\special{pa 4168 2080}%
\special{sp}%
\special{pa 4168 2080}%
\special{pa 4164 2085}%
\special{pa 4160 2090}%
\special{pa 4156 2095}%
\special{pa 4152 2100}%
\special{pa 4148 2105}%
\special{pa 4144 2110}%
\special{pa 4140 2115}%
\special{pa 4136 2120}%
\special{pa 4131 2125}%
\special{pa 4127 2130}%
\special{pa 4123 2135}%
\special{pa 4119 2140}%
\special{pa 4115 2145}%
\special{pa 4111 2150}%
\special{pa 4107 2155}%
\special{pa 4103 2160}%
\special{pa 4099 2165}%
\special{pa 4095 2170}%
\special{pa 4091 2175}%
\special{pa 4087 2180}%
\special{pa 4083 2185}%
\special{pa 4079 2190}%
\special{pa 4075 2195}%
\special{pa 4071 2200}%
\special{pa 4067 2205}%
\special{pa 4063 2210}%
\special{pa 4059 2215}%
\special{pa 4055 2220}%
\special{pa 4051 2225}%
\special{pa 4047 2230}%
\special{pa 4042 2235}%
\special{pa 4038 2240}%
\special{pa 4034 2245}%
\special{pa 4031 2250}%
\special{pa 4027 2255}%
\special{pa 4023 2260}%
\special{pa 4019 2265}%
\special{pa 4015 2270}%
\special{pa 4011 2275}%
\special{pa 4007 2280}%
\special{pa 4003 2285}%
\special{pa 3999 2290}%
\special{pa 3995 2295}%
\special{pa 3991 2300}%
\special{pa 3987 2305}%
\special{pa 3983 2310}%
\special{pa 3979 2315}%
\special{pa 3975 2320}%
\special{pa 3971 2325}%
\special{pa 3967 2330}%
\special{pa 3963 2335}%
\special{pa 3959 2340}%
\special{pa 3955 2345}%
\special{pa 3951 2350}%
\special{pa 3947 2355}%
\special{pa 3944 2360}%
\special{pa 3940 2365}%
\special{pa 3936 2370}%
\special{pa 3932 2375}%
\special{pa 3928 2380}%
\special{pa 3924 2385}%
\special{pa 3920 2390}%
\special{pa 3916 2395}%
\special{pa 3912 2400}%
\special{pa 3908 2405}%
\special{pa 3905 2410}%
\special{pa 3901 2415}%
\special{pa 3900 2416}%
\special{sp}%
% FUNC 2 0 3 0
% 9 4380 940 5800 3760 2000 4800 5990 4800 2000 810 4380 940 5787 3760 0 3 0 0
% (125-(20*x/3-4))/400
\special{pn 8}%
\special{pa 4380 3153}%
\special{pa 4385 3153}%
\special{pa 4390 3153}%
\special{pa 4395 3153}%
\special{pa 4400 3153}%
\special{pa 4405 3153}%
\special{pa 4410 3153}%
\special{pa 4415 3153}%
\special{pa 4420 3154}%
\special{pa 4425 3154}%
\special{pa 4430 3154}%
\special{pa 4435 3154}%
\special{pa 4440 3154}%
\special{pa 4445 3154}%
\special{pa 4450 3154}%
\special{pa 4455 3154}%
\special{pa 4460 3154}%
\special{pa 4465 3154}%
\special{pa 4470 3154}%
\special{pa 4475 3154}%
\special{pa 4480 3155}%
\special{pa 4485 3155}%
\special{pa 4490 3155}%
\special{pa 4495 3155}%
\special{pa 4500 3155}%
\special{pa 4505 3155}%
\special{pa 4510 3155}%
\special{pa 4515 3155}%
\special{pa 4520 3155}%
\special{pa 4525 3155}%
\special{pa 4530 3155}%
\special{pa 4535 3155}%
\special{pa 4540 3156}%
\special{pa 4545 3156}%
\special{pa 4550 3156}%
\special{pa 4555 3156}%
\special{pa 4560 3156}%
\special{pa 4565 3156}%
\special{pa 4570 3156}%
\special{pa 4575 3156}%
\special{pa 4580 3156}%
\special{pa 4585 3156}%
\special{pa 4590 3156}%
\special{pa 4595 3156}%
\special{pa 4600 3157}%
\special{pa 4605 3157}%
\special{pa 4610 3157}%
\special{pa 4615 3157}%
\special{pa 4620 3157}%
\special{pa 4625 3157}%
\special{pa 4630 3157}%
\special{pa 4635 3157}%
\special{pa 4640 3157}%
\special{pa 4645 3157}%
\special{pa 4650 3157}%
\special{pa 4655 3157}%
\special{pa 4660 3158}%
\special{pa 4665 3158}%
\special{pa 4670 3158}%
\special{pa 4675 3158}%
\special{pa 4680 3158}%
\special{pa 4685 3158}%
\special{pa 4690 3158}%
\special{pa 4695 3158}%
\special{pa 4700 3158}%
\special{pa 4705 3158}%
\special{pa 4710 3158}%
\special{pa 4715 3158}%
\special{pa 4720 3159}%
\special{pa 4725 3159}%
\special{pa 4730 3159}%
\special{pa 4735 3159}%
\special{pa 4740 3159}%
\special{pa 4745 3159}%
\special{pa 4750 3159}%
\special{pa 4755 3159}%
\special{pa 4760 3159}%
\special{pa 4765 3159}%
\special{pa 4770 3159}%
\special{pa 4775 3159}%
\special{pa 4780 3160}%
\special{pa 4785 3160}%
\special{pa 4790 3160}%
\special{pa 4795 3160}%
\special{pa 4800 3160}%
\special{pa 4805 3160}%
\special{pa 4810 3160}%
\special{pa 4815 3160}%
\special{pa 4820 3160}%
\special{pa 4825 3160}%
\special{pa 4830 3160}%
\special{pa 4835 3160}%
\special{pa 4840 3161}%
\special{pa 4845 3161}%
\special{pa 4850 3161}%
\special{pa 4855 3161}%
\special{pa 4860 3161}%
\special{pa 4865 3161}%
\special{pa 4870 3161}%
\special{sp}%
\special{pa 4870 3161}%
\special{pa 4875 3161}%
\special{pa 4880 3161}%
\special{pa 4885 3161}%
\special{pa 4890 3161}%
\special{pa 4895 3161}%
\special{pa 4900 3162}%
\special{pa 4905 3162}%
\special{pa 4910 3162}%
\special{pa 4915 3162}%
\special{pa 4920 3162}%
\special{pa 4925 3162}%
\special{pa 4930 3162}%
\special{pa 4935 3162}%
\special{pa 4940 3162}%
\special{pa 4945 3162}%
\special{pa 4950 3162}%
\special{pa 4955 3162}%
\special{pa 4960 3163}%
\special{pa 4965 3163}%
\special{pa 4970 3163}%
\special{pa 4975 3163}%
\special{pa 4980 3163}%
\special{pa 4985 3163}%
\special{pa 4990 3163}%
\special{pa 4995 3163}%
\special{pa 5000 3163}%
\special{pa 5005 3163}%
\special{pa 5010 3163}%
\special{pa 5015 3163}%
\special{pa 5020 3164}%
\special{pa 5025 3164}%
\special{pa 5030 3164}%
\special{pa 5035 3164}%
\special{pa 5040 3164}%
\special{pa 5045 3164}%
\special{pa 5050 3164}%
\special{pa 5055 3164}%
\special{pa 5060 3164}%
\special{pa 5065 3164}%
\special{pa 5070 3164}%
\special{pa 5075 3164}%
\special{pa 5080 3165}%
\special{pa 5085 3165}%
\special{pa 5090 3165}%
\special{pa 5095 3165}%
\special{pa 5100 3165}%
\special{pa 5105 3165}%
\special{pa 5110 3165}%
\special{pa 5115 3165}%
\special{pa 5120 3165}%
\special{pa 5125 3165}%
\special{pa 5130 3165}%
\special{pa 5135 3165}%
\special{pa 5140 3166}%
\special{pa 5145 3166}%
\special{pa 5150 3166}%
\special{pa 5155 3166}%
\special{pa 5160 3166}%
\special{pa 5165 3166}%
\special{pa 5170 3166}%
\special{pa 5175 3166}%
\special{pa 5180 3166}%
\special{pa 5185 3166}%
\special{pa 5190 3166}%
\special{pa 5195 3166}%
\special{pa 5200 3167}%
\special{pa 5205 3167}%
\special{pa 5210 3167}%
\special{pa 5215 3167}%
\special{pa 5220 3167}%
\special{pa 5225 3167}%
\special{pa 5230 3167}%
\special{pa 5235 3167}%
\special{pa 5240 3167}%
\special{pa 5245 3167}%
\special{pa 5250 3167}%
\special{pa 5255 3167}%
\special{pa 5260 3168}%
\special{pa 5265 3168}%
\special{pa 5270 3168}%
\special{pa 5275 3168}%
\special{pa 5280 3168}%
\special{pa 5285 3168}%
\special{pa 5290 3168}%
\special{pa 5295 3168}%
\special{pa 5300 3168}%
\special{pa 5305 3168}%
\special{pa 5310 3168}%
\special{pa 5315 3168}%
\special{pa 5320 3169}%
\special{pa 5325 3169}%
\special{pa 5330 3169}%
\special{pa 5335 3169}%
\special{pa 5340 3169}%
\special{pa 5345 3169}%
\special{pa 5350 3169}%
\special{pa 5355 3169}%
\special{pa 5360 3169}%
\special{sp}%
\special{pa 5360 3169}%
\special{pa 5365 3169}%
\special{pa 5370 3169}%
\special{pa 5375 3169}%
\special{pa 5380 3170}%
\special{pa 5385 3170}%
\special{pa 5390 3170}%
\special{pa 5395 3170}%
\special{pa 5400 3170}%
\special{pa 5405 3170}%
\special{pa 5410 3170}%
\special{pa 5415 3170}%
\special{pa 5420 3170}%
\special{pa 5425 3170}%
\special{pa 5430 3170}%
\special{pa 5435 3170}%
\special{pa 5440 3171}%
\special{pa 5445 3171}%
\special{pa 5450 3171}%
\special{pa 5455 3171}%
\special{pa 5460 3171}%
\special{pa 5465 3171}%
\special{pa 5470 3171}%
\special{pa 5475 3171}%
\special{pa 5480 3171}%
\special{pa 5485 3171}%
\special{pa 5490 3171}%
\special{pa 5495 3171}%
\special{pa 5500 3172}%
\special{pa 5505 3172}%
\special{pa 5510 3172}%
\special{pa 5515 3172}%
\special{pa 5520 3172}%
\special{pa 5525 3172}%
\special{pa 5530 3172}%
\special{pa 5535 3172}%
\special{pa 5540 3172}%
\special{pa 5545 3172}%
\special{pa 5550 3172}%
\special{pa 5555 3172}%
\special{pa 5560 3173}%
\special{pa 5565 3173}%
\special{pa 5570 3173}%
\special{pa 5575 3173}%
\special{pa 5580 3173}%
\special{pa 5585 3173}%
\special{pa 5590 3173}%
\special{pa 5595 3173}%
\special{pa 5600 3173}%
\special{pa 5605 3173}%
\special{pa 5610 3173}%
\special{pa 5615 3173}%
\special{pa 5620 3174}%
\special{pa 5625 3174}%
\special{pa 5630 3174}%
\special{pa 5635 3174}%
\special{pa 5640 3174}%
\special{pa 5645 3174}%
\special{pa 5650 3174}%
\special{pa 5655 3174}%
\special{pa 5660 3174}%
\special{pa 5665 3174}%
\special{pa 5670 3174}%
\special{pa 5675 3174}%
\special{pa 5680 3175}%
\special{pa 5685 3175}%
\special{pa 5690 3175}%
\special{pa 5695 3175}%
\special{pa 5700 3175}%
\special{pa 5705 3175}%
\special{pa 5710 3175}%
\special{pa 5715 3175}%
\special{pa 5720 3175}%
\special{pa 5725 3175}%
\special{pa 5730 3175}%
\special{pa 5735 3175}%
\special{pa 5740 3176}%
\special{pa 5745 3176}%
\special{pa 5750 3176}%
\special{pa 5755 3176}%
\special{pa 5760 3176}%
\special{pa 5765 3176}%
\special{pa 5770 3176}%
\special{pa 5775 3176}%
\special{pa 5780 3176}%
\special{pa 5785 3176}%
\special{sp}%
\special{pa 5785 3176}%
\special{pa 5790 3176}%
\special{pa 5795 3176}%
\special{pa 5800 3177}%
\special{sp 0.070}%
% FUNC 2 0 3 0
% 9 2490 3200 5560 3900 2000 4790 5990 4790 2000 800 2490 3200 5560 3900 0 3 0 1
% (213.889-142.412*(40*y-8)+59.8277*(40*y-8)^2-12.667*(40*y-8)^3+1.46948*(40*y-8)^4-0.0879274*(40*y-8)^5+0.00212963*(40*y-8)^6)/400
\special{pn 8}%
\special{pa 3132 2800}%
\special{pa 3127 2805}%
\special{pa 3122 2810}%
\special{pa 3117 2815}%
\special{pa 3112 2820}%
\special{pa 3107 2825}%
\special{pa 3103 2830}%
\special{pa 3098 2835}%
\special{pa 3093 2840}%
\special{pa 3088 2845}%
\special{pa 3084 2850}%
\special{pa 3079 2855}%
\special{pa 3075 2860}%
\special{pa 3070 2865}%
\special{pa 3066 2870}%
\special{pa 3061 2875}%
\special{pa 3057 2880}%
\special{pa 3052 2885}%
\special{pa 3048 2890}%
\special{pa 3044 2895}%
\special{pa 3040 2900}%
\special{pa 3036 2905}%
\special{pa 3031 2910}%
\special{pa 3027 2915}%
\special{pa 3023 2920}%
\special{pa 3019 2925}%
\special{pa 3016 2930}%
\special{pa 3012 2935}%
\special{pa 3008 2940}%
\special{pa 3004 2945}%
\special{pa 3000 2950}%
\special{pa 2997 2955}%
\special{pa 2993 2960}%
\special{pa 2990 2965}%
\special{pa 2986 2970}%
\special{pa 2982 2975}%
\special{pa 2979 2980}%
\special{pa 2976 2985}%
\special{pa 2972 2990}%
\special{pa 2969 2995}%
\special{pa 2965 3000}%
\special{pa 2962 3005}%
\special{pa 2959 3010}%
\special{pa 2956 3015}%
\special{pa 2953 3020}%
\special{pa 2949 3025}%
\special{pa 2946 3030}%
\special{pa 2943 3035}%
\special{pa 2940 3040}%
\special{pa 2937 3045}%
\special{pa 2934 3050}%
\special{pa 2931 3055}%
\special{pa 2928 3060}%
\special{pa 2925 3065}%
\special{pa 2922 3070}%
\special{pa 2919 3075}%
\special{pa 2916 3080}%
\special{pa 2913 3085}%
\special{pa 2910 3090}%
\special{pa 2907 3095}%
\special{pa 2905 3100}%
\special{pa 2902 3105}%
\special{pa 2899 3110}%
\special{pa 2896 3115}%
\special{pa 2893 3120}%
\special{pa 2891 3125}%
\special{pa 2888 3130}%
\special{pa 2885 3135}%
\special{pa 2882 3140}%
\special{pa 2880 3145}%
\special{pa 2877 3150}%
\special{pa 2874 3155}%
\special{pa 2871 3160}%
\special{pa 2869 3165}%
\special{pa 2866 3170}%
\special{pa 2864 3175}%
\special{pa 2861 3180}%
\special{pa 2859 3185}%
\special{pa 2856 3190}%
\special{pa 2854 3195}%
\special{pa 2851 3200}%
\special{pa 2849 3205}%
\special{pa 2846 3210}%
\special{pa 2844 3215}%
\special{pa 2842 3220}%
\special{pa 2840 3225}%
\special{pa 2838 3230}%
\special{pa 2836 3235}%
\special{pa 2834 3240}%
\special{pa 2832 3245}%
\special{pa 2830 3250}%
\special{pa 2829 3255}%
\special{pa 2827 3260}%
\special{pa 2826 3265}%
\special{pa 2825 3270}%
\special{pa 2824 3275}%
\special{pa 2823 3280}%
\special{pa 2822 3285}%
\special{pa 2821 3290}%
\special{sp}%
\special{pa 2821 3290}%
\special{pa 2821 3295}%
\special{pa 2821 3300}%
\special{pa 2821 3305}%
\special{pa 2821 3310}%
\special{pa 2822 3315}%
\special{pa 2822 3320}%
\special{pa 2823 3325}%
\special{pa 2825 3330}%
\special{pa 2827 3335}%
\special{pa 2829 3340}%
\special{pa 2831 3345}%
\special{pa 2834 3350}%
\special{pa 2837 3355}%
\special{pa 2841 3360}%
\special{pa 2845 3365}%
\special{pa 2849 3370}%
\special{pa 2854 3375}%
\special{pa 2860 3380}%
\special{pa 2866 3385}%
\special{pa 2873 3390}%
\special{pa 2880 3395}%
\special{pa 2888 3400}%
\special{pa 2897 3405}%
\special{pa 2906 3410}%
\special{pa 2917 3415}%
\special{pa 2927 3420}%
\special{pa 2939 3425}%
\special{pa 2952 3430}%
\special{pa 2965 3435}%
\special{pa 2980 3440}%
\special{pa 2995 3445}%
\special{pa 3011 3450}%
\special{pa 3029 3455}%
\special{pa 3047 3460}%
\special{pa 3067 3465}%
\special{pa 3088 3470}%
\special{pa 3110 3475}%
\special{pa 3134 3480}%
\special{pa 3159 3485}%
\special{pa 3185 3490}%
\special{pa 3213 3495}%
\special{pa 3242 3500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3230 1040 5810 4190 2000 4790 5990 4790 2000 800 3230 1040 5810 4190 0 3 0 0
% (82+9*10*x/3-(10*x/3)^2)/400
\special{pn 8}%
\special{pa 3230 3490}%
\special{pa 3235 3490}%
\special{pa 3240 3490}%
\special{pa 3245 3489}%
\special{pa 3250 3489}%
\special{pa 3255 3489}%
\special{pa 3260 3489}%
\special{pa 3265 3488}%
\special{pa 3270 3488}%
\special{pa 3275 3488}%
\special{pa 3280 3487}%
\special{pa 3285 3487}%
\special{pa 3290 3487}%
\special{pa 3295 3487}%
\special{pa 3300 3486}%
\special{pa 3305 3486}%
\special{pa 3310 3486}%
\special{pa 3315 3485}%
\special{pa 3320 3485}%
\special{pa 3325 3485}%
\special{pa 3330 3485}%
\special{pa 3335 3484}%
\special{pa 3340 3484}%
\special{pa 3345 3484}%
\special{pa 3350 3483}%
\special{pa 3355 3483}%
\special{pa 3360 3483}%
\special{pa 3365 3483}%
\special{pa 3370 3482}%
\special{pa 3375 3482}%
\special{pa 3380 3482}%
\special{pa 3385 3482}%
\special{pa 3390 3481}%
\special{pa 3395 3481}%
\special{pa 3400 3481}%
\special{pa 3405 3480}%
\special{pa 3410 3480}%
\special{pa 3415 3480}%
\special{pa 3420 3480}%
\special{pa 3425 3479}%
\special{pa 3430 3479}%
\special{pa 3435 3479}%
\special{pa 3440 3478}%
\special{pa 3445 3478}%
\special{pa 3450 3478}%
\special{pa 3455 3478}%
\special{pa 3460 3477}%
\special{pa 3465 3477}%
\special{pa 3470 3477}%
\special{pa 3475 3477}%
\special{pa 3480 3476}%
\special{pa 3485 3476}%
\special{pa 3490 3476}%
\special{pa 3495 3475}%
\special{pa 3500 3475}%
\special{pa 3505 3475}%
\special{pa 3510 3475}%
\special{pa 3515 3474}%
\special{pa 3520 3474}%
\special{pa 3525 3474}%
\special{pa 3530 3474}%
\special{pa 3535 3473}%
\special{pa 3540 3473}%
\special{pa 3545 3473}%
\special{pa 3550 3473}%
\special{pa 3555 3472}%
\special{pa 3560 3472}%
\special{pa 3565 3472}%
\special{pa 3570 3471}%
\special{pa 3575 3471}%
\special{pa 3580 3471}%
\special{pa 3585 3471}%
\special{pa 3590 3470}%
\special{pa 3595 3470}%
\special{pa 3600 3470}%
\special{pa 3605 3470}%
\special{pa 3610 3469}%
\special{pa 3615 3469}%
\special{pa 3620 3469}%
\special{pa 3625 3469}%
\special{pa 3630 3468}%
\special{pa 3635 3468}%
\special{pa 3640 3468}%
\special{pa 3645 3468}%
\special{pa 3650 3467}%
\special{pa 3655 3467}%
\special{pa 3660 3467}%
\special{pa 3665 3466}%
\special{pa 3670 3466}%
\special{pa 3675 3466}%
\special{pa 3680 3466}%
\special{pa 3685 3465}%
\special{pa 3690 3465}%
\special{pa 3695 3465}%
\special{pa 3700 3465}%
\special{pa 3705 3464}%
\special{pa 3710 3464}%
\special{pa 3715 3464}%
\special{pa 3720 3464}%
\special{sp}%
\special{pa 3720 3464}%
\special{pa 3725 3463}%
\special{pa 3730 3463}%
\special{pa 3735 3463}%
\special{pa 3740 3463}%
\special{pa 3745 3462}%
\special{pa 3750 3462}%
\special{pa 3755 3462}%
\special{pa 3760 3462}%
\special{pa 3765 3461}%
\special{pa 3770 3461}%
\special{pa 3775 3461}%
\special{pa 3780 3461}%
\special{pa 3785 3460}%
\special{pa 3790 3460}%
\special{pa 3795 3460}%
\special{pa 3800 3460}%
\special{pa 3805 3459}%
\special{pa 3810 3459}%
\special{pa 3815 3459}%
\special{pa 3820 3459}%
\special{pa 3825 3458}%
\special{pa 3830 3458}%
\special{pa 3835 3458}%
\special{pa 3840 3458}%
\special{pa 3845 3457}%
\special{pa 3850 3457}%
\special{pa 3855 3457}%
\special{pa 3860 3457}%
\special{pa 3865 3456}%
\special{pa 3870 3456}%
\special{pa 3875 3456}%
\special{pa 3880 3456}%
\special{pa 3885 3455}%
\special{pa 3890 3455}%
\special{pa 3895 3455}%
\special{pa 3900 3455}%
\special{pa 3905 3454}%
\special{pa 3910 3454}%
\special{pa 3915 3454}%
\special{pa 3920 3454}%
\special{pa 3925 3453}%
\special{pa 3930 3453}%
\special{pa 3935 3453}%
\special{pa 3940 3453}%
\special{pa 3945 3453}%
\special{pa 3950 3452}%
\special{pa 3955 3452}%
\special{pa 3960 3452}%
\special{pa 3965 3452}%
\special{pa 3970 3451}%
\special{pa 3975 3451}%
\special{pa 3980 3451}%
\special{pa 3985 3451}%
\special{pa 3990 3450}%
\special{pa 3995 3450}%
\special{pa 4000 3450}%
\special{pa 4005 3450}%
\special{pa 4010 3449}%
\special{pa 4015 3449}%
\special{pa 4020 3449}%
\special{pa 4025 3449}%
\special{pa 4030 3448}%
\special{pa 4035 3448}%
\special{pa 4040 3448}%
\special{pa 4045 3448}%
\special{pa 4050 3448}%
\special{pa 4055 3447}%
\special{pa 4060 3447}%
\special{pa 4065 3447}%
\special{pa 4070 3447}%
\special{pa 4075 3446}%
\special{pa 4080 3446}%
\special{pa 4085 3446}%
\special{pa 4090 3446}%
\special{pa 4095 3445}%
\special{pa 4100 3445}%
\special{pa 4105 3445}%
\special{pa 4110 3445}%
\special{pa 4115 3445}%
\special{pa 4120 3444}%
\special{pa 4125 3444}%
\special{pa 4130 3444}%
\special{pa 4135 3444}%
\special{pa 4140 3443}%
\special{pa 4145 3443}%
\special{pa 4150 3443}%
\special{pa 4155 3443}%
\special{pa 4160 3443}%
\special{pa 4165 3442}%
\special{pa 4170 3442}%
\special{pa 4175 3442}%
\special{pa 4180 3442}%
\special{pa 4185 3441}%
\special{pa 4190 3441}%
\special{pa 4195 3441}%
\special{pa 4200 3441}%
\special{pa 4205 3441}%
\special{pa 4210 3440}%
\special{sp}%
\special{pa 4210 3440}%
\special{pa 4215 3440}%
\special{pa 4220 3440}%
\special{pa 4225 3440}%
\special{pa 4230 3439}%
\special{pa 4235 3439}%
\special{pa 4240 3439}%
\special{pa 4245 3439}%
\special{pa 4250 3439}%
\special{pa 4255 3438}%
\special{pa 4260 3438}%
\special{pa 4265 3438}%
\special{pa 4270 3438}%
\special{pa 4275 3437}%
\special{pa 4280 3437}%
\special{pa 4285 3437}%
\special{pa 4290 3437}%
\special{pa 4295 3437}%
\special{pa 4300 3436}%
\special{pa 4305 3436}%
\special{pa 4310 3436}%
\special{pa 4315 3436}%
\special{pa 4320 3436}%
\special{pa 4325 3435}%
\special{pa 4330 3435}%
\special{pa 4335 3435}%
\special{pa 4340 3435}%
\special{pa 4345 3434}%
\special{pa 4350 3434}%
\special{pa 4355 3434}%
\special{pa 4360 3434}%
\special{pa 4365 3434}%
\special{pa 4370 3433}%
\special{pa 4375 3433}%
\special{pa 4380 3433}%
\special{pa 4385 3433}%
\special{pa 4390 3433}%
\special{pa 4395 3432}%
\special{pa 4400 3432}%
\special{pa 4405 3432}%
\special{pa 4410 3432}%
\special{pa 4415 3432}%
\special{pa 4420 3431}%
\special{pa 4425 3431}%
\special{pa 4430 3431}%
\special{pa 4435 3431}%
\special{pa 4440 3430}%
\special{pa 4445 3430}%
\special{pa 4450 3430}%
\special{pa 4455 3430}%
\special{pa 4460 3430}%
\special{pa 4465 3429}%
\special{pa 4470 3429}%
\special{pa 4475 3429}%
\special{pa 4480 3429}%
\special{pa 4485 3429}%
\special{pa 4490 3428}%
\special{pa 4495 3428}%
\special{pa 4500 3428}%
\special{pa 4505 3428}%
\special{pa 4510 3428}%
\special{pa 4515 3427}%
\special{pa 4520 3427}%
\special{pa 4525 3427}%
\special{pa 4530 3427}%
\special{pa 4535 3427}%
\special{pa 4540 3426}%
\special{pa 4545 3426}%
\special{pa 4550 3426}%
\special{pa 4555 3426}%
\special{pa 4560 3426}%
\special{pa 4565 3425}%
\special{pa 4570 3425}%
\special{pa 4575 3425}%
\special{pa 4580 3425}%
\special{pa 4585 3425}%
\special{pa 4590 3425}%
\special{pa 4595 3424}%
\special{pa 4600 3424}%
\special{pa 4605 3424}%
\special{pa 4610 3424}%
\special{pa 4615 3424}%
\special{pa 4620 3423}%
\special{pa 4625 3423}%
\special{pa 4630 3423}%
\special{pa 4635 3423}%
\special{pa 4640 3423}%
\special{pa 4645 3422}%
\special{pa 4650 3422}%
\special{pa 4655 3422}%
\special{pa 4660 3422}%
\special{pa 4665 3422}%
\special{pa 4670 3421}%
\special{pa 4675 3421}%
\special{pa 4680 3421}%
\special{pa 4685 3421}%
\special{pa 4690 3421}%
\special{pa 4695 3420}%
\special{pa 4700 3420}%
\special{sp}%
\special{pa 4700 3420}%
\special{pa 4705 3420}%
\special{pa 4710 3420}%
\special{pa 4715 3420}%
\special{pa 4720 3420}%
\special{pa 4725 3419}%
\special{pa 4730 3419}%
\special{pa 4735 3419}%
\special{pa 4740 3419}%
\special{pa 4745 3419}%
\special{pa 4750 3418}%
\special{pa 4755 3418}%
\special{pa 4760 3418}%
\special{pa 4765 3418}%
\special{pa 4770 3418}%
\special{pa 4775 3418}%
\special{pa 4780 3417}%
\special{pa 4785 3417}%
\special{pa 4790 3417}%
\special{pa 4795 3417}%
\special{pa 4800 3417}%
\special{pa 4805 3416}%
\special{pa 4810 3416}%
\special{pa 4815 3416}%
\special{pa 4820 3416}%
\special{pa 4825 3416}%
\special{pa 4830 3416}%
\special{pa 4835 3415}%
\special{pa 4840 3415}%
\special{pa 4845 3415}%
\special{pa 4850 3415}%
\special{pa 4855 3415}%
\special{pa 4860 3414}%
\special{pa 4865 3414}%
\special{pa 4870 3414}%
\special{pa 4875 3414}%
\special{pa 4880 3414}%
\special{pa 4885 3414}%
\special{pa 4890 3413}%
\special{pa 4895 3413}%
\special{pa 4900 3413}%
\special{pa 4905 3413}%
\special{pa 4910 3413}%
\special{pa 4915 3413}%
\special{pa 4920 3412}%
\special{pa 4925 3412}%
\special{pa 4930 3412}%
\special{pa 4935 3412}%
\special{pa 4940 3412}%
\special{pa 4945 3412}%
\special{pa 4950 3411}%
\special{pa 4955 3411}%
\special{pa 4960 3411}%
\special{pa 4965 3411}%
\special{pa 4970 3411}%
\special{pa 4975 3411}%
\special{pa 4980 3410}%
\special{pa 4985 3410}%
\special{pa 4990 3410}%
\special{pa 4995 3410}%
\special{pa 5000 3410}%
\special{pa 5005 3410}%
\special{pa 5010 3409}%
\special{pa 5015 3409}%
\special{pa 5020 3409}%
\special{pa 5025 3409}%
\special{pa 5030 3409}%
\special{pa 5035 3409}%
\special{pa 5040 3408}%
\special{pa 5045 3408}%
\special{pa 5050 3408}%
\special{pa 5055 3408}%
\special{pa 5060 3408}%
\special{pa 5065 3408}%
\special{pa 5070 3407}%
\special{pa 5075 3407}%
\special{pa 5080 3407}%
\special{pa 5085 3407}%
\special{pa 5090 3407}%
\special{pa 5095 3407}%
\special{pa 5100 3406}%
\special{pa 5105 3406}%
\special{pa 5110 3406}%
\special{pa 5115 3406}%
\special{pa 5120 3406}%
\special{pa 5125 3406}%
\special{pa 5130 3406}%
\special{pa 5135 3405}%
\special{pa 5140 3405}%
\special{pa 5145 3405}%
\special{pa 5150 3405}%
\special{pa 5155 3405}%
\special{pa 5160 3405}%
\special{pa 5165 3404}%
\special{pa 5170 3404}%
\special{pa 5175 3404}%
\special{pa 5180 3404}%
\special{pa 5185 3404}%
\special{pa 5190 3404}%
\special{sp}%
\special{pa 5190 3404}%
\special{pa 5195 3403}%
\special{pa 5200 3403}%
\special{pa 5205 3403}%
\special{pa 5210 3403}%
\special{pa 5215 3403}%
\special{pa 5220 3403}%
\special{pa 5225 3403}%
\special{pa 5230 3402}%
\special{pa 5235 3402}%
\special{pa 5240 3402}%
\special{pa 5245 3402}%
\special{pa 5250 3402}%
\special{pa 5255 3402}%
\special{pa 5260 3402}%
\special{pa 5265 3401}%
\special{pa 5270 3401}%
\special{pa 5275 3401}%
\special{pa 5280 3401}%
\special{pa 5285 3401}%
\special{pa 5290 3401}%
\special{pa 5295 3401}%
\special{pa 5300 3400}%
\special{pa 5305 3400}%
\special{pa 5310 3400}%
\special{pa 5315 3400}%
\special{pa 5320 3400}%
\special{pa 5325 3400}%
\special{pa 5330 3399}%
\special{pa 5335 3399}%
\special{pa 5340 3399}%
\special{pa 5345 3399}%
\special{pa 5350 3399}%
\special{pa 5355 3399}%
\special{pa 5360 3399}%
\special{pa 5365 3399}%
\special{pa 5370 3398}%
\special{pa 5375 3398}%
\special{pa 5380 3398}%
\special{pa 5385 3398}%
\special{pa 5390 3398}%
\special{pa 5395 3398}%
\special{pa 5400 3398}%
\special{pa 5405 3397}%
\special{pa 5410 3397}%
\special{pa 5415 3397}%
\special{pa 5420 3397}%
\special{pa 5425 3397}%
\special{pa 5430 3397}%
\special{pa 5435 3397}%
\special{pa 5440 3396}%
\special{pa 5445 3396}%
\special{pa 5450 3396}%
\special{pa 5455 3396}%
\special{pa 5460 3396}%
\special{pa 5465 3396}%
\special{pa 5470 3396}%
\special{pa 5475 3395}%
\special{pa 5480 3395}%
\special{pa 5485 3395}%
\special{pa 5490 3395}%
\special{pa 5495 3395}%
\special{pa 5500 3395}%
\special{pa 5505 3395}%
\special{pa 5510 3395}%
\special{pa 5515 3394}%
\special{pa 5520 3394}%
\special{pa 5525 3394}%
\special{pa 5530 3394}%
\special{pa 5535 3394}%
\special{pa 5540 3394}%
\special{pa 5545 3394}%
\special{pa 5550 3394}%
\special{pa 5555 3393}%
\special{pa 5560 3393}%
\special{pa 5565 3393}%
\special{pa 5570 3393}%
\special{pa 5575 3393}%
\special{pa 5580 3393}%
\special{pa 5585 3393}%
\special{pa 5590 3393}%
\special{pa 5595 3392}%
\special{pa 5600 3392}%
\special{pa 5605 3392}%
\special{pa 5610 3392}%
\special{pa 5615 3392}%
\special{pa 5620 3392}%
\special{pa 5625 3392}%
\special{pa 5630 3392}%
\special{pa 5635 3391}%
\special{pa 5640 3391}%
\special{pa 5645 3391}%
\special{pa 5650 3391}%
\special{pa 5655 3391}%
\special{pa 5660 3391}%
\special{pa 5665 3391}%
\special{pa 5670 3391}%
\special{pa 5675 3390}%
\special{pa 5680 3390}%
\special{sp}%
\special{pa 5680 3390}%
\special{pa 5685 3390}%
\special{pa 5690 3390}%
\special{pa 5695 3390}%
\special{pa 5700 3390}%
\special{pa 5705 3390}%
\special{pa 5710 3390}%
\special{pa 5715 3390}%
\special{pa 5720 3389}%
\special{pa 5725 3389}%
\special{pa 5730 3389}%
\special{pa 5735 3389}%
\special{pa 5740 3389}%
\special{pa 5745 3389}%
\special{pa 5750 3389}%
\special{pa 5755 3389}%
\special{pa 5760 3388}%
\special{pa 5765 3388}%
\special{pa 5770 3388}%
\special{pa 5775 3388}%
\special{pa 5780 3388}%
\special{pa 5785 3388}%
\special{pa 5790 3388}%
\special{pa 5795 3388}%
\special{pa 5800 3388}%
\special{pa 5805 3387}%
\special{pa 5810 3387}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3130 1000 5800 4070 2000 4790 5990 4790 2000 800 3130 1000 5800 4070 0 3 0 1
% (-2.67+114.725*(10*y/3-1/3)+2.055*(10*y/3-1/3)^2)/400
\special{pn 8}%
\special{pa 5380 600}%
\special{pa 5375 605}%
\special{pa 5369 610}%
\special{pa 5364 615}%
\special{pa 5359 620}%
\special{pa 5353 625}%
\special{pa 5348 630}%
\special{pa 5343 635}%
\special{pa 5338 640}%
\special{pa 5332 645}%
\special{pa 5327 650}%
\special{pa 5322 655}%
\special{pa 5317 660}%
\special{pa 5311 665}%
\special{pa 5306 670}%
\special{pa 5301 675}%
\special{pa 5296 680}%
\special{pa 5290 685}%
\special{pa 5285 690}%
\special{pa 5280 695}%
\special{pa 5275 700}%
\special{pa 5269 705}%
\special{pa 5264 710}%
\special{pa 5259 715}%
\special{pa 5254 720}%
\special{pa 5248 725}%
\special{pa 5243 730}%
\special{pa 5238 735}%
\special{pa 5233 740}%
\special{pa 5227 745}%
\special{pa 5222 750}%
\special{pa 5217 755}%
\special{pa 5212 760}%
\special{pa 5206 765}%
\special{pa 5201 770}%
\special{pa 5196 775}%
\special{pa 5191 780}%
\special{pa 5185 785}%
\special{pa 5180 790}%
\special{pa 5175 795}%
\special{pa 5170 800}%
\special{pa 5165 805}%
\special{pa 5159 810}%
\special{pa 5154 815}%
\special{pa 5149 820}%
\special{pa 5144 825}%
\special{pa 5138 830}%
\special{pa 5133 835}%
\special{pa 5128 840}%
\special{pa 5123 845}%
\special{pa 5117 850}%
\special{pa 5112 855}%
\special{pa 5107 860}%
\special{pa 5102 865}%
\special{pa 5097 870}%
\special{pa 5091 875}%
\special{pa 5086 880}%
\special{pa 5081 885}%
\special{pa 5076 890}%
\special{pa 5070 895}%
\special{pa 5065 900}%
\special{pa 5060 905}%
\special{pa 5055 910}%
\special{pa 5050 915}%
\special{pa 5044 920}%
\special{pa 5039 925}%
\special{pa 5034 930}%
\special{pa 5029 935}%
\special{pa 5023 940}%
\special{pa 5018 945}%
\special{pa 5013 950}%
\special{pa 5008 955}%
\special{pa 5003 960}%
\special{pa 4997 965}%
\special{pa 4992 970}%
\special{pa 4987 975}%
\special{pa 4982 980}%
\special{pa 4977 985}%
\special{pa 4971 990}%
\special{pa 4966 995}%
\special{pa 4961 1000}%
\special{pa 4956 1005}%
\special{pa 4950 1010}%
\special{pa 4945 1015}%
\special{pa 4940 1020}%
\special{pa 4935 1025}%
\special{pa 4930 1030}%
\special{pa 4924 1035}%
\special{pa 4919 1040}%
\special{pa 4914 1045}%
\special{pa 4909 1050}%
\special{pa 4904 1055}%
\special{pa 4898 1060}%
\special{pa 4893 1065}%
\special{pa 4888 1070}%
\special{pa 4883 1075}%
\special{pa 4878 1080}%
\special{pa 4872 1085}%
\special{pa 4867 1090}%
\special{sp}%
\special{pa 4867 1090}%
\special{pa 4862 1095}%
\special{pa 4857 1100}%
\special{pa 4852 1105}%
\special{pa 4846 1110}%
\special{pa 4841 1115}%
\special{pa 4836 1120}%
\special{pa 4831 1125}%
\special{pa 4826 1130}%
\special{pa 4821 1135}%
\special{pa 4815 1140}%
\special{pa 4810 1145}%
\special{pa 4805 1150}%
\special{pa 4800 1155}%
\special{pa 4795 1160}%
\special{pa 4789 1165}%
\special{pa 4784 1170}%
\special{pa 4779 1175}%
\special{pa 4774 1180}%
\special{pa 4769 1185}%
\special{pa 4763 1190}%
\special{pa 4758 1195}%
\special{pa 4753 1200}%
\special{pa 4748 1205}%
\special{pa 4743 1210}%
\special{pa 4738 1215}%
\special{pa 4732 1220}%
\special{pa 4727 1225}%
\special{pa 4722 1230}%
\special{pa 4717 1235}%
\special{pa 4712 1240}%
\special{pa 4707 1245}%
\special{pa 4701 1250}%
\special{pa 4696 1255}%
\special{pa 4691 1260}%
\special{pa 4686 1265}%
\special{pa 4681 1270}%
\special{pa 4676 1275}%
\special{pa 4670 1280}%
\special{pa 4665 1285}%
\special{pa 4660 1290}%
\special{pa 4655 1295}%
\special{pa 4650 1300}%
\special{pa 4645 1305}%
\special{pa 4639 1310}%
\special{pa 4634 1315}%
\special{pa 4629 1320}%
\special{pa 4624 1325}%
\special{pa 4619 1330}%
\special{pa 4614 1335}%
\special{pa 4608 1340}%
\special{pa 4603 1345}%
\special{pa 4598 1350}%
\special{pa 4593 1355}%
\special{pa 4588 1360}%
\special{pa 4583 1365}%
\special{pa 4577 1370}%
\special{pa 4572 1375}%
\special{pa 4567 1380}%
\special{pa 4562 1385}%
\special{pa 4557 1390}%
\special{pa 4552 1395}%
\special{pa 4547 1400}%
\special{pa 4541 1405}%
\special{pa 4536 1410}%
\special{pa 4531 1415}%
\special{pa 4526 1420}%
\special{pa 4521 1425}%
\special{pa 4516 1430}%
\special{pa 4510 1435}%
\special{pa 4505 1440}%
\special{pa 4500 1445}%
\special{pa 4495 1450}%
\special{pa 4490 1455}%
\special{pa 4485 1460}%
\special{pa 4480 1465}%
\special{pa 4474 1470}%
\special{pa 4469 1475}%
\special{pa 4464 1480}%
\special{pa 4459 1485}%
\special{pa 4454 1490}%
\special{pa 4449 1495}%
\special{pa 4444 1500}%
\special{pa 4439 1505}%
\special{pa 4433 1510}%
\special{pa 4428 1515}%
\special{pa 4423 1520}%
\special{pa 4418 1525}%
\special{pa 4413 1530}%
\special{pa 4408 1535}%
\special{pa 4403 1540}%
\special{pa 4397 1545}%
\special{pa 4392 1550}%
\special{pa 4387 1555}%
\special{pa 4382 1560}%
\special{pa 4377 1565}%
\special{pa 4372 1570}%
\special{pa 4367 1575}%
\special{pa 4362 1580}%
\special{sp}%
\special{pa 4362 1580}%
\special{pa 4356 1585}%
\special{pa 4351 1590}%
\special{pa 4346 1595}%
\special{pa 4341 1600}%
\special{pa 4336 1605}%
\special{pa 4331 1610}%
\special{pa 4326 1615}%
\special{pa 4321 1620}%
\special{pa 4315 1625}%
\special{pa 4310 1630}%
\special{pa 4305 1635}%
\special{pa 4300 1640}%
\special{pa 4295 1645}%
\special{pa 4290 1650}%
\special{pa 4285 1655}%
\special{pa 4280 1660}%
\special{pa 4275 1665}%
\special{pa 4269 1670}%
\special{pa 4264 1675}%
\special{pa 4259 1680}%
\special{pa 4254 1685}%
\special{pa 4249 1690}%
\special{pa 4244 1695}%
\special{pa 4239 1700}%
\special{pa 4234 1705}%
\special{pa 4229 1710}%
\special{pa 4223 1715}%
\special{pa 4218 1720}%
\special{pa 4213 1725}%
\special{pa 4208 1730}%
\special{pa 4203 1735}%
\special{pa 4198 1740}%
\special{pa 4193 1745}%
\special{pa 4188 1750}%
\special{pa 4183 1755}%
\special{pa 4178 1760}%
\special{pa 4172 1765}%
\special{pa 4167 1770}%
\special{pa 4162 1775}%
\special{pa 4157 1780}%
\special{pa 4152 1785}%
\special{pa 4147 1790}%
\special{pa 4142 1795}%
\special{pa 4137 1800}%
\special{pa 4132 1805}%
\special{pa 4127 1810}%
\special{pa 4121 1815}%
\special{pa 4116 1820}%
\special{pa 4111 1825}%
\special{pa 4106 1830}%
\special{pa 4101 1835}%
\special{pa 4096 1840}%
\special{pa 4091 1845}%
\special{pa 4086 1850}%
\special{pa 4081 1855}%
\special{pa 4076 1860}%
\special{pa 4071 1865}%
\special{pa 4065 1870}%
\special{pa 4060 1875}%
\special{pa 4055 1880}%
\special{pa 4050 1885}%
\special{pa 4045 1890}%
\special{pa 4040 1895}%
\special{pa 4035 1900}%
\special{pa 4030 1905}%
\special{pa 4025 1910}%
\special{pa 4020 1915}%
\special{pa 4015 1920}%
\special{pa 4010 1925}%
\special{pa 4005 1930}%
\special{pa 3999 1935}%
\special{pa 3994 1940}%
\special{pa 3989 1945}%
\special{pa 3984 1950}%
\special{pa 3979 1955}%
\special{pa 3974 1960}%
\special{pa 3969 1965}%
\special{pa 3964 1970}%
\special{pa 3959 1975}%
\special{pa 3954 1980}%
\special{pa 3949 1985}%
\special{pa 3944 1990}%
\special{pa 3939 1995}%
\special{pa 3934 2000}%
\special{pa 3928 2005}%
\special{pa 3923 2010}%
\special{pa 3918 2015}%
\special{pa 3913 2020}%
\special{pa 3908 2025}%
\special{pa 3903 2030}%
\special{pa 3898 2035}%
\special{pa 3893 2040}%
\special{pa 3888 2045}%
\special{pa 3883 2050}%
\special{pa 3878 2055}%
\special{pa 3873 2060}%
\special{pa 3868 2065}%
\special{pa 3863 2070}%
\special{sp}%
\special{pa 3863 2070}%
\special{pa 3858 2075}%
\special{pa 3853 2080}%
\special{pa 3848 2085}%
\special{pa 3843 2090}%
\special{pa 3837 2095}%
\special{pa 3832 2100}%
\special{pa 3827 2105}%
\special{pa 3822 2110}%
\special{pa 3817 2115}%
\special{pa 3812 2120}%
\special{pa 3807 2125}%
\special{pa 3802 2130}%
\special{pa 3797 2135}%
\special{pa 3792 2140}%
\special{pa 3787 2145}%
\special{pa 3782 2150}%
\special{pa 3777 2155}%
\special{pa 3772 2160}%
\special{pa 3767 2165}%
\special{pa 3762 2170}%
\special{pa 3757 2175}%
\special{pa 3752 2180}%
\special{pa 3747 2185}%
\special{pa 3742 2190}%
\special{pa 3737 2195}%
\special{pa 3732 2200}%
\special{pa 3726 2205}%
\special{pa 3721 2210}%
\special{pa 3716 2215}%
\special{pa 3711 2220}%
\special{pa 3706 2225}%
\special{pa 3701 2230}%
\special{pa 3696 2235}%
\special{pa 3691 2240}%
\special{pa 3686 2245}%
\special{pa 3681 2250}%
\special{pa 3676 2255}%
\special{pa 3671 2260}%
\special{pa 3666 2265}%
\special{pa 3661 2270}%
\special{pa 3656 2275}%
\special{pa 3651 2280}%
\special{pa 3646 2285}%
\special{pa 3641 2290}%
\special{pa 3636 2295}%
\special{pa 3631 2300}%
\special{pa 3626 2305}%
\special{pa 3621 2310}%
\special{pa 3616 2315}%
\special{pa 3611 2320}%
\special{pa 3606 2325}%
\special{pa 3601 2330}%
\special{pa 3596 2335}%
\special{pa 3591 2340}%
\special{pa 3586 2345}%
\special{pa 3581 2350}%
\special{pa 3576 2355}%
\special{pa 3571 2360}%
\special{pa 3566 2365}%
\special{pa 3561 2370}%
\special{pa 3556 2375}%
\special{pa 3551 2380}%
\special{pa 3546 2385}%
\special{pa 3541 2390}%
\special{pa 3536 2395}%
\special{pa 3531 2400}%
\special{pa 3526 2405}%
\special{pa 3521 2410}%
\special{pa 3516 2415}%
\special{pa 3511 2420}%
\special{pa 3506 2425}%
\special{pa 3501 2430}%
\special{pa 3496 2435}%
\special{pa 3491 2440}%
\special{pa 3486 2445}%
\special{pa 3481 2450}%
\special{pa 3476 2455}%
\special{pa 3471 2460}%
\special{pa 3466 2465}%
\special{pa 3461 2470}%
\special{pa 3456 2475}%
\special{pa 3451 2480}%
\special{pa 3446 2485}%
\special{pa 3441 2490}%
\special{pa 3436 2495}%
\special{pa 3431 2500}%
\special{pa 3426 2505}%
\special{pa 3421 2510}%
\special{pa 3416 2515}%
\special{pa 3411 2520}%
\special{pa 3406 2525}%
\special{pa 3401 2530}%
\special{pa 3396 2535}%
\special{pa 3391 2540}%
\special{pa 3386 2545}%
\special{pa 3381 2550}%
\special{pa 3376 2555}%
\special{pa 3371 2560}%
\special{sp}%
\special{pa 3371 2560}%
\special{pa 3366 2565}%
\special{pa 3361 2570}%
\special{pa 3356 2575}%
\special{pa 3351 2580}%
\special{pa 3346 2585}%
\special{pa 3341 2590}%
\special{pa 3336 2595}%
\special{pa 3331 2600}%
\special{pa 3326 2605}%
\special{pa 3321 2610}%
\special{pa 3316 2615}%
\special{pa 3311 2620}%
\special{pa 3306 2625}%
\special{pa 3301 2630}%
\special{pa 3296 2635}%
\special{pa 3291 2640}%
\special{pa 3286 2645}%
\special{pa 3281 2650}%
\special{pa 3276 2655}%
\special{pa 3271 2660}%
\special{pa 3266 2665}%
\special{pa 3261 2670}%
\special{pa 3256 2675}%
\special{pa 3251 2680}%
\special{pa 3246 2685}%
\special{pa 3241 2690}%
\special{pa 3236 2695}%
\special{pa 3231 2700}%
\special{pa 3226 2705}%
\special{pa 3222 2710}%
\special{pa 3217 2715}%
\special{pa 3212 2720}%
\special{pa 3207 2725}%
\special{pa 3202 2730}%
\special{pa 3197 2735}%
\special{pa 3192 2740}%
\special{pa 3187 2745}%
\special{pa 3182 2750}%
\special{pa 3177 2755}%
\special{pa 3172 2760}%
\special{pa 3167 2765}%
\special{pa 3162 2770}%
\special{pa 3157 2775}%
\special{pa 3152 2780}%
\special{pa 3147 2785}%
\special{pa 3142 2790}%
\special{pa 3137 2795}%
\special{pa 3132 2800}%
\special{pa 3130 2802}%
\special{sp}%
% LINE 3 0 3 0
% 60 2570 4250 2520 4200 2630 4250 2520 4140 2690 4250 2520 4080 2750 4250 2520 4020 2810 4250 2520 3960 2870 4250 2520 3900 2930 4250 2520 3840 2990 4250 2520 3780 3050 4250 2520 3720 3110 4250 2520 3660 3170 4250 2520 3600 3230 4250 2520 3540 3290 4250 2520 3480 3350 4250 2923 3823 2828 3728 2520 3420 3410 4250 3017 3857 2828 3668 2520 3360 3470 4250 3097 3877 2840 3620 2520 3300 3530 4250 3165 3885 2855 3575 2520 3240 3590 4250 3230 3890 2870 3530 2520 3180 3650 4250 3290 3890 2893 3493 2520 3120 3710 4250 3350 3890 2916 3456 2520 3060 3770 4250 3410 3890 2939 3419 2526 3006 3830 4250 3470 3890
% 
\special{pn 4}%
\special{pa 2570 3850}%
\special{pa 2520 3800}%
\special{fp}%
\special{pa 2630 3850}%
\special{pa 2520 3740}%
\special{fp}%
\special{pa 2690 3850}%
\special{pa 2520 3680}%
\special{fp}%
\special{pa 2750 3850}%
\special{pa 2520 3620}%
\special{fp}%
\special{pa 2810 3850}%
\special{pa 2520 3560}%
\special{fp}%
\special{pa 2870 3850}%
\special{pa 2520 3500}%
\special{fp}%
\special{pa 2930 3850}%
\special{pa 2520 3440}%
\special{fp}%
\special{pa 2990 3850}%
\special{pa 2520 3380}%
\special{fp}%
\special{pa 3050 3850}%
\special{pa 2520 3320}%
\special{fp}%
\special{pa 3110 3850}%
\special{pa 2520 3260}%
\special{fp}%
\special{pa 3170 3850}%
\special{pa 2520 3200}%
\special{fp}%
\special{pa 3230 3850}%
\special{pa 2520 3140}%
\special{fp}%
\special{pa 3290 3850}%
\special{pa 2520 3080}%
\special{fp}%
\special{pa 3350 3850}%
\special{pa 2923 3423}%
\special{fp}%
\special{pa 2828 3328}%
\special{pa 2520 3020}%
\special{fp}%
\special{pa 3410 3850}%
\special{pa 3017 3457}%
\special{fp}%
\special{pa 2828 3268}%
\special{pa 2520 2960}%
\special{fp}%
\special{pa 3470 3850}%
\special{pa 3097 3477}%
\special{fp}%
\special{pa 2840 3220}%
\special{pa 2520 2900}%
\special{fp}%
\special{pa 3530 3850}%
\special{pa 3165 3485}%
\special{fp}%
\special{pa 2855 3175}%
\special{pa 2520 2840}%
\special{fp}%
\special{pa 3590 3850}%
\special{pa 3230 3490}%
\special{fp}%
\special{pa 2870 3130}%
\special{pa 2520 2780}%
\special{fp}%
\special{pa 3650 3850}%
\special{pa 3290 3490}%
\special{fp}%
\special{pa 2893 3093}%
\special{pa 2520 2720}%
\special{fp}%
\special{pa 3710 3850}%
\special{pa 3350 3490}%
\special{fp}%
\special{pa 2916 3056}%
\special{pa 2520 2660}%
\special{fp}%
\special{pa 3770 3850}%
\special{pa 3410 3490}%
\special{fp}%
\special{pa 2939 3019}%
\special{pa 2526 2606}%
\special{fp}%
\special{pa 3830 3850}%
\special{pa 3470 3490}%
\special{fp}%
% LINE 3 0 3 1
% 60 2964 3384 2561 2981 3890 4250 3527 3887 2991 3351 2596 2956 3950 4250 3582 3882 3018 3318 2631 2931 4010 4250 3638 3878 3045 3285 2666 2906 4070 4250 3694 3874 3073 3253 2701 2881 4130 4250 3749 3869 3102 3222 2736 2856 4182 4242 3804 3864 3130 3190 2772 2832 4233 4233 3860 3860 3161 3161 2807 2807 4284 4224 3917 3857 3192 3132 2842 2782 4335 4215 3973 3853 3224 3104 2877 2757 4388 4208 4030 3850 3255 3075 2912 2732 4444 4204 4087 3847 3286 3046 2947 2707 4500 4200 4144 3844 3318 3018 2982 2682 4556 4196 4200 3840 3349 2989 3017 2657 4611 4191 4257 3837 3380 2960 3052 2632 4666 4186 4314 3834
% 
\special{pn 4}%
\special{pa 2964 2984}%
\special{pa 2561 2581}%
\special{fp}%
\special{pa 3890 3850}%
\special{pa 3527 3487}%
\special{fp}%
\special{pa 2991 2951}%
\special{pa 2596 2556}%
\special{fp}%
\special{pa 3950 3850}%
\special{pa 3582 3482}%
\special{fp}%
\special{pa 3018 2918}%
\special{pa 2631 2531}%
\special{fp}%
\special{pa 4010 3850}%
\special{pa 3638 3478}%
\special{fp}%
\special{pa 3045 2885}%
\special{pa 2666 2506}%
\special{fp}%
\special{pa 4070 3850}%
\special{pa 3694 3474}%
\special{fp}%
\special{pa 3073 2853}%
\special{pa 2701 2481}%
\special{fp}%
\special{pa 4130 3850}%
\special{pa 3749 3469}%
\special{fp}%
\special{pa 3102 2822}%
\special{pa 2736 2456}%
\special{fp}%
\special{pa 4182 3842}%
\special{pa 3804 3464}%
\special{fp}%
\special{pa 3130 2790}%
\special{pa 2772 2432}%
\special{fp}%
\special{pa 4233 3833}%
\special{pa 3860 3460}%
\special{fp}%
\special{pa 3161 2761}%
\special{pa 2807 2407}%
\special{fp}%
\special{pa 4284 3824}%
\special{pa 3917 3457}%
\special{fp}%
\special{pa 3192 2732}%
\special{pa 2842 2382}%
\special{fp}%
\special{pa 4335 3815}%
\special{pa 3973 3453}%
\special{fp}%
\special{pa 3224 2704}%
\special{pa 2877 2357}%
\special{fp}%
\special{pa 4388 3808}%
\special{pa 4030 3450}%
\special{fp}%
\special{pa 3255 2675}%
\special{pa 2912 2332}%
\special{fp}%
\special{pa 4444 3804}%
\special{pa 4087 3447}%
\special{fp}%
\special{pa 3286 2646}%
\special{pa 2947 2307}%
\special{fp}%
\special{pa 4500 3800}%
\special{pa 4144 3444}%
\special{fp}%
\special{pa 3318 2618}%
\special{pa 2982 2282}%
\special{fp}%
\special{pa 4556 3796}%
\special{pa 4200 3440}%
\special{fp}%
\special{pa 3349 2589}%
\special{pa 3017 2257}%
\special{fp}%
\special{pa 4611 3791}%
\special{pa 4257 3437}%
\special{fp}%
\special{pa 3380 2560}%
\special{pa 3052 2232}%
\special{fp}%
\special{pa 4666 3786}%
\special{pa 4314 3434}%
\special{fp}%
% LINE 3 0 3 2
% 60 3409 2929 3087 2607 4720 4180 4371 3831 3439 2899 3121 2581 4773 4173 4428 3828 3468 2868 3155 2555 4827 4167 4486 3826 3497 2837 3189 2529 4881 4161 4544 3824 3527 2807 3223 2503 4933 4153 4602 3822 3556 2776 3257 2477 4984 4144 4659 3819 3586 2746 3291 2451 5036 4136 4717 3817 3615 2715 3325 2425 5087 4127 4775 3815 3646 2686 3359 2399 5139 4119 4833 3813 3676 2656 3393 2373 5195 4115 4891 3811 3707 2627 3428 2348 5251 4111 4949 3809 3738 2598 3462 2322 5307 4107 5008 3808 3768 2568 3497 2297 5363 4103 5067 3807 3799 2539 3531 2271 5419 4099 5126 3806 3830 2510 3566 2246 5476 4096 5185 3805
% 
\special{pn 4}%
\special{pa 3409 2529}%
\special{pa 3087 2207}%
\special{fp}%
\special{pa 4720 3780}%
\special{pa 4371 3431}%
\special{fp}%
\special{pa 3439 2499}%
\special{pa 3121 2181}%
\special{fp}%
\special{pa 4773 3773}%
\special{pa 4428 3428}%
\special{fp}%
\special{pa 3468 2468}%
\special{pa 3155 2155}%
\special{fp}%
\special{pa 4827 3767}%
\special{pa 4486 3426}%
\special{fp}%
\special{pa 3497 2437}%
\special{pa 3189 2129}%
\special{fp}%
\special{pa 4881 3761}%
\special{pa 4544 3424}%
\special{fp}%
\special{pa 3527 2407}%
\special{pa 3223 2103}%
\special{fp}%
\special{pa 4933 3753}%
\special{pa 4602 3422}%
\special{fp}%
\special{pa 3556 2376}%
\special{pa 3257 2077}%
\special{fp}%
\special{pa 4984 3744}%
\special{pa 4659 3419}%
\special{fp}%
\special{pa 3586 2346}%
\special{pa 3291 2051}%
\special{fp}%
\special{pa 5036 3736}%
\special{pa 4717 3417}%
\special{fp}%
\special{pa 3615 2315}%
\special{pa 3325 2025}%
\special{fp}%
\special{pa 5087 3727}%
\special{pa 4775 3415}%
\special{fp}%
\special{pa 3646 2286}%
\special{pa 3359 1999}%
\special{fp}%
\special{pa 5139 3719}%
\special{pa 4833 3413}%
\special{fp}%
\special{pa 3676 2256}%
\special{pa 3393 1973}%
\special{fp}%
\special{pa 5195 3715}%
\special{pa 4891 3411}%
\special{fp}%
\special{pa 3707 2227}%
\special{pa 3428 1948}%
\special{fp}%
\special{pa 5251 3711}%
\special{pa 4949 3409}%
\special{fp}%
\special{pa 3738 2198}%
\special{pa 3462 1922}%
\special{fp}%
\special{pa 5307 3707}%
\special{pa 5008 3408}%
\special{fp}%
\special{pa 3768 2168}%
\special{pa 3497 1897}%
\special{fp}%
\special{pa 5363 3703}%
\special{pa 5067 3407}%
\special{fp}%
\special{pa 3799 2139}%
\special{pa 3531 1871}%
\special{fp}%
\special{pa 5419 3699}%
\special{pa 5126 3406}%
\special{fp}%
\special{pa 3830 2110}%
\special{pa 3566 1846}%
\special{fp}%
\special{pa 5476 3696}%
\special{pa 5185 3405}%
\special{fp}%
% LINE 3 0 3 3
% 60 3860 2480 3601 2221 5533 4093 5244 3804 3890 2450 3635 2195 5590 4090 5303 3803 3920 2420 3670 2170 5646 4086 5361 3801 3950 2390 3704 2144 5703 4083 5420 3800 3980 2360 3738 2118 5750 4070 5480 3800 4010 2330 3771 2091 5750 4010 5540 3800 4040 2300 3804 2063 5750 3950 5600 3800 4070 2270 3836 2037 5750 3890 5660 3800 4100 2240 3869 2009 5750 3830 5720 3800 4130 2210 3902 1982 4160 2180 3936 1956 4190 2150 3969 1928 4220 2120 4001 1902 4249 2089 4034 1874 4279 2059 4068 1848 4308 2028 4102 1822 4337 1997 4135 1795 4367 1967 4169 1769 4396 1936 4202 1742 4426 1906 4236 1716 4455 1875 4270 1690
% 
\special{pn 4}%
\special{pa 3860 2080}%
\special{pa 3601 1821}%
\special{fp}%
\special{pa 5533 3693}%
\special{pa 5244 3404}%
\special{fp}%
\special{pa 3890 2050}%
\special{pa 3635 1795}%
\special{fp}%
\special{pa 5590 3690}%
\special{pa 5303 3403}%
\special{fp}%
\special{pa 3920 2020}%
\special{pa 3670 1770}%
\special{fp}%
\special{pa 5646 3686}%
\special{pa 5361 3401}%
\special{fp}%
\special{pa 3950 1990}%
\special{pa 3704 1744}%
\special{fp}%
\special{pa 5703 3683}%
\special{pa 5420 3400}%
\special{fp}%
\special{pa 3980 1960}%
\special{pa 3738 1718}%
\special{fp}%
\special{pa 5750 3670}%
\special{pa 5480 3400}%
\special{fp}%
\special{pa 4010 1930}%
\special{pa 3771 1691}%
\special{fp}%
\special{pa 5750 3610}%
\special{pa 5540 3400}%
\special{fp}%
\special{pa 4040 1900}%
\special{pa 3804 1663}%
\special{fp}%
\special{pa 5750 3550}%
\special{pa 5600 3400}%
\special{fp}%
\special{pa 4070 1870}%
\special{pa 3836 1637}%
\special{fp}%
\special{pa 5750 3490}%
\special{pa 5660 3400}%
\special{fp}%
\special{pa 4100 1840}%
\special{pa 3869 1609}%
\special{fp}%
\special{pa 5750 3430}%
\special{pa 5720 3400}%
\special{fp}%
\special{pa 4130 1810}%
\special{pa 3902 1582}%
\special{fp}%
\special{pa 4160 1780}%
\special{pa 3936 1556}%
\special{fp}%
\special{pa 4190 1750}%
\special{pa 3969 1528}%
\special{fp}%
\special{pa 4220 1720}%
\special{pa 4001 1502}%
\special{fp}%
\special{pa 4249 1689}%
\special{pa 4034 1474}%
\special{fp}%
\special{pa 4279 1659}%
\special{pa 4068 1448}%
\special{fp}%
\special{pa 4308 1628}%
\special{pa 4102 1422}%
\special{fp}%
\special{pa 4337 1597}%
\special{pa 4135 1395}%
\special{fp}%
\special{pa 4367 1567}%
\special{pa 4169 1369}%
\special{fp}%
\special{pa 4396 1536}%
\special{pa 4202 1342}%
\special{fp}%
\special{pa 4426 1506}%
\special{pa 4236 1316}%
\special{fp}%
\special{pa 4455 1475}%
\special{pa 4270 1290}%
\special{fp}%
% LINE 3 0 3 4
% 56 4486 1846 4303 1663 4517 1817 4337 1637 4548 1788 4370 1610 4579 1759 4404 1584 4610 1730 4438 1558 4640 1700 4470 1530 4671 1671 4501 1501 4702 1642 4532 1472 4733 1613 4563 1443 4764 1584 4594 1414 4795 1555 4625 1385 4826 1526 4656 1356 4856 1496 4687 1327 4887 1467 4719 1299 4917 1437 4751 1271 4948 1408 4782 1242 4978 1378 4814 1214 5009 1349 4845 1185 5040 1320 4876 1156 5070 1290 4907 1127 5102 1262 4938 1098 5133 1233 4969 1069 5164 1204 5010 1050 5195 1175 5070 1050 5226 1146 5130 1050 5257 1117 5190 1050 5288 1088 5250 1050 5320 1060 5310 1050
% 
\special{pn 4}%
\special{pa 4486 1446}%
\special{pa 4303 1263}%
\special{fp}%
\special{pa 4517 1417}%
\special{pa 4337 1237}%
\special{fp}%
\special{pa 4548 1388}%
\special{pa 4370 1210}%
\special{fp}%
\special{pa 4579 1359}%
\special{pa 4404 1184}%
\special{fp}%
\special{pa 4610 1330}%
\special{pa 4438 1158}%
\special{fp}%
\special{pa 4640 1300}%
\special{pa 4470 1130}%
\special{fp}%
\special{pa 4671 1271}%
\special{pa 4501 1101}%
\special{fp}%
\special{pa 4702 1242}%
\special{pa 4532 1072}%
\special{fp}%
\special{pa 4733 1213}%
\special{pa 4563 1043}%
\special{fp}%
\special{pa 4764 1184}%
\special{pa 4594 1014}%
\special{fp}%
\special{pa 4795 1155}%
\special{pa 4625 985}%
\special{fp}%
\special{pa 4826 1126}%
\special{pa 4656 956}%
\special{fp}%
\special{pa 4856 1096}%
\special{pa 4687 927}%
\special{fp}%
\special{pa 4887 1067}%
\special{pa 4719 899}%
\special{fp}%
\special{pa 4917 1037}%
\special{pa 4751 871}%
\special{fp}%
\special{pa 4948 1008}%
\special{pa 4782 842}%
\special{fp}%
\special{pa 4978 978}%
\special{pa 4814 814}%
\special{fp}%
\special{pa 5009 949}%
\special{pa 4845 785}%
\special{fp}%
\special{pa 5040 920}%
\special{pa 4876 756}%
\special{fp}%
\special{pa 5070 890}%
\special{pa 4907 727}%
\special{fp}%
\special{pa 5102 862}%
\special{pa 4938 698}%
\special{fp}%
\special{pa 5133 833}%
\special{pa 4969 669}%
\special{fp}%
\special{pa 5164 804}%
\special{pa 5010 650}%
\special{fp}%
\special{pa 5195 775}%
\special{pa 5070 650}%
\special{fp}%
\special{pa 5226 746}%
\special{pa 5130 650}%
\special{fp}%
\special{pa 5257 717}%
\special{pa 5190 650}%
\special{fp}%
\special{pa 5288 688}%
\special{pa 5250 650}%
\special{fp}%
\special{pa 5320 660}%
\special{pa 5310 650}%
\special{fp}%
% STR 2 0 3 0
% 3 1410 1170 1410 1270 2 0
% (GeV)
\put(14.1000,-8.7000){\makebox(0,0)[lb]{(GeV)}}%
\end{picture}%

